A Fractional Graph Laplacian Approach to Oversmoothing

Graph neural networks (GNNs) have shown state-of-the-art performances in various applications. However, GNNs often struggle to capture long-range dependencies in graphs due to oversmoothing. In this paper, we generalize the concept of oversmoothing from undirected to directed graphs. To this aim, we extend the notion of Dirichlet energy by considering a directed symmetrically normalized Laplacian. As vanilla graph convolutional networks are prone to oversmooth, we adopt a neural graph ODE framework. Specifically, we propose fractional graph Laplacian neural ODEs, which describe non-local dynamics. We prove that our approach allows propagating information between distant nodes while maintaining a low probability of long-distance jumps. Moreover, we show that our method is more flexible with respect to the convergence of the graph's Dirichlet energy, thereby mitigating oversmoothing. We conduct extensive experiments on synthetic and real-world graphs, both directed and undirected, demonstrating our method's versatility across diverse graph homophily levels. Our code is available at https://github.com/RPaolino/fLode .

==> img/C8_eigs.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\newcommand{\yshift}{-10}
\begin{groupplot}[
    group style={
        group size=5 by 3,
        %horizontal sep=2pt,
        vertical sep=2pt
    },
    width=.115\textwidth, % scale the width to 1/5th of the text width
    scale only axis % maintain aspect ratio
]
\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$\lambda= -1$},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
colorbar left,
colorbar style={
        %title=Color key,
        %ylabel=Z-value,
        width=.3cm,
        colorbar shift={0.5cm,0}, % Shift the colorbar to the right by 0.5cm
        ytick={-1,-1/2, 0, 1/2,1},
        point meta min=-1,
        point meta max=1,
        yticklabels ={
            $-1$,$-\nicefrac{\sqrt{2}}{2}$,$0$,$\nicefrac{\sqrt{2}}{2}$,$1$
        }
    },
    every colorbar/.append style={height=
      3*\pgfkeysvalueof{/pgfplots/parent axis height}+
      2*\pgfkeysvalueof{/pgfplots/group/vertical sep}}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 1.0\\
0.707106776795361 0.707106768848733 -1.0\\
-1.73863325822409e-08 0.999999992053373 1.0\\
-0.707106724145252 0.707106768848733 -1.0\\
-0.999999947349891 -6.90443470872713e-08 1.0\\
-0.707106783749895 -0.707106672487236 -1.0\\
3.82499348783722e-08 -0.999999955296518 1.0\\
0.707106657586074 -0.707106851301165 -1.0\\
};

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={ $\lambda= -\nicefrac{\sqrt{2}}{2}$},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 1.0\\
0.707106776795361 0.707106768848733 -0.7071067811865475\\
-1.73863325822409e-08 0.999999992053373 -1.8369701987210297e-16\\
-0.707106724145252 0.707106768848733 0.7071067811865477\\
-0.999999947349891 -6.90443470872713e-08 -1.0\\
-0.707106783749895 -0.707106672487236 0.7071067811865466\\
3.82499348783722e-08 -0.999999955296518 5.51091059616309e-16\\
0.707106657586074 -0.707106851301165 -0.7071067811865474\\
};

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$\lambda= 0$},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 1.0\\
0.707106776795361 0.707106768848733 6.123233995736766e-17\\
-1.73863325822409e-08 0.999999992053373 -1.0\\
-0.707106724145252 0.707106768848733 -1.8369701987210297e-16\\
-0.999999947349891 -6.90443470872713e-08 1.0\\
-0.707106783749895 -0.707106672487236 3.061616997868383e-16\\
3.82499348783722e-08 -0.999999955296518 -1.0\\
0.707106657586074 -0.707106851301165 -4.286263797015736e-16\\
};

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$\lambda= \nicefrac{\sqrt{2}}{2}$},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 1.0\\
0.707106776795361 0.707106768848733 0.7071067811865476\\
-1.73863325822409e-08 0.999999992053373 6.123233995736766e-17\\
-0.707106724145252 0.707106768848733 -0.7071067811865475\\
-0.999999947349891 -6.90443470872713e-08 -1.0\\
-0.707106783749895 -0.707106672487236 -0.7071067811865477\\
3.82499348783722e-08 -0.999999955296518 -1.8369701987210297e-16\\
0.707106657586074 -0.707106851301165 0.7071067811865474\\
};

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={ $\lambda= 1$},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 1.0\\
0.707106776795361 0.707106768848733 1.0\\
-1.73863325822409e-08 0.999999992053373 1.0\\
-0.707106724145252 0.707106768848733 1.0\\
-0.999999947349891 -6.90443470872713e-08 1.0\\
-0.707106783749895 -0.707106672487236 1.0\\
3.82499348783722e-08 -0.999999955296518 1.0\\
0.707106657586074 -0.707106851301165 1.0\\
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 0.0\\
0.707106776795361 0.707106768848733 0.7071067811865476\\
-1.73863325822409e-08 0.999999992053373 -1.0\\
-0.707106724145252 0.707106768848733 0.7071067811865474\\
-0.999999947349891 -6.90443470872713e-08 3.6739403974420594e-16\\
-0.707106783749895 -0.707106672487236 -0.7071067811865485\\
3.82499348783722e-08 -0.999999955296518 1.0\\
0.707106657586074 -0.707106851301165 -0.7071067811865477\\
};

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 0.0\\
0.707106776795361 0.707106768848733 1.0\\
-1.73863325822409e-08 0.999999992053373 1.2246467991473532e-16\\
-0.707106724145252 0.707106768848733 -1.0\\
-0.999999947349891 -6.90443470872713e-08 -2.4492935982947064e-16\\
-0.707106783749895 -0.707106672487236 1.0\\
3.82499348783722e-08 -0.999999955296518 3.6739403974420594e-16\\
0.707106657586074 -0.707106851301165 -1.0\\
};

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 0.0\\
0.707106776795361 0.707106768848733 0.7071067811865475\\
-1.73863325822409e-08 0.999999992053373 1.0\\
-0.707106724145252 0.707106768848733 0.7071067811865476\\
-0.999999947349891 -6.90443470872713e-08 1.2246467991473532e-16\\
-0.707106783749895 -0.707106672487236 -0.7071067811865475\\
3.82499348783722e-08 -0.999999955296518 -1.0\\
0.707106657586074 -0.707106851301165 -0.7071067811865477\\
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$\homophily= 0$},
title style={at={(0.5,0)},anchor=north,yshift=\yshift},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 1.0\\
0.707106776795361 0.707106768848733 -1.0\\
-1.73863325822409e-08 0.999999992053373 1.0\\
-0.707106724145252 0.707106768848733 -1.0\\
-0.999999947349891 -6.90443470872713e-08 1.0\\
-0.707106783749895 -0.707106672487236 -1.0\\
3.82499348783722e-08 -0.999999955296518 1.0\\
0.707106657586074 -0.707106851301165 -1.0\\
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$\homophily= \nicefrac{1}{2}$},
title style={at={(0.5,0)},anchor=north,yshift=\yshift},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 1.0\\
0.707106776795361 0.707106768848733 1.0\\
-1.73863325822409e-08 0.999999992053373 -0.9999999999999999\\
-0.707106724145252 0.707106768848733 -1.0000000000000002\\
-0.999999947349891 -6.90443470872713e-08 0.9999999999999998\\
-0.707106783749895 -0.707106672487236 1.0000000000000002\\
3.82499348783722e-08 -0.999999955296518 -0.9999999999999997\\
0.707106657586074 -0.707106851301165 -1.0000000000000004\\
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$\homophily= 1$},
title style={at={(0.5,0)},anchor=north,yshift=\yshift},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.20999994976826, ymax=1.20999998652511,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=black]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=black]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=black]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=black]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=black]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=black]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=black]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.556862745098039,0.00392156862745098,0.32156862745098);
  rgb(1pt)=(0.772549019607843,0.105882352941176,0.490196078431373);
  rgb(2pt)=(0.870588235294118,0.466666666666667,0.682352941176471);
  rgb(3pt)=(0.945098039215686,0.713725490196078,0.854901960784314);
  rgb(4pt)=(0.992156862745098,0.87843137254902,0.937254901960784);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.901960784313726,0.96078431372549,0.815686274509804);
  rgb(7pt)=(0.72156862745098,0.882352941176471,0.525490196078431);
  rgb(8pt)=(0.498039215686275,0.737254901960784,0.254901960784314);
  rgb(9pt)=(0.301960784313725,0.572549019607843,0.129411764705882);
  rgb(10pt)=(0.152941176470588,0.392156862745098,0.0980392156862745)
},
  only marks, mark size=3,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata, row sep=crcr]{%
x  y  colordata\\
1 1.83784271847952e-08 1.0\\
0.707106776795361 0.707106768848733 1.0\\
-1.73863325822409e-08 0.999999992053373 1.0\\
-0.707106724145252 0.707106768848733 1.0\\
-0.999999947349891 -6.90443470872713e-08 1.0\\
-0.707106783749895 -0.707106672487236 1.0\\
3.82499348783722e-08 -0.999999955296518 1.0\\
0.707106657586074 -0.707106851301165 1.0\\
};
\end{groupplot}

\end{tikzpicture}


==> img/C8_fractional_edges.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkred17700}{RGB}{177,0,0}

\definecolor{darkred14100}{RGB}{141,0,0}
\definecolor{lightsteelblue181181255}{RGB}{181,181,255}

\definecolor{cornflowerblue145145255}{RGB}{145,145,255}
\definecolor{darkred14300}{RGB}{143,0,0}
\definecolor{darkred14500}{RGB}{145,0,0}
\definecolor{lightcoral255141141}{RGB}{255,141,141}
\definecolor{lightsalmon255145145}{RGB}{255,145,145}
\definecolor{lightskyblue157157255}{RGB}{157,157,255}
\definecolor{lightsteelblue185185255}{RGB}{185,185,255}
\definecolor{lightsteelblue189189255}{RGB}{189,189,255}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumpurple153153255}{RGB}{153,153,255}
\definecolor{mediumslateblue141141255}{RGB}{141,141,255}


\begin{groupplot}[
    group style={%
        group size=3 by 1,
        horizontal sep=2pt,
        %vertical sep=10pt
    },
    width=.175\textwidth, % scale the width to 1/5th of the text width
    scale only axis % maintain aspect ratio  
]


\nextgroupplot[
hide x axis,
hide y axis,
title={$\alpha=2^0$},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
ymajorticks=false,
ymin=-1.21499994963663, ymax=1.31499998376098,
colormap={mymap}{[1pt]
  RGB(0pt)=(0, 0, 76);
  RGB(1pt)=(0, 0, 146);
  RGB(2pt)=(0, 0, 219);
  RGB(3pt)=(49, 49,255);
  RGB(4pt)=(153, 153,255);
  RGB(5pt)=(255,253,253);
  RGB(6pt)=(255,153, 153);
  RGB(7pt)=(255,49,49);
  RGB(8pt)=(230,0,0);
  RGB(9pt)=(178,0,0);
  RGB(10pt)=(128,0,0);
},
colorbar left,
colorbar style={
    label={Edge value}
    ytick={-0.5,-0.25,0,0.25,0.5},
    point meta min=-.638,
    point meta max=.638,
    yticklabel style={
            text width=2.5em,
            align=right
        }
},
]
\path [draw=darkred17700]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=darkred17700]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=darkred17700]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=darkred17700]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=darkred17700]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=darkred17700]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=darkred17700]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=darkred17700]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [draw=black, fill=white, mark=*, only marks, mark size=3]
table [x=x, y=y, row sep=crcr]{%
x  y\\
1 1.83784271847952e-08\\
0.707106776795361 0.707106768848733\\
-1.73863325822409e-08 0.999999992053373\\
-0.707106724145252 0.707106768848733\\
-0.999999947349891 -6.90443470872713e-08\\
-0.707106783749895 -0.707106672487236\\
3.82499348783722e-08 -0.999999955296518\\
0.707106657586074 -0.707106851301165\\
};




\nextgroupplot[
hide x axis,
hide y axis,
title={$\alpha=2^{-3}$},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
ymajorticks=false,
ymin=-1.21499994963663, ymax=1.31499998376098
]

\path [draw=darkred14100]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=lightsteelblue181181255]
(axis cs:1,1.83784271847952e-08)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=lightsteelblue181181255]
(axis cs:1,1.83784271847952e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=darkred14100]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=darkred14100]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=lightsteelblue181181255]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=lightsteelblue181181255]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=darkred14100]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=lightsteelblue181181255]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=lightsteelblue181181255]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=darkred14100]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=lightsteelblue181181255]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=darkred14100]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=lightsteelblue181181255]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=darkred14100]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=darkred14100]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\addplot [draw=black, fill=white, mark=*, only marks, mark size=3]
table [x=x, y=y, row sep=crcr]{%
x y\\
1 1.83784271847952e-08\\
0.707106776795361 0.707106768848733\\
-1.73863325822409e-08 0.999999992053373\\
-0.707106724145252 0.707106768848733\\
-0.999999947349891 -6.90443470872713e-08\\
-0.707106783749895 -0.707106672487236\\
3.82499348783722e-08 -0.999999955296518\\
0.707106657586074 -0.707106851301165\\
};




\nextgroupplot
[
hide x axis,
hide y axis,
title={$\alpha=2^{-6}$},
xmajorticks=false,
xmin=-1.20999994182163, xmax=1.20999999447174,
ymajorticks=false,
ymin=-1.21499994963663, ymax=1.31499998376098
]
\path [draw=lightcoral255141141]
(axis cs:1,1.83784271847952e-08)
--(axis cs:1,1.83784271847952e-08);

\path [draw=maroon12700]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=mediumslateblue141141255]
(axis cs:1,1.83784271847952e-08)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=mediumpurple153153255]
(axis cs:1,1.83784271847952e-08)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=lightcoral255141141]
(axis cs:1,1.83784271847952e-08)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=lightsteelblue189189255]
(axis cs:1,1.83784271847952e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=mediumslateblue141141255]
(axis cs:1,1.83784271847952e-08)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=darkred14500]
(axis cs:1,1.83784271847952e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=cornflowerblue145145255]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:0.707106776795361,0.707106768848733);

\path [draw=darkred14300]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=lightsalmon255145145]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=lightsteelblue185185255]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=cornflowerblue145145255]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=lightskyblue157157255]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=lightsalmon255145145]
(axis cs:0.707106776795361,0.707106768848733)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=lightcoral255141141]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-1.73863325822409e-08,0.999999992053373);

\path [draw=maroon12700]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=mediumslateblue141141255]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=mediumpurple153153255]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=lightcoral255141141]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=lightsteelblue189189255]
(axis cs:-1.73863325822409e-08,0.999999992053373)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=cornflowerblue145145255]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.707106724145252,0.707106768848733);

\path [draw=darkred14300]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=lightsalmon255145145]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=lightsteelblue185185255]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=cornflowerblue145145255]
(axis cs:-0.707106724145252,0.707106768848733)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=lightcoral255141141]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.999999947349891,-6.90443470872713e-08);

\path [draw=maroon12700]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=mediumslateblue141141255]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=mediumpurple153153255]
(axis cs:-0.999999947349891,-6.90443470872713e-08)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=cornflowerblue145145255]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:-0.707106783749895,-0.707106672487236);

\path [draw=darkred14300]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=lightsalmon255145145]
(axis cs:-0.707106783749895,-0.707106672487236)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=lightcoral255141141]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:3.82499348783722e-08,-0.999999955296518);

\path [draw=maroon12700]
(axis cs:3.82499348783722e-08,-0.999999955296518)
--(axis cs:0.707106657586074,-0.707106851301165);

\path [draw=cornflowerblue145145255]
(axis cs:0.707106657586074,-0.707106851301165)
--(axis cs:0.707106657586074,-0.707106851301165);

\draw[-,draw=lightcoral255141141] (axis cs:1,1.83784271847952e-08) -- (axis cs:1,1.83784271847952e-08);
\draw[-,draw=cornflowerblue145145255] (axis cs:0.707106776795361,0.707106768848733) -- (axis cs:0.707106776795361,0.707106768848733);
\draw[-,draw=lightcoral255141141] (axis cs:-1.73863325822409e-08,0.999999992053373) -- (axis cs:-1.73863325822409e-08,0.999999992053373);
\draw[-,draw=cornflowerblue145145255] (axis cs:-0.707106724145252,0.707106768848733) -- (axis cs:-0.707106724145252,0.707106768848733);
\draw[-,draw=lightcoral255141141] (axis cs:-0.999999947349891,-6.90443470872713e-08) -- (axis cs:-0.999999947349891,-6.90443470872713e-08);
\draw[-,draw=cornflowerblue145145255] (axis cs:-0.707106783749895,-0.707106672487236) -- (axis cs:-0.707106783749895,-0.707106672487236);
\draw[-,draw=lightcoral255141141] (axis cs:3.82499348783722e-08,-0.999999955296518) -- (axis cs:3.82499348783722e-08,-0.999999955296518);
\draw[-,draw=cornflowerblue145145255] (axis cs:0.707106657586074,-0.707106851301165) -- (axis cs:0.707106657586074,-0.707106851301165);

\addplot [draw=black, fill=white, mark=*, only marks, mark size=3]
table [x=x, y=y, row sep=crcr]{%
x  y\\
1 1.83784271847952e-08\\
0.707106776795361 0.707106768848733\\
-1.73863325822409e-08 0.999999992053373\\
-0.707106724145252 0.707106768848733\\
-0.999999947349891 -6.90443470872713e-08\\
-0.707106783749895 -0.707106672487236\\
3.82499348783722e-08 -0.999999955296518\\
0.707106657586074 -0.707106851301165\\
};

\end{groupplot}
\end{tikzpicture}


==> img/dirichlet_energy_Cora.tikz <==
\begin{tikzpicture} 
\centering
\pgfplotsset{compat=1.12}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
group style={group size=2 by 1},
set layers,cell picture=true,
width=.25\linewidth, % scale the width to 1/5th of the text width
    scale only axis % maintain aspect ratio
     ymin=-0.1, ymax=1.1,
]

\nextgroupplot[
tick align=outside,
tick pos=left,
log basis y={10},
log basis x={10},
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=1, xmax=101,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Dirichlet Energy},
ymajorgrids,
ymode=log,
xmode=log,
%ymin=-0.020623344409978, ymax=0.464286575157894,
ytick style={color=black},
]
   
   
   %\addlegendentry{$1.0$}
   \addplot [line width=.1pt, myblue, mark=*, mark size=.1, mark options={solid}] table {tables/Cora/dirichlet_energy_1.0_negative_id.dat};
   
   %\addlegendentry{$0.75$}
   \addplot [line width=.1pt, myorange, mark=*, mark size=.1, mark options={solid}] table {tables/Cora/dirichlet_energy_0.75_negative_id.dat};
   
   %\addlegendentry{$0.5$}
   \addplot [line width=.1pt, crimson2143940, mark=*, mark size=.1, mark options={solid}] table {tables/Cora/dirichlet_energy_0.5_negative_id.dat};
   
   %\addlegendentry{$0.25$}
   \addplot [line width=.1pt, forestgreen4416044, mark=*, mark size=.1, mark options={solid}] table {tables/Cora/dirichlet_energy_0.25_negative_id.dat};

\nextgroupplot[
tick align=outside,
tick pos=left,
log basis y={10},
log basis x={10},
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=1, xmax=101,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Dirichlet Energy},
ymajorgrids,
%ymode=log,
xmode=log,
%ymin=0, ymax=1.02,
ytick style={color=black},
legend pos=outer north east,
legend cell align={left},
]
   \addlegendimage{empty legend}
   \addlegendentry{$\alpha$}
   \addlegendentry{$1$}
   \addplot [line width=.1pt, steelblue31119180, mark=*, mark size=.1, mark options={solid}] table {tables/Cora/dirichlet_energy_1.0_positive_id.dat};
   
   \addlegendentry{$0.75$}
   \addplot [line width=.1pt, darkorange25512714, mark=*, mark size=.1, mark options={solid}] table {tables/Cora/dirichlet_energy_0.75_positive_id.dat};
   
   \addlegendentry{$0.5$}
   \addplot [line width=.1pt, crimson2143940, mark=*, mark size=.1, mark options={solid}] table {tables/Cora/dirichlet_energy_0.5_positive_id.dat};
   
   \addlegendentry{$0.25$}
   \addplot [line width=.1pt, forestgreen4416044, mark=*, mark size=.1, mark options={solid}] table {tables/Cora/dirichlet_energy_0.25_positive_id.dat};

\end{groupplot}

\end{tikzpicture}

==> img/dirichlet_energy_Cora_random.tikz <==
\begin{tikzpicture}
\centering
\pgfplotsset{compat=1.12}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={group size=2 by 1},
    set layers,cell picture=true,
    width=.225\linewidth,
    scale only axis, % Set the desired y-axis range here
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    axis line style={draw=none}, % Remove axis lines
    tick style={draw=none}, % Remove ticks
    %tick label style={font=\scriptsize}, % Adjust tick label size
    %label style={font=\scriptsize}, % Adjust label size
    %legend style={font=\scriptsize}, % Adjust legend size
]

\nextgroupplot[
    tick align=outside,
    tick pos=left,
    log basis y={10},
    log basis x={10},
    ymin=0, ymax=.5,
    ytick={0, 0.25, 0.5}, 
    x grid style={darkgray176},
    xlabel={Time},
    ylabel={Dirichlet energy},
    xmajorgrids,
    xmin=1, xmax=101,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    xmode=log,
    ytick style={color=black},
    legend style={at={(0.99,0.99)}, anchor=north east}, % Adjust legend position
]



\addplot+[myblue, mark size=0.5pt, mark options={myblue}] table {tables/Cora/dirichlet_energy_1_negative_random.dat};
\addplot+[myorange, mark size=0.5pt, mark options={myorange}] table {tables/Cora/dirichlet_energy_0.75_negative_random.dat};
\addplot[mygreen, mark size=0.5pt, mark options={mygreen}] table {tables/Cora/dirichlet_energy_0.5_negative_random.dat};
\addplot+[myred, mark size=0.5pt, mark options={myred}] table {tables/Cora/dirichlet_energy_0.25_negative_random.dat};
\addplot+[mypurple, mark size=0.5pt, mark options={mypurple}] table {tables/Cora/dirichlet_energy_0.0_negative_random.dat};
\addplot+[mybrown, mark size=0.5pt, mark options={mybrown}] table {tables/Cora/dirichlet_energy_-0.1_negative_random.dat};

\addplot[mark=none, black, dashed, samples=2, domain=1:100] {0};


\nextgroupplot[
    tick align=outside,
    tick pos=left,
    log basis y={10},
    log basis x={10},
    ymin=0.2, ymax=1,
    ytick={0.25, 0.5, 0.75, 1}, 
    x grid style={darkgray176},
    xlabel={Time},
    xmajorgrids,
    xmin=1, xmax=101,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    xmode=log,
    ytick style={color=black},
    legend pos=outer north east,
    legend cell align={left},
]

\addlegendimage{empty legend}
\addlegendentry{$\alpha$}
\addlegendentry{$\phantom{+}1$}
\addplot+[myblue, mark size=0.5pt, mark options={myblue}] table {tables/Cora/dirichlet_energy_1_positive_random.dat};
\addlegendentry{$\phantom{+}0.75$}
\addplot+[myorange, mark=, mark size=0.5pt, mark options={myorange}] table {tables/Cora/dirichlet_energy_0.75_positive_random.dat};
\addlegendentry{$\phantom{+}0.5$}
\addplot+[mygreen, mark=, mark size=0.5pt, mark options={mygreen}] table {tables/Cora/dirichlet_energy_0.5_positive_random.dat};
\addlegendentry{$\phantom{+}0.25$}
\addplot+[myred, mark size=0.5pt, mark options={myred}] table {tables/Cora/dirichlet_energy_0.25_positive_random.dat};
\addlegendentry{$\phantom{+}0$}
\addplot+[mypurple, mark size=0.5pt, mark options={mypurple}] table {tables/Cora/dirichlet_energy_0.0_positive_random.dat};
\addlegendentry{$-0.1$}
\addplot+[mybrown, mark size=0.5pt, mark options={mybrown}] table {tables/Cora/dirichlet_energy_-0.1_negative_random.dat};

\addplot[mark=none, black, dashed, samples=2, domain=1:100] {1.9708/2};

\end{groupplot}

\end{tikzpicture}


==> img/dirichlet_energy_chameleon.tikz <==
\begin{tikzpicture}
% \pgfplotsset
%   {
%     y coord trafo/.code={\pgfmathparse{symlog(#1,1)}\pgfmathresult},
%     y coord inv trafo/.code={\pgfmathparse{symexp(#1,1)}\pgfmathresult},
%     yticklabel style={/pgf/number format/.cd,int detect,precision=2},
% }
\centering
\pgfplotsset{compat=newest}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        %horizontal sep=40pt
    },
    width=.225\linewidth,
    scale only axis, % Set the desired y-axis range here
    %scaled ticks=false,
    %tick label style={/pgf/number format/fixed},
    axis line style={draw=none}, % Remove axis lines
    tick style={draw=none}, % Remove ticks
    %tick label style={font=\scriptsize}, % Adjust tick label size
    %label style={font=\scriptsize}, % Adjust label size
    %legend style={font=\scriptsize}, % Adjust legend size
    %y label style={font=\scriptsize}
]

\nextgroupplot[
    tick align=outside,
    tick pos=left,
    log basis y={10},
    log basis x={10},
    ymin=0, ymax=0.5,
    ytick = {0, 0.25, 0.5}, 
    x grid style={darkgray176},
    xlabel={Time},
    ylabel={Dirichlet energy},
    xmajorgrids,
    xmin=1, xmax=101,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    xmode=log,
    %ymode=log,
    ytick style={color=black},
    legend style={at={(0.99,0.99)}, anchor=north east}, % Adjust legend position
]


\addplot+[myblue, mark size=0.5pt, mark options={myblue}] table {tables/chameleon_energy/dirichlet_energy_1_positive_random.dat};
\addplot+[myorange,, mark size=0.5pt, mark options={myorange}] table {tables/chameleon_energy/dirichlet_energy_0.75_positive_random.dat};
\addplot+[mygreen, mark size=0.5pt, mark options={mygreen}] table {tables/chameleon_energy/dirichlet_energy_0.5_positive_random.dat};
\addplot+[myred, mark size=0.5pt, mark options={myred}] table {tables/chameleon_energy/dirichlet_energy_0.25_positive_random.dat};
\addplot+[mypurple, mark size=0.5pt, mark options={mypurple}] table {tables/chameleon_energy/dirichlet_energy_0.0_positive_random.dat};
\addplot+[mybrown, mark size=0.5pt, mark options={mybrown}] table {tables/chameleon_energy/dirichlet_energy_-0.1_positive_random.dat};

\addplot[mark=none, black, dashed, samples=2, domain=1:100] {0.0605/2};


\nextgroupplot[
    tick align=outside,
    tick pos=left,
    log basis y={10},
    log basis x={10},
    ymin=0.25, ymax=1,
    ytick={0.25, 0.5, 0.75, 1}, 
    x grid style={darkgray176},
    xlabel={Time},
    xmajorgrids,
    xmin=1, xmax=101,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    xmode=log,
    %ymode=log,
    ytick style={color=black},
    legend pos=outer north east,
    legend cell align={left},
]


\addlegendimage{empty legend}
\addlegendentry{$\alpha$}
\addlegendentry{$\phantom{+}1$}
\addplot+[myblue, mark size=0.5pt, mark options={myblue}] table {tables/chameleon_energy/dirichlet_energy_1_negative_random.dat};
\addlegendentry{$\phantom{+}0.75$}
\addplot+[myorange, mark size=0.5pt, mark options={myorange}] table {tables/chameleon_energy/dirichlet_energy_0.75_negative_random.dat};
\addlegendentry{$\phantom{+}0.5$}
\addplot+[mygreen, mark size=0.5pt, mark options={mygreen}] table {tables/chameleon_energy/dirichlet_energy_0.5_negative_random.dat};
\addlegendentry{$\phantom{+}0.25$}
\addplot+[myred, mark size=0.5pt, mark options={myred}] table {tables/chameleon_energy/dirichlet_energy_0.25_negative_random.dat};
\addlegendentry{$\phantom{+}0$}
\addplot+[mypurple, mark size=0.5pt, mark options={mypurple}] table {tables/chameleon_energy/dirichlet_energy_0.0_negative_random.dat};
\addlegendentry{$-0.1$}
\addplot+[mybrown, mark size=0.5pt, mark options={mybrown}] table {tables/chameleon_energy/dirichlet_energy_-0.1_negative_random.dat};

\addplot[mark=none, black, dashed, samples=2, domain=1:100] {1.8409/2};

\end{groupplot}

\end{tikzpicture}


==> img/dsbm.tikz <==
\begin{tikzpicture}

\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{myred}{HTML}{d62728}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mycyan}{HTML}{17becf}

\pgfdeclarelayer{front}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main,front}


\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=5pt
    },
    width=.3\textwidth, % scale the width to 1/5th of the text width
    scale only axis % maintain aspect ratio
]
\nextgroupplot[
    xlabel={$\alpha^{\ast}$},
    ylabel={Accuracy},
    legend pos=outer north east,
    grid=major,
    xtick=data,
    xticklabels={0.05, 0.08, 0.1},
    ymin=0,
    ymax=110,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    %cycle list name=color list,
    legend cell align={left},
    legend style={font=\small},
    error bars/.cd
]
\pgfplotsset{
  error bars/y dir=both,
  error bars/error bar style={solid}
}
% Method data with error values

\begin{pgfonlayer}{back}
\addplot+[myred,mark options={fill=myred}, mark size=1,error bars/.cd, y explicit] coordinates {
(3,94.1) +- (0,1.2) (2,98.3) +- (0,0.8) (1,99.6) +- (0,0.2)
}; % MagNet
\addplot+[myblue,mark options={fill=myblue}, mark size=1,error bars/.cd, y explicit] coordinates {
(3,89.3) +- (0,1.7) (2,97.7) +- (0,0.7) (1,99.2) +- (0,0.5)
}; % DiGraphIB
\addplot+[myorange,mark options={fill=myorange}, mark size=1,error bars/.cd, y explicit] coordinates {
(3,66.1) +- (0,2.4) (2,77.7) +- (0,1.6) (1,82.1) +- (0,1.7)
}; % DiGraph
\addplot+[mycyan,mark options={fill=mycyan}, mark size=1,error bars/.cd, y explicit] coordinates {
(3,64.4) +- (0,12.4) (2,81.2) +- (0,8.2) (1,84.9) +- (0,7.2)
}; % DGCN
\addplot+[mypink,mark options={fill=mypink}, mark size=1,error bars/.cd, y explicit] coordinates {
(3,37.2) +- (0,5.5) (2,39.0) +- (0,7.0) (1,42.1) +- (0,5.3)
}; % GAT-D
\addplot+[myolive,mark options={fill=myolive}, mark size=1,error bars/.cd, y explicit] coordinates {
(3,50.9) +- (0,7.7) (2,55.4) +- (0,5.5) (1,57.3) +- (0,5.8)
}; % GIN-D
\addplot+[mybrown,mark options={fill=mybrown}, mark size=1,error bars/.cd, y explicit] coordinates {
(3,19.9) +- (0,1.1) (2,20.1) +- (0,1.2) (1,21.2) +- (0,1.3)
}; % GCN-D
\addplot+[mygray,mark options={fill=mygray}, mark size=1,error bars/.cd, y explicit] coordinates {
(3,32.1) +- (0,3.3) (2,35.2) +- (0,2.5) (1,37.4) +- (0,2.2)
}; % MLP-D
\end{pgfonlayer}

\addplot+[ultra thick,dotted,mygreen,mark options={fill=mygreen}, mark size=1,error bars/.cd, y explicit] coordinates {
(3,97.5) +- (0,0.1) (2,98.82) +- (0,0.1) (1,99.31) +- (0,0.1)
}; % Ours

\nextgroupplot[
    xlabel={$\smash[b]{\beta^{\ast}}$},
    legend pos=outer north east,
    grid=major,
    xtick=data,
    xticklabels={, 0.1, ,0.2, ,0.3, ,0.4},
    yticklabels={,,,,}
    tick label style={/pgf/number format/fixed},
    %cycle list name=color list,
    legend cell align={left},
    legend style={font=\small},
    error bars/.cd
]
\pgfplotsset{
  error bars/y dir=both,
  error bars/error bar style={solid}
}
% Method data with error values

\begin{pgfonlayer}{back}
\addplot+[myred,mark options={fill=myred},mark size=1,error bars/.cd, y explicit] coordinates {
(1,99.6) +- (0,0.2) (2,99.0) +- (0,1.0) (3,97.5) +- (0,0.8) (4,94.2) +- (0,1.6) (5,88.7) +- (0,1.9) (6,79.4) +- (0,2.9) (7,68.8) +- (0,2.4) (8,51.8) +- (0,3.1)
};
\addplot+[myblue,mark options={fill=myblue},mark size=1,error bars/.cd, y explicit] coordinates {
(1,99.2) +- (0,0.4) (2,97.9) +- (0,0.6) (3,94.1) +- (0,1.7) (4,88.7) +- (0,2.0) (5,82.3) +- (0,2.7) (6,70.0) +- (0,2.2) (7,57.8) +- (0,6.4) (8,41.0) +- (0,9.0)
};
\addplot+[myorange,mark options={fill=myorange},mark size=1,error bars/.cd, y explicit] coordinates {
(1,82.5) +- (0,1.4) (2,82.9) +- (0,1.9) (3,81.9) +- (0,1.1) (4,79.7) +- (0,1.3) (5,73.5) +- (0,1.9) (6,67.4) +- (0,2.8) (7,57.8) +- (0,1.6) (8,43.0) +- (0,7.1)
};
\addplot+[mycyan,mark options={fill=mycyan},mark size=1,error bars/.cd, y explicit] coordinates {
(1,81.4) +- (0,1.1) (2,84.7) +- (0,0.7) (3,85.5) +- (0,1.0) (4,86.2) +- (0,0.8) (5,84.2) +- (0,1.1) (6,78.4) +- (0,1.3) (7,69.6) +- (0,1.5) (8,54.3) +- (0,1.5)
};
\addplot+[mypink,mark options={fill=mypink},mark size=1,error bars/.cd, y explicit] coordinates {
(1,42.0) +- (0,4.8) (2,32.7) +- (0,5.1) (3,25.6) +- (0,3.8) (4,19.9) +- (0,1.4) (5,20.0) +- (0,1.0) (6,19.8) +- (0,0.8) (7,19.6) +- (0,0.2) (8,19.5) +- (0,0.2)
};
\addplot+[myolive,mark options={fill=myolive},mark size=1,error bars/.cd, y explicit] coordinates {
(1,57.9) +- (0,6.3) (2,48.0) +- (0,11.4) (3,32.7) +- (0,12.9) (4,26.5) +- (0,10.0) (5,23.8) +- (0,6.0) (6,20.6) +- (0,3.0) (7,20.5) +- (0,2.8) (8,19.8) +- (0,0.5)
};
\addplot+[mypurple,mark options={fill=mypurple},mark size=1,error bars/.cd, y explicit] coordinates {
(1,20.2) +- (0,1.2) (2,20.0) +- (0,1.0) (3,20.0) +- (0,0.8) (4,20.0) +- (0,0.7) (5,19.6) +- (0,0.9) (6,19.8) +- (0,0.7) (7,19.9) +- (0,0.9) (8,19.9) +- (0,0.8)
};
\addplot+[mygray,mark options={fill=mygray},mark size=1,error bars/.cd, y explicit] coordinates {
(1,97.4) +- (0,1.8) (2,94.3) +- (0,2.4) (3,89.4) +- (0,3.6) (4,79.8) +- (0,9.0) (5,69.4) +- (0,3.9) (6,59.6) +- (0,4.9) (7,51.8) +- (0,4.5) (8,39.4) +- (0,5.3)
};
\addplot+[mybrown,mark options={fill=mybrown},mark size=1,error bars/.cd, y explicit] coordinates {
(1,68.6) +- (0,2.2) (2,74.1) +- (0,1.8) (3,75.5) +- (0,1.3) (4,74.9) +- (0,1.3) (5,72.0) +- (0,1.4) (6,65.4) +- (0,1.6) (7,58.1) +- (0,2.4) (8,45.6) +- (0,4.7)
};
\addplot+[black,mark options={fill=black},mark size=1,error bars/.cd, y explicit] coordinates {
(1,19.9) +- (0,0.7) (2,20.1) +- (0,0.6) (3,20.0) +- (0,0.6) (4,20.1) +- (0,0.8) (5,19.9) +- (0,0.9) (6,20.0) +- (0,0.5) (7,19.7) +- (0,0.9) (8,20.0) +- (0,0.5)
};
\end{pgfonlayer}

\addplot+[ultra thick,dotted,mygreen,mark options={fill=mygreen},mark size=1,error bars/.cd, y explicit] coordinates {
(1,99.31) +- (0,0.1) (2,98.50) +- (0,0.1) (3,96.7) +- (0,0.2) (4,92.8) +- (0,0.1) (5,87.2) +- (0,0.3) (6,77.1) +- (0,0.5) (7,63.8) +- (0,0.3) (8,50.1) +- (0,0.5)
};

\legend{\citetalias{zhangMagNetNeuralNetwork2021}, \citetalias{tongDigraphInceptionConvolutional2020}IB, \citetalias{tongDigraphInceptionConvolutional2020}, \citetalias{tongDirectedGraphConvolutional2020}, \citetalias{velickovicGraphAttentionNetworks2018}-D, \citetalias{xuHowPowerfulAre2018}-D, \citetalias{hamiltonInductiveRepresentationLearning2017}-D, \citetalias{gasteigerPredictThenPropagate2018}-D, \citetalias{kipfSemiSupervisedClassificationGraph2017}-D, \citetalias{defferrardConvolutionalNeuralNetworks2016}, \textbf{\ours{}}}
\end{groupplot}
\end{tikzpicture}

==> img/effect_num_layers.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%Eigenvalues of sna
\newcommand{\cora}{-0.4826302528381347656}
\newcommand{\citeseer}{-.5022053718566894531}
\newcommand{\chameleon}{-.9336739778518676758}
\newcommand{\squirrel}{-.8895812630653381348}

\begin{groupplot}[
    group style={
    group size=4 by 5,
    horizontal sep=10pt,
    vertical sep=10pt
    },
    width=.2\textwidth,
    scale only axis, % maintain aspect ratio
    xmode=log,
    xmin=.5, xmax=512,
    xtick = {1,2,4,8,16,32,64,128,256},
    xticklabels={,,,,,,,,}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ACCURACY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
title={\small$\x_{l+1} = \x_l -h\,\fsna \x_{l}\lW$},
ylabel={\small Test accuracy},
ymin=.1,  ymax=1.05,
]

%\addlegendentry{Test}
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={\small $\x_{l+1} = \x_l -h\,\sna \x_{l}\lW$},
ymin=.1,  ymax=1.05,
yticklabels={,,}
]
%Cora
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}] table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/Cora/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/Cora/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/Cora/exponent_1_mh.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={\small $\x_{l+1} = \fsna \x_{l}\lW$},
ymin=.1,  ymax=1.05,
yticklabels={,,}
]
%Cora
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}] table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/Cora/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/Cora/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/Cora/exponent_learnable_gcn.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];


\nextgroupplot[
title={\small $\x_{l+1} = \sna \x_{l}\lW$},
legend pos=outer north east,
legend cell align={left},
ymin=0.1,  ymax=1.05,
yticklabels={,,}
]
%Cora
\addlegendentry{Cora}
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}] table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/Cora/exponent_1_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/Cora/exponent_1_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/Cora/exponent_1_gcn.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addlegendentry{Citeseer}
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/Citeseer/exponent_1_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/Citeseer/exponent_1_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/Citeseer/exponent_1_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addlegendentry{Chameleon}
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/chameleon_undirected/exponent_1_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addlegendentry{Squirrel}
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/effect_num_layers/squirrel_undirected/exponent_1_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_gcn.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DIRICHLET ENERGY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
title={},
ylabel={\small${\dir\(\frac{\x_L}{\norm{\x_L}}\)}/{\dir\(\frac{\x_0}{\norm{\x_0}}\)}$},
ymin=0.003,  ymax=10,
ymode=log,
]
%Cora
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={},
ymin=0.003,  ymax=10,
ymode=log,
yticklabels={,,}
]
%Cora
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}] table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/Cora/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Cora/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Cora/exponent_1_mh.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];


\nextgroupplot[
title={},
ymin= 0.003,  ymax=10,
ymode=log,
yticklabels={,,}
]
%Cora
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/Cora/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Cora/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Cora/exponent_learnable_gcn.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={},
ymin= 0.003,  ymax=10,
ymode=log,
yticklabels={,,}, 
]
Cora
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/Cora/exponent_1_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Cora/exponent_1_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Cora/exponent_1_gcn.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/Citeseer/exponent_1_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Citeseer/exponent_1_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/chameleon_undirected/exponent_1_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.real.mean]{tables/effect_num_layers/squirrel_undirected/exponent_1_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}+\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.real.mean}-\thisrow{dirichlet_energy_ratio.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% HFD
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
title={},
ylabel={\small FD},
ymin= -1.5,  ymax=1.5,
]
%Cora
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=HFD.mean]{tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}+\thisrow{HFD.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}-\thisrow{HFD.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=HFD.mean]{tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}+\thisrow{HFD.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}-\thisrow{HFD.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=HFD.mean]{tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}+\thisrow{HFD.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}-\thisrow{HFD.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=HFD.mean]{tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}+\thisrow{HFD.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}-\thisrow{HFD.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];
   
\draw[ultra thin, dashed] (axis cs:0.0001,0) -- (axis cs:512,0);
\node[] at (axis cs: 16,0.15) {\tiny LFD};
\node[] at (axis cs: 16,-0.15) {\tiny HFD};

\nextgroupplot[
title={},
ymin= -1.5,  ymax=1.5,
yticklabels={,,}
]
%Cora, W max
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}] table[x=num_layers,y=HFD.mean]{tables/effect_num_layers/Cora/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}+\thisrow{HFD.std}] {tables/effect_num_layers/Cora/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}-\thisrow{HFD.std}] {tables/effect_num_layers/Cora/exponent_1_mh.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer, W max
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=HFD.mean]{tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}+\thisrow{HFD.std}] {tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}-\thisrow{HFD.std}] {tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected, W max
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=HFD.mean]{tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}+\thisrow{HFD.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}-\thisrow{HFD.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected, W max
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=HFD.mean]{tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}+\thisrow{HFD.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{HFD.mean}-\thisrow{HFD.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\draw[ultra thin, dashed] (axis cs:0.0001,0) -- (axis cs:512,0);
\node[] at (axis cs: 16,0.15) {\tiny LFD};
\node[] at (axis cs: 16,-0.15) {\tiny HFD};

\nextgroupplot[group/empty plot]{}
\nextgroupplot[group/empty plot]{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% EXPONENT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
title={},
ylabel={\small$\alpha$},
ymin=-.1,  ymax=1,
]
%Cora
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[group/empty plot]

\nextgroupplot[
title={},
ymin=-.1,  ymax=1,
yticklabels={,,}, 
]
%Cora
\addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/effect_num_layers/Cora/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/effect_num_layers/Cora/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/effect_num_layers/Cora/exponent_learnable_gcn.dat};
\addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
%Citeseer
\addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
%chameleon undirected
\addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
%squirrel undirected
\addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_gcn.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[group/empty plot]




% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % STEP SIZE
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \nextgroupplot[
% title={},
% ymin=0.001, ymax=3,
% ymode=log,
% ylabel=$h$
% ]
% %Cora
% \addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=step_size.real.mean]{tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
% \addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}+\thisrow{step_size.real.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
% \addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}-\thisrow{step_size.real.std}] {tables/effect_num_layers/Cora/exponent_learnable_mh.dat};
% \addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
% %Citeseer
% \addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=step_size.real.mean]{tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
% \addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}+\thisrow{step_size.real.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
% \addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}-\thisrow{step_size.real.std}] {tables/effect_num_layers/Citeseer/exponent_learnable_mh.dat};
% \addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
% %chameleon undirected
% \addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=step_size.real.mean]{tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
% \addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}+\thisrow{step_size.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
% \addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}-\thisrow{step_size.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_learnable_mh.dat};
% \addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
% %squirrel undirected
% \addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=step_size.real.mean]{tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
% \addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}+\thisrow{step_size.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
% \addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}-\thisrow{step_size.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_learnable_mh.dat};
% \addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

% \nextgroupplot[
% title={},
% ymin=0.001, ymax=3,
% yticklabels={,,}, ymode=log,
% ]%
% %Cora
% \addplot+ [solid, myblue , mark=square*, mark size=0.5pt, mark options={solid}] table[x=num_layers,y=step_size.real.mean]{tables/effect_num_layers/Cora/exponent_1_mh.dat};
% \addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}+\thisrow{step_size.real.std}] {tables/effect_num_layers/Cora/exponent_1_mh.dat};
% \addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}-\thisrow{step_size.real.std}] {tables/effect_num_layers/Cora/exponent_1_mh.dat};
% \addplot [fill=myblue!10, forget plot] fill between[of=upper and lower];
% %Citeseer
% \addplot+ [dashed, myorange, mark=otimes*, mark size=0.5pt, mark options={solid}] table[x=num_layers,y=step_size.real.mean]{tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
% \addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}+\thisrow{step_size.real.std}] {tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
% \addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}-\thisrow{step_size.real.std}] {tables/effect_num_layers/Citeseer/exponent_1_mh.dat};
% \addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];
% %chameleon undirected
% \addplot+ [dotted, mygreen, mark=triangle*, mark size=0.5pt, mark options={solid}] table[x=num_layers,y=step_size.real.mean]{tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
% \addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}+\thisrow{step_size.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
% \addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}-\thisrow{step_size.real.std}] {tables/effect_num_layers/chameleon_undirected/exponent_1_mh.dat};
% \addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];
% %squirrel undirected
% % \addplot+ [dashdotted, myred, mark=diamond*, mark size=0.5pt, mark options={solid}] table[x=num_layers,y=step_size.real.mean]{tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
% % \addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}+\thisrow{step_size.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
% % \addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.real.mean}-\thisrow{step_size.real.std}] {tables/effect_num_layers/squirrel_undirected/exponent_1_mh.dat};
% % \addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

% \nextgroupplot[
% group/empty plot
% ]

% \nextgroupplot[
% group/empty plot
% ]

% \nextgroupplot[
% group/empty plot
% ]

\end{groupplot}

\end{tikzpicture}


==> img/evolution_chameleon.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown158166}{RGB}{158,1,66}
\definecolor{darkslateblue9479162}{RGB}{94,79,162}
\definecolor{indianred2116078}{RGB}{211,60,78}
\definecolor{khaki230245152}{RGB}{230,245,152}
\definecolor{khaki254224139}{RGB}{254,224,139}
\definecolor{lemonchiffon254254190}{RGB}{254,254,190}
\definecolor{lightgreen169220164}{RGB}{169,220,164}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{sandybrown25217296}{RGB}{252,172,96}
\definecolor{steelblue50134188}{RGB}{50,134,188}
\definecolor{tomato24410967}{RGB}{244,109,67}

\begin{groupplot}[
    group style={
    group size=2 by 1,
    horizontal sep=60pt
    },
    width=.3\textwidth, % scale the width to 1/5th of the text width
    scale only axis % maintain aspect ratio
]
\nextgroupplot[
axis lines=middle,
axis equal,
xlabel={$ \Re\lambda $},
xmin=-1.1, xmax=1.1,
ylabel={$\Im\lambda$},
ymin=-1.1, ymax=1.1,
ticks=none,
x label style={anchor=west},
y label style={anchor=west},
colormap={mymap}{[1pt]
  RGB(0pt)=(158, 1, 66);
  RGB(1pt)=(211,60,78);
  RGB(2pt)=(244,109,67);
  RGB(3pt)=(252,172,96);
  RGB(4pt)=(254,224,139);
  RGB(5pt)=(254,254,190);
  RGB(6pt)=(230,245,152);
  RGB(7pt)=(169,220,164);
  RGB(8pt)=(102,194,165);
  RGB(9pt)=(50,134,188);
  RGB(10pt)=(94,79,162)
},
point meta min= 0,
point meta max= 1,
colorbar right,
colorbar style={
    title=$\alpha$
}
]
    \addplot [draw=darkslateblue9479162, fill=darkslateblue9479162, mark=*, only marks, mark size=.5] table [x=x, y=y, col sep=comma]{tables/chameleon/spectrum.dat};

    %\addplot [semithick, indianred2116078] table {tables/chameleon/envelope_-0.1.dat};
    \addplot [semithick, brown158166] table {tables/chameleon/envelope_0.0.dat};
    \addplot [semithick, indianred2116078] table {tables/chameleon/envelope_0.1.dat};
    \addplot [semithick, tomato24410967] table {tables/chameleon/envelope_0.2.dat};
    \addplot [semithick, sandybrown25217296] table {tables/chameleon/envelope_0.3.dat};
    \addplot [semithick, khaki254224139] table {tables/chameleon/envelope_0.4.dat};
    \addplot [semithick, lemonchiffon254254190] table {tables/chameleon/envelope_0.5.dat};
    \addplot [semithick, khaki230245152] table {tables/chameleon/envelope_0.6.dat};
    \addplot [semithick, lightgreen169220164] table {tables/chameleon/envelope_0.7.dat};
    \addplot [semithick, mediumaquamarine102194165] table {tables/chameleon/envelope_0.8.dat};
    \addplot [semithick, steelblue50134188] table {tables/chameleon/envelope_0.9.dat};
    \addplot [semithick, darkslateblue9479162]table {tables/chameleon/envelope_1.0.dat};


\nextgroupplot[
axis lines=middle,
axis equal,
xlabel={$ \Re\lambda $},
xmin=-5.1, xmax=5.1,
ylabel={$\Im\lambda$},
ymin=-10.1, ymax=10.1,
ticks=none,
x label style={anchor=west},
y label style={anchor=west},
colormap={mymap}{[1pt]
  RGB(0pt)=(94,79,162);
  RGB(1pt)=(50,134,188);
  RGB(2pt)=(102,194,165);
  RGB(3pt)=(169,220,164);
  RGB(4pt)=(230,245,152);
  RGB(5pt)=(254,254,190);
  RGB(6pt)=(254,224,139);
  RGB(7pt)=(252,172,96);
  RGB(8pt)=(244,109,67);
  RGB(9pt)=(211,60,78);
  RGB(10pt)=(158, 1, 66)
},
point meta min= -1,
point meta max= 0,
colorbar right,
colorbar style={
    title=$\alpha$
}
]
    \addplot[darkslateblue9479162, only marks, mark size=0.5]
    table [x=x, y=y, col sep=comma] {tables/chameleon/spectrum.dat};
    
    \addplot [semithick, brown158166]
    table {tables/chameleon/envelope_0.0.dat};
    
    \addplot [semithick, indianred2116078]
    table {tables/chameleon/envelope_-0.1.dat};
    
    \addplot [semithick, tomato24410967]
    table {tables/chameleon/envelope_-0.2.dat};

    \addplot [semithick, sandybrown25217296]
    table {tables/chameleon/envelope_-0.3.dat};
    
    \addplot [semithick, khaki254224139]
    table {tables/chameleon/envelope_-0.4.dat};

    \addplot [semithick, lemonchiffon254254190]
    table {tables/chameleon/envelope_-0.5.dat};

    \addplot [semithick, khaki230245152]
    table {tables/chameleon/envelope_-0.6.dat};

    \addplot [semithick, lightgreen169220164]
    table {tables/chameleon/envelope_-0.7.dat};

    \addplot [semithick, mediumaquamarine102194165]
    table {tables/chameleon/envelope_-0.8.dat};
    
    \addplot [semithick, steelblue50134188]
    table {tables/chameleon/envelope_-0.9.dat};
    
    \addplot [semithick, darkslateblue9479162]
    table {tables/chameleon/envelope_-1.0.dat};
    
\end{groupplot}
\end{tikzpicture}


==> img/evolution_chameleon_squirrel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown158166}{RGB}{158,1,66}
\definecolor{darkslateblue9479162}{RGB}{94,79,162}
\definecolor{indianred2116078}{RGB}{211,60,78}
\definecolor{khaki230245152}{RGB}{230,245,152}
\definecolor{khaki254224139}{RGB}{254,224,139}
\definecolor{lemonchiffon254254190}{RGB}{254,254,190}
\definecolor{lightgreen169220164}{RGB}{169,220,164}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{sandybrown25217296}{RGB}{252,172,96}
\definecolor{steelblue50134188}{RGB}{50,134,188}
\definecolor{tomato24410967}{RGB}{244,109,67}

\begin{groupplot}[
    group style={group size=2 by 1},
    width=.3\textwidth, % scale the width to 1/5th of the text width
    scale only axis % maintain aspect ratio
]
\nextgroupplot[
axis lines=middle,
axis equal,
xlabel={$ \Re\lambda $},
xmin=-1.1, xmax=1.1,
ylabel={$\Im\lambda$},
ymin=-1.1, ymax=1.1,
ticks=none,
x label style={anchor=west},
y label style={anchor=west}
]
    \addplot [draw=darkslateblue9479162, fill=darkslateblue9479162, mark=*, only marks, mark size=.5] table [x=x, y=y, col sep=comma]{tables/chameleon/spectrum.dat};

    \addplot [semithick, brown158166] table {tables/chameleon/envelope_0.0.dat};
    \addplot [semithick, indianred2116078] table {tables/chameleon/envelope_0.1.dat};
    \addplot [semithick, tomato24410967] table {tables/chameleon/envelope_0.2.dat};
    \addplot [semithick, sandybrown25217296] table {tables/chameleon/envelope_0.3.dat};
    \addplot [semithick, khaki254224139] table {tables/chameleon/envelope_0.4.dat};
    \addplot [semithick, lemonchiffon254254190] table {tables/chameleon/envelope_0.5.dat};
    \addplot [semithick, khaki230245152] table {tables/chameleon/envelope_0.6.dat};
    \addplot [semithick, lightgreen169220164] table {tables/chameleon/envelope_0.7.dat};
    \addplot [semithick, mediumaquamarine102194165] table {tables/chameleon/envelope_0.8.dat};
    \addplot [semithick, steelblue50134188] table {tables/chameleon/envelope_0.9.dat};
    \addplot [semithick, darkslateblue9479162]table {tables/chameleon/envelope_1.0.dat};


\nextgroupplot[
axis lines=middle,
axis equal,
xlabel={$ \Re\lambda $},
xmin=-1.1, xmax=1.1,
ylabel={$\Im\lambda$},
ymin=-1.1, ymax=1.1,
ticks=none,
x label style={anchor=west},
y label style={anchor=west},
colormap={mymap}{[1pt]
  RGB(0pt)=(158, 1, 66);
  RGB(1pt)=(211,60,78);
  RGB(2pt)=(244,109,67);
  RGB(3pt)=(252,172,96);
  RGB(4pt)=(254,224,139);
  RGB(5pt)=(254,254,190);
  RGB(6pt)=(230,245,152);
  RGB(7pt)=(169,220,164);
  RGB(8pt)=(102,194,165);
  RGB(9pt)=(50,134,188);
  RGB(10pt)=(94,79,162)
},
point meta min= 0,
point meta max= 1,
colorbar right,
colorbar style={
    title=$\alpha$
}
]
    \addplot[darkslateblue9479162, only marks, mark size=0.5]
    table [x=x, y=y, col sep=comma] {tables/squirrel/spectrum.dat};
    
    \addplot [semithick, brown158166]
    table {tables/squirrel/envelope_0.0.dat};
    
    \addplot [semithick, indianred2116078]
    table {tables/squirrel/envelope_0.1.dat};
    
    \addplot [semithick, tomato24410967]
    table {tables/squirrel/envelope_0.2.dat};

    \addplot [semithick, sandybrown25217296]
    table {tables/squirrel/envelope_0.3.dat};
    
    \addplot [semithick, khaki254224139]
    table {tables/squirrel/envelope_0.4.dat};

    \addplot [semithick, lemonchiffon254254190]
    table {tables/squirrel/envelope_0.5.dat};

    \addplot [semithick, khaki230245152]
    table {tables/squirrel/envelope_0.6.dat};

    \addplot [semithick, lightgreen169220164]
    table {tables/squirrel/envelope_0.7.dat};

    \addplot [semithick, mediumaquamarine102194165]
    table {tables/squirrel/envelope_0.8.dat};
    
    \addplot [semithick, steelblue50134188]
    table {tables/squirrel/envelope_0.9.dat};
    
    \addplot [semithick, darkslateblue9479162]
    table {tables/squirrel/envelope_1.0.dat};
    
\end{groupplot}
\end{tikzpicture}


==> img/evolution_squirrel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown158166}{RGB}{158,1,66}
\definecolor{darkslateblue9479162}{RGB}{94,79,162}
\definecolor{indianred2116078}{RGB}{211,60,78}
\definecolor{khaki230245152}{RGB}{230,245,152}
\definecolor{khaki254224139}{RGB}{254,224,139}
\definecolor{lemonchiffon254254190}{RGB}{254,254,190}
\definecolor{lightgreen169220164}{RGB}{169,220,164}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{sandybrown25217296}{RGB}{252,172,96}
\definecolor{steelblue50134188}{RGB}{50,134,188}
\definecolor{tomato24410967}{RGB}{244,109,67}

\begin{axis}[
axis lines=middle,
xlabel={$ \Re\lambda $},
xmin=-1.1, xmax=1.1,
ylabel={$\Im\lambda$},
ymin=-1.1, ymax=1.1,
ticks=none,
x label style={anchor=west},
y label style={anchor=west},
colormap={mymap}{[1pt]
  RGB(0pt)=(158, 1, 66);
  RGB(1pt)=(211,60,78);
  RGB(2pt)=(244,109,67);
  RGB(3pt)=(252,172,96);
  RGB(4pt)=(254,224,139);
  RGB(5pt)=(254,254,190);
  RGB(6pt)=(230,245,152);
  RGB(7pt)=(169,220,164);
  RGB(8pt)=(102,194,165);
  RGB(9pt)=(50,134,188);
  RGB(10pt)=(94,79,162)
},
point meta min= 0,
point meta max= 1,
colorbar right,
colorbar style={
    title=$\alpha$
}
]
    \addplot[darkslateblue9479162, only marks, mark size=0.5]
    table [x=x, y=y, col sep=comma] {tables/squirrel/spectrum.dat};
    
    \addplot [semithick, brown158166]
    table {tables/squirrel/envelope_0.0.dat};
    
    \addplot [semithick, indianred2116078]
    table {tables/squirrel/envelope_0.1.dat};
    
    \addplot [semithick, tomato24410967]
    table {tables/squirrel/envelope_0.2.dat};

    \addplot [semithick, sandybrown25217296]
    table {tables/squirrel/envelope_0.3.dat};
    
    \addplot [semithick, khaki254224139]
    table {tables/squirrel/envelope_0.4.dat};

    \addplot [semithick, lemonchiffon254254190]
    table {tables/squirrel/envelope_0.5.dat};

    \addplot [semithick, khaki230245152]
    table {tables/squirrel/envelope_0.6.dat};

    \addplot [semithick, lightgreen169220164]
    table {tables/squirrel/envelope_0.7.dat};

    \addplot [semithick, mediumaquamarine102194165]
    table {tables/squirrel/envelope_0.8.dat};
    
    \addplot [semithick, steelblue50134188]
    table {tables/squirrel/envelope_0.9.dat};
    
    \addplot [semithick, darkslateblue9479162]
    table {tables/squirrel/envelope_1.0.dat};
    
    \end{axis}

\end{tikzpicture}


==> img/fractional_laplacian.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.45]

\definecolor{darkgray176}{RGB}{176,176,176}



\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{teal074149}{RGB}{0,74,149}

\def\basis{.0005}
  \pgfplotsset
  {
    y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    yticklabel style={/pgf/number format/.cd,int detect,precision=2},
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmajorgrids,
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y},
ymajorgrids,
ymin=-4.35856938375348, ymax=19.6435205402417,
ytick style={color=black},
ytick={-1,-0.1,-0.01,-0.001,0,0.001,0.01,0.1,1,10},
yticklabels={
  $-10^{0}$,
  $-10^{-1}$,
  $-10^{-2}$,
  $-10^{-3}$,
  $0$,
  $10^{-3}$,
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$,
  $10^{1}$,
}
]
\addplot [semithick, black]
table {%
-5 0
-4.94974874371859 0
-4.89949748743719 0
-4.84924623115578 0
-4.79899497487437 0
-4.74874371859296 0
-4.69849246231156 0
-4.64824120603015 0
-4.59798994974874 0
-4.54773869346734 0
-4.49748743718593 0
-4.44723618090452 0
-4.39698492462312 0
-4.34673366834171 0
-4.2964824120603 0
-4.24623115577889 0
-4.19597989949749 0
-4.14572864321608 0
-4.09547738693467 0
-4.04522613065327 0
-3.99497487437186 0
-3.94472361809045 0
-3.89447236180905 0
-3.84422110552764 0
-3.79396984924623 0
-3.74371859296482 0
-3.69346733668342 0
-3.64321608040201 0
-3.5929648241206 0
-3.5427135678392 0
-3.49246231155779 0
-3.44221105527638 0
-3.39195979899498 0
-3.34170854271357 0
-3.29145728643216 0
-3.24120603015075 0
-3.19095477386935 0
-3.14070351758794 0
-3.09045226130653 0
-3.04020100502513 0
-2.98994974874372 0
-2.93969849246231 0
-2.8894472361809 0
-2.8391959798995 0
-2.78894472361809 0
-2.73869346733668 0
-2.68844221105528 0
-2.63819095477387 0
-2.58793969849246 0
-2.53768844221106 0
-2.48743718592965 0
-2.43718592964824 0
-2.38693467336683 0
-2.33668341708543 0
-2.28643216080402 0
-2.23618090452261 0
-2.18592964824121 0
-2.1356783919598 0
-2.08542713567839 0
-2.03517587939698 0
-1.98492462311558 0
-1.93467336683417 0
-1.88442211055276 0
-1.83417085427136 0
-1.78391959798995 0
-1.73366834170854 0
-1.68341708542714 0
-1.63316582914573 0
-1.58291457286432 0
-1.53266331658291 0
-1.48241206030151 0
-1.4321608040201 0
-1.38190954773869 0
-1.33165829145729 0
-1.28140703517588 0
-1.23115577889447 0
-1.18090452261307 0
-1.13065326633166 0
-1.08040201005025 0
-1.03015075376884 0
-0.979899497487437 1.22250001161654e-11
-0.92964824120603 0.000632229914961874
-0.879396984924623 0.0121323952072325
-0.829145728643216 0.0407694506509471
-0.778894472361809 0.0786744298711179
-0.728643216080402 0.118619216390856
-0.678391959798994 0.15683018368239
-0.628140703517587 0.191724974175511
-0.57788944723618 0.22281737473584
-0.527638190954773 0.250120301746506
-0.477386934673366 0.273852361794451
-0.427135678391959 0.294298968045568
-0.376884422110552 0.311748644966573
-0.326633165829145 0.326465418115326
-0.276381909547738 0.338678328456189
-0.226130653266331 0.34857886312171
-0.175879396984924 0.356321811245522
-0.125628140703517 0.362027353074671
-0.0753768844221101 0.365783320789937
-0.0251256281407031 0.367647126592119
0.025125628140704 0.367647126592119
0.075376884422111 0.365783320789937
0.125628140703518 0.362027353074671
0.175879396984925 0.356321811245522
0.226130653266332 0.34857886312171
0.276381909547739 0.338678328456189
0.326633165829146 0.326465418115326
0.376884422110553 0.311748644966573
0.42713567839196 0.294298968045567
0.477386934673367 0.27385236179445
0.527638190954774 0.250120301746506
0.577889447236181 0.222817374735839
0.628140703517588 0.191724974175511
0.678391959798995 0.156830183682389
0.728643216080402 0.118619216390856
0.778894472361809 0.0786744298711172
0.829145728643216 0.0407694506509464
0.879396984924623 0.0121323952072322
0.929648241206031 0.000632229914961817
0.979899497487438 1.22250001161517e-11
1.03015075376884 0
1.08040201005025 0
1.13065326633166 0
1.18090452261307 0
1.23115577889447 0
1.28140703517588 0
1.33165829145729 0
1.38190954773869 0
1.4321608040201 0
1.48241206030151 0
1.53266331658291 0
1.58291457286432 0
1.63316582914573 0
1.68341708542714 0
1.73366834170854 0
1.78391959798995 0
1.83417085427136 0
1.88442211055276 0
1.93467336683417 0
1.98492462311558 0
2.03517587939699 0
2.08542713567839 0
2.1356783919598 0
2.18592964824121 0
2.23618090452261 0
2.28643216080402 0
2.33668341708543 0
2.38693467336683 0
2.43718592964824 0
2.48743718592965 0
2.53768844221106 0
2.58793969849246 0
2.63819095477387 0
2.68844221105528 0
2.73869346733668 0
2.78894472361809 0
2.8391959798995 0
2.8894472361809 0
2.93969849246231 0
2.98994974874372 0
3.04020100502513 0
3.09045226130653 0
3.14070351758794 0
3.19095477386935 0
3.24120603015075 0
3.29145728643216 0
3.34170854271357 0
3.39195979899498 0
3.44221105527638 0
3.49246231155779 0
3.5427135678392 0
3.5929648241206 0
3.64321608040201 0
3.69346733668342 0
3.74371859296483 0
3.79396984924623 0
3.84422110552764 0
3.89447236180905 0
3.94472361809045 0
3.99497487437186 0
4.04522613065327 0
4.09547738693467 0
4.14572864321608 0
4.19597989949749 0
4.2462311557789 0
4.2964824120603 0
4.34673366834171 0
4.39698492462312 0
4.44723618090452 0
4.49748743718593 0
4.54773869346734 0
4.59798994974874 0
4.64824120603015 0
4.69849246231156 0
4.74874371859297 0
4.79899497487437 0
4.84924623115578 0
4.89949748743719 0
4.94974874371859 0
5 0
};
\addplot [dashed, red, opacity=1.0]
table {%
-5 0
-4.94974874371859 0
-4.89949748743719 0
-4.84924623115578 0
-4.79899497487437 0
-4.74874371859296 0
-4.69849246231156 0
-4.64824120603015 0
-4.59798994974874 0
-4.54773869346734 0
-4.49748743718593 0
-4.44723618090452 0
-4.39698492462312 0
-4.34673366834171 0
-4.2964824120603 0
-4.24623115577889 0
-4.19597989949749 0
-4.14572864321608 0
-4.09547738693467 0
-4.04522613065327 0
-3.99497487437186 0
-3.94472361809045 0
-3.89447236180905 0
-3.84422110552764 0
-3.79396984924623 0
-3.74371859296482 0
-3.69346733668342 0
-3.64321608040201 0
-3.5929648241206 0
-3.5427135678392 0
-3.49246231155779 0
-3.44221105527638 0
-3.39195979899498 0
-3.34170854271357 0
-3.29145728643216 0
-3.24120603015075 0
-3.19095477386935 0
-3.14070351758794 0
-3.09045226130653 0
-3.04020100502513 0
-2.98994974874372 0
-2.93969849246231 0
-2.8894472361809 0
-2.8391959798995 0
-2.78894472361809 0
-2.73869346733668 0
-2.68844221105528 0
-2.63819095477387 0
-2.58793969849246 0
-2.53768844221106 0
-2.48743718592965 0
-2.43718592964824 0
-2.38693467336683 0
-2.33668341708543 0
-2.28643216080402 0
-2.23618090452261 0
-2.18592964824121 0
-2.1356783919598 0
-2.08542713567839 0
-2.03517587939698 0
-1.98492462311558 0
-1.93467336683417 0
-1.88442211055276 0
-1.83417085427136 0
-1.78391959798995 0
-1.73366834170854 0
-1.68341708542714 0
-1.63316582914573 0
-1.58291457286432 0
-1.53266331658291 0
-1.48241206030151 0
-1.4321608040201 0
-1.38190954773869 0
-1.33165829145729 0
-1.28140703517588 0
-1.23115577889447 0
-1.18090452261307 0
-1.13065326633166 0
-1.08040201005025 0
-1.03015075376884 4.84122229600264e-09
-0.979899497487437 0.250369358941607
-0.92964824120603 4.30381109360928
-0.879396984924623 6.78637986887328
-0.829145728643216 3.67019049471448
-0.778894472361809 0.80778408870166
-0.728643216080402 -0.686609752561377
-0.678391959798994 -1.31323917393901
-0.628140703517587 -1.5057844372854
-0.57788944723618 -1.50066942040186
-0.527638190954773 -1.41409902590733
-0.477386934673366 -1.30107255808172
-0.427135678391959 -1.18681398401747
-0.376884422110552 -1.08225722284962
-0.326633165829145 -0.991554710552629
-0.276381909547738 -0.915723891192179
-0.226130653266331 -0.854425846382137
-0.175879396984924 -0.806833266749575
-0.125628140703517 -0.772050844838772
-0.0753768844221101 -0.749315039200483
-0.0251256281407031 -0.738085735721978
0.025125628140704 -0.738085735722
0.075376884422111 -0.749315039200461
0.125628140703518 -0.772050844838816
0.175879396984925 -0.806833266749509
0.226130653266332 -0.854425846382203
0.276381909547739 -0.915723891192135
0.326633165829146 -0.991554710552651
0.376884422110553 -1.08225722284962
0.42713567839196 -1.18681398401745
0.477386934673367 -1.30107255808176
0.527638190954774 -1.41409902590731
0.577889447236181 -1.50066942040188
0.628140703517588 -1.50578443728539
0.678391959798995 -1.31323917393895
0.728643216080402 -0.686609752561449
0.778894472361809 0.807784088701737
0.829145728643216 3.67019049471456
0.879396984924623 6.78637986887329
0.929648241206031 4.30381109360918
0.979899497487438 0.250369358941585
1.03015075376884 4.84122229599722e-09
1.08040201005025 0
1.13065326633166 0
1.18090452261307 0
1.23115577889447 0
1.28140703517588 0
1.33165829145729 0
1.38190954773869 0
1.4321608040201 0
1.48241206030151 0
1.53266331658291 0
1.58291457286432 0
1.63316582914573 0
1.68341708542714 0
1.73366834170854 0
1.78391959798995 0
1.83417085427136 0
1.88442211055276 0
1.93467336683417 0
1.98492462311558 0
2.03517587939699 0
2.08542713567839 0
2.1356783919598 0
2.18592964824121 0
2.23618090452261 0
2.28643216080402 0
2.33668341708543 0
2.38693467336683 0
2.43718592964824 0
2.48743718592965 0
2.53768844221106 0
2.58793969849246 0
2.63819095477387 0
2.68844221105528 0
2.73869346733668 0
2.78894472361809 0
2.8391959798995 0
2.8894472361809 0
2.93969849246231 0
2.98994974874372 0
3.04020100502513 0
3.09045226130653 0
3.14070351758794 0
3.19095477386935 0
3.24120603015075 0
3.29145728643216 0
3.34170854271357 0
3.39195979899498 0
3.44221105527638 0
3.49246231155779 0
3.5427135678392 0
3.5929648241206 0
3.64321608040201 0
3.69346733668342 0
3.74371859296483 0
3.79396984924623 0
3.84422110552764 0
3.89447236180905 0
3.94472361809045 0
3.99497487437186 0
4.04522613065327 0
4.09547738693467 0
4.14572864321608 0
4.19597989949749 0
4.2462311557789 0
4.2964824120603 0
4.34673366834171 0
4.39698492462312 0
4.44723618090452 0
4.49748743718593 0
4.54773869346734 0
4.59798994974874 0
4.64824120603015 0
4.69849246231156 0
4.74874371859297 0
4.79899497487437 0
4.84924623115578 0
4.89949748743719 0
4.94974874371859 0
5 0
};
\addplot [semithick, teal074149, opacity=0.5]
table {%
-5 0.000836215374981818
-4.94974874371859 0.00086081217592675
-4.89949748743719 0.000886408037597384
-4.84924623115578 0.000913055126688389
-4.79899497487437 0.000940808960333872
-4.74874371859296 0.000969728662962135
-4.69849246231156 0.000999877246149979
-4.64824120603015 0.00103132191384271
-4.59798994974874 0.0010641343955822
-4.54773869346734 0.00109839131069743
-4.49748743718593 0.001134174566766
-4.44723618090452 0.00117157179605597
-4.39698492462312 0.00121067683411349
-4.34673366834171 0.00125159024518081
-4.2964824120603 0.0012944198997204
-4.24623115577889 0.00133928160999696
-4.19597989949749 0.00138629983044159
-4.14572864321608 0.00143560843040868
-4.09547738693467 0.00148735154795284
-4.04522613065327 0.00154168453442385
-3.99497487437186 0.00159877500102645
-3.94472361809045 0.00165880398005044
-3.89447236180905 0.00172196721528041
-3.84422110552764 0.00178847659818762
-3.79396984924623 0.00185856176893977
-3.74371859296482 0.00193247190410077
-3.69346733668342 0.00201047771620582
-3.64321608040201 0.00209287369427735
-3.5929648241206 0.0021799806189034
-3.5427135678392 0.00227214839086342
-3.49246231155779 0.00236975921861799
-3.44221105527638 0.00247323121747447
-3.39195979899498 0.00258302248213997
-3.34170854271357 0.00269963570497201
-3.29145728643216 0.0028236234249004
-3.24120603015075 0.00295559400717249
-3.19095477386935 0.0030962184723311
-3.14070351758794 0.00324623831487207
-3.09045226130653 0.00340647447872875
-3.04020100502513 0.00357783768920487
-2.98994974874372 0.00376134038063487
-2.93969849246231 0.00395811050768326
-2.8894472361809 0.00416940758809807
-2.8391959798995 0.00439664139885976
-2.78894472361809 0.00464139383983729
-2.73869346733668 0.0049054445942509
-2.68844221105528 0.00519080135996241
-2.63819095477387 0.00549973560845921
-2.58793969849246 0.00583482506077442
-2.53768844221106 0.00619900436674779
-2.48743718592965 0.00659562585653944
-2.43718592964824 0.00702853272909654
-2.38693467336683 0.00750214768962211
-2.33668341708543 0.00802158089994861
-2.28643216080402 0.00859276223600407
-2.23618090452261 0.00922260435957671
-2.18592964824121 0.00991920515611111
-2.1356783919598 0.0106921008810297
-2.08542713567839 0.0115525852078886
-2.03517587939698 0.0125141147474454
-1.98492462311558 0.0135928292062334
-1.93467336683417 0.0148082252435433
-1.88442211055276 0.0161840389241441
-1.83417085427136 0.0177494150731302
-1.78391959798995 0.0195404770536402
-1.73366834170854 0.021602464499928
-1.68341708542714 0.0239926911793322
-1.63316582914573 0.0267847110024176
-1.58291457286432 0.0300743041359841
-1.53266331658291 0.0339882756235924
-1.48241206030151 0.0386977278374657
-1.4321608040201 0.0444386915007055
-1.38190954773869 0.051545342559095
-1.33165829145729 0.0605057668607367
-1.28140703517588 0.0720604462949329
-1.23115577889447 0.0873874927502584
-1.18090452261307 0.108480286053294
-1.13065326633166 0.139005076536554
-1.08040201005025 0.186573620578323
-1.03015075376884 0.270466271022369
-0.979899497487437 0.466718711994701
-0.92964824120603 1.0983092503229
-0.879396984924623 1.44053306059121
-0.829145728643216 0.975549279943876
-0.778894472361809 0.405086691128607
-0.728643216080402 -0.000612056100598965
-0.678391959798994 -0.244393550752555
-0.628140703517587 -0.378074066684466
-0.57788944723618 -0.444664523074897
-0.527638190954773 -0.472333348577331
-0.477386934673366 -0.478248556453788
-0.427135678391959 -0.472613273886766
-0.376884422110552 -0.461436382398832
-0.326633165829145 -0.448241298580723
-0.276381909547738 -0.435084149669198
-0.226130653266331 -0.423155113357362
-0.175879396984924 -0.413133932382991
-0.125628140703517 -0.405400808561408
-0.0753768844221101 -0.400161456789315
-0.0251256281407031 -0.397520179513383
0.025125628140704 -0.397520179513385
0.075376884422111 -0.400161456789313
0.125628140703518 -0.405400808561412
0.175879396984925 -0.413133932382985
0.226130653266332 -0.423155113357368
0.276381909547739 -0.435084149669193
0.326633165829146 -0.448241298580725
0.376884422110553 -0.461436382398832
0.42713567839196 -0.472613273886764
0.477386934673367 -0.478248556453793
0.527638190954774 -0.472333348577329
0.577889447236181 -0.444664523074898
0.628140703517588 -0.378074066684463
0.678391959798995 -0.244393550752546
0.728643216080402 -0.00061205610060314
0.778894472361809 0.40508669112862
0.829145728643216 0.97554927994389
0.879396984924623 1.44053306059121
0.929648241206031 1.09830925032288
0.979899497487438 0.466718711994695
1.03015075376884 0.270466271022367
1.08040201005025 0.186573620578322
1.13065326633166 0.139005076536553
1.18090452261307 0.108480286053294
1.23115577889447 0.0873874927502581
1.28140703517588 0.0720604462949327
1.33165829145729 0.0605057668607365
1.38190954773869 0.0515453425590948
1.4321608040201 0.0444386915007054
1.48241206030151 0.0386977278374656
1.53266331658291 0.0339882756235923
1.58291457286432 0.030074304135984
1.63316582914573 0.0267847110024176
1.68341708542714 0.0239926911793321
1.73366834170854 0.0216024644999279
1.78391959798995 0.0195404770536402
1.83417085427136 0.0177494150731301
1.88442211055276 0.0161840389241441
1.93467336683417 0.0148082252435432
1.98492462311558 0.0135928292062334
2.03517587939699 0.0125141147474453
2.08542713567839 0.0115525852078886
2.1356783919598 0.0106921008810297
2.18592964824121 0.00991920515611109
2.23618090452261 0.0092226043595767
2.28643216080402 0.00859276223600406
2.33668341708543 0.0080215808999486
2.38693467336683 0.0075021476896221
2.43718592964824 0.00702853272909653
2.48743718592965 0.00659562585653943
2.53768844221106 0.00619900436674778
2.58793969849246 0.00583482506077442
2.63819095477387 0.0054997356084592
2.68844221105528 0.0051908013599624
2.73869346733668 0.00490544459425089
2.78894472361809 0.00464139383983728
2.8391959798995 0.00439664139885976
2.8894472361809 0.00416940758809807
2.93969849246231 0.00395811050768326
2.98994974874372 0.00376134038063487
3.04020100502513 0.00357783768920487
3.09045226130653 0.00340647447872875
3.14070351758794 0.00324623831487207
3.19095477386935 0.00309621847233109
3.24120603015075 0.00295559400717249
3.29145728643216 0.00282362342490039
3.34170854271357 0.00269963570497201
3.39195979899498 0.00258302248213997
3.44221105527638 0.00247323121747447
3.49246231155779 0.00236975921861799
3.5427135678392 0.00227214839086342
3.5929648241206 0.0021799806189034
3.64321608040201 0.00209287369427735
3.69346733668342 0.00201047771620582
3.74371859296483 0.00193247190410077
3.79396984924623 0.00185856176893977
3.84422110552764 0.00178847659818762
3.89447236180905 0.00172196721528041
3.94472361809045 0.00165880398005044
3.99497487437186 0.00159877500102645
4.04522613065327 0.00154168453442385
4.09547738693467 0.00148735154795284
4.14572864321608 0.00143560843040868
4.19597989949749 0.00138629983044159
4.2462311557789 0.00133928160999696
4.2964824120603 0.0012944198997204
4.34673366834171 0.0012515902451808
4.39698492462312 0.00121067683411348
4.44723618090452 0.00117157179605596
4.49748743718593 0.001134174566766
4.54773869346734 0.00109839131069742
4.59798994974874 0.0010641343955822
4.64824120603015 0.00103132191384271
4.69849246231156 0.000999877246149978
4.74874371859297 0.000969728662962135
4.79899497487437 0.000940808960333871
4.84924623115578 0.000913055126688389
4.89949748743719 0.000886408037597383
4.94974874371859 0.00086081217592675
5 0.000836215374981818
};
\addplot [semithick, teal074149, opacity=0.75]
table {%
-5 7.48086937207808e-05
-4.94974874371859 7.71555811382014e-05
-4.89949748743719 7.96025227137434e-05
-4.84924623115578 8.21549504605047e-05
-4.79899497487437 8.48186568721734e-05
-4.74874371859296 8.75998233515609e-05
-4.69849246231156 9.05050512490865e-05
-4.64824120603015 9.354139578581e-05
-4.59798994974874 9.67164031683054e-05
-4.54773869346734 0.000100038151239735
-4.49748743718593 0.000103515294053555
-4.44723618090452 0.000107157110804134
-4.39698492462312 0.000110973559603021
-4.34673366834171 0.00011497533665178
-4.2964824120603 0.000119173941433312
-4.24623115577889 0.000123581748624857
-4.19597989949749 0.000128212087529149
-4.14572864321608 0.000133079329927248
-4.09547738693467 0.000138198987379915
-4.04522613065327 0.000143587819146584
-3.99497487437186 0.000149263952055357
-3.94472361809045 0.000155247013847768
-3.89447236180905 0.000161558281743053
-3.84422110552764 0.000168220848223584
-3.79396984924623 0.000175259806342816
-3.74371859296482 0.00018270245720722
-3.69346733668342 0.000190578542693926
-3.64321608040201 0.000198920506947591
-3.5929648241206 0.000207763790767348
-3.5427135678392 0.000217147163664599
-3.49246231155779 0.000227113099165568
-3.44221105527638 0.000237708199874426
-3.39195979899498 0.000248983679934609
-3.34170854271357 0.000260995913866273
-3.29145728643216 0.000273807062364366
-3.24120603015075 0.000287485787573937
-3.19095477386935 0.000302108072691162
-3.14070351758794 0.000317758163563036
-3.09045226130653 0.0003345296533929
-3.04020100502513 0.000352526735850968
-2.98994974874372 0.000371865657027167
-2.93969849246231 0.000392676402988559
-2.8894472361809 0.000415104667524611
-2.8391959798995 0.000439314154379913
-2.78894472361809 0.000465489280404754
-2.73869346733668 0.000493838361277456
-2.68844221105528 0.000524597380661085
-2.63819095477387 0.000558034468032914
-2.58793969849246 0.000594455241544095
-2.53768844221106 0.00063420921224723
-2.48743718592965 0.000677697497738739
-2.43718592964824 0.000725382160616699
-2.38693467336683 0.000777797575546282
-2.33668341708543 0.00083556434565123
-2.28643216080402 0.000899406444936307
-2.23618090452261 0.00097017247342441
-2.18592964824121 0.00104886219708483
-2.1356783919598 0.00113665993653714
-2.08542713567839 0.00123497691267454
-2.03517587939698 0.00134550542194847
-1.98492462311558 0.00147028880227362
-1.93467336683417 0.00161181272099438
-1.88442211055276 0.00177312561730775
-1.83417085427136 0.00195799955869468
-1.78391959798995 0.00217114796838465
-1.73366834170854 0.00241852472110107
-1.68341708542714 0.00270774181813348
-1.63316582914573 0.00304866345366989
-1.58291457286432 0.00345426859033711
-1.53266331658291 0.00394193308029189
-1.48241206030151 0.00453538717193416
-1.4321608040201 0.00526779834325343
-1.38190954773869 0.00618680616430625
-1.33165829145729 0.00736310887154919
-1.28140703517588 0.0089058963820943
-1.23115577889447 0.0109924583993759
-1.18090452261307 0.0139299446473122
-1.13065326633166 0.0182994896184982
-1.08040201005025 0.0253513228982245
-1.03015075376884 0.0384114011122809
-0.979899497487437 0.0718183721156172
-0.92964824120603 0.191865862867369
-0.879396984924623 0.258439480012701
-0.829145728643216 0.170771431071372
-0.778894472361809 0.0665381203772544
-0.728643216080402 -0.0046767872766979
-0.678391959798994 -0.0454414492936128
-0.628140703517587 -0.0663681235953439
-0.57788944723618 -0.0756915949272168
-0.527638190954773 -0.0785802663135989
-0.477386934673366 -0.0780698189521186
-0.427135678391959 -0.0758997980071161
-0.376884422110552 -0.0730556029198642
-0.326633165829145 -0.0700900834647841
-0.276381909547738 -0.0673091769441582
-0.226130653266331 -0.0648784394417562
-0.175879396984924 -0.0628843233996676
-0.125628140703517 -0.0613695670427487
-0.0753768844221101 -0.0603536394834772
-0.0251256281407031 -0.0598444002910418
0.025125628140704 -0.0598444002910422
0.075376884422111 -0.0603536394834769
0.125628140703518 -0.0613695670427495
0.175879396984925 -0.0628843233996663
0.226130653266332 -0.0648784394417575
0.276381909547739 -0.0673091769441574
0.326633165829146 -0.0700900834647845
0.376884422110553 -0.0730556029198642
0.42713567839196 -0.0758997980071157
0.477386934673367 -0.0780698189521195
0.527638190954774 -0.0785802663135985
0.577889447236181 -0.075691594927217
0.628140703517588 -0.0663681235953433
0.678391959798995 -0.0454414492936112
0.728643216080402 -0.00467678727669891
0.778894472361809 0.0665381203772568
0.829145728643216 0.170771431071375
0.879396984924623 0.258439480012701
0.929648241206031 0.191865862867367
0.979899497487438 0.0718183721156161
1.03015075376884 0.0384114011122806
1.08040201005025 0.0253513228982243
1.13065326633166 0.0182994896184981
1.18090452261307 0.0139299446473122
1.23115577889447 0.0109924583993759
1.28140703517588 0.00890589638209426
1.33165829145729 0.00736310887154917
1.38190954773869 0.00618680616430623
1.4321608040201 0.00526779834325342
1.48241206030151 0.00453538717193415
1.53266331658291 0.00394193308029188
1.58291457286432 0.00345426859033711
1.63316582914573 0.00304866345366988
1.68341708542714 0.00270774181813348
1.73366834170854 0.00241852472110106
1.78391959798995 0.00217114796838465
1.83417085427136 0.00195799955869468
1.88442211055276 0.00177312561730775
1.93467336683417 0.00161181272099438
1.98492462311558 0.00147028880227361
2.03517587939699 0.00134550542194847
2.08542713567839 0.00123497691267454
2.1356783919598 0.00113665993653714
2.18592964824121 0.00104886219708482
2.23618090452261 0.000970172473424408
2.28643216080402 0.000899406444936306
2.33668341708543 0.000835564345651229
2.38693467336683 0.000777797575546281
2.43718592964824 0.000725382160616699
2.48743718592965 0.000677697497738739
2.53768844221106 0.000634209212247229
2.58793969849246 0.000594455241544094
2.63819095477387 0.000558034468032914
2.68844221105528 0.000524597380661085
2.73869346733668 0.000493838361277455
2.78894472361809 0.000465489280404753
2.8391959798995 0.000439314154379913
2.8894472361809 0.000415104667524611
2.93969849246231 0.000392676402988559
2.98994974874372 0.000371865657027167
3.04020100502513 0.000352526735850968
3.09045226130653 0.000334529653392899
3.14070351758794 0.000317758163563036
3.19095477386935 0.000302108072691162
3.24120603015075 0.000287485787573937
3.29145728643216 0.000273807062364365
3.34170854271357 0.000260995913866273
3.39195979899498 0.000248983679934608
3.44221105527638 0.000237708199874425
3.49246231155779 0.000227113099165568
3.5427135678392 0.000217147163664599
3.5929648241206 0.000207763790767348
3.64321608040201 0.000198920506947591
3.69346733668342 0.000190578542693926
3.74371859296483 0.000182702457207219
3.79396984924623 0.000175259806342816
3.84422110552764 0.000168220848223584
3.89447236180905 0.000161558281743053
3.94472361809045 0.000155247013847768
3.99497487437186 0.000149263952055357
4.04522613065327 0.000143587819146584
4.09547738693467 0.000138198987379914
4.14572864321608 0.000133079329927248
4.19597989949749 0.000128212087529149
4.2462311557789 0.000123581748624857
4.2964824120603 0.000119173941433312
4.34673366834171 0.00011497533665178
4.39698492462312 0.000110973559603021
4.44723618090452 0.000107157110804134
4.49748743718593 0.000103515294053555
4.54773869346734 0.000100038151239735
4.59798994974874 9.67164031683054e-05
4.64824120603015 9.354139578581e-05
4.69849246231156 9.05050512490865e-05
4.74874371859297 8.75998233515609e-05
4.79899497487437 8.48186568721734e-05
4.84924623115578 8.21549504605046e-05
4.89949748743719 7.96025227137434e-05
4.94974874371859 7.71555811382013e-05
5 7.48086937207808e-05
};
\addplot [semithick, teal074149, opacity=1.0]
table {%
-5 7.3925862306911e-06
-4.94974874371859 7.62595573951141e-06
-4.89949748743719 7.86932155839346e-06
-4.84924623115578 8.12322847324784e-06
-4.79899497487437 8.38825753986361e-06
-4.74874371859296 8.66502895225132e-06
-4.69849246231156 8.95420517497261e-06
-4.64824120603015 9.25649436729186e-06
-4.59798994974874 9.57265413030734e-06
-4.54773869346734 9.90349561198487e-06
-4.49748743718593 1.02498880092924e-05
-4.44723618090452 1.06127635114964e-05
-4.39698492462312 1.09931227342205e-05
-4.34673366834171 1.13920407001854e-05
-4.2964824120603 1.18106734297735e-05
-4.24623115577889 1.22502652128313e-05
-4.19597989949749 1.27121566426123e-05
-4.14572864321608 1.31977935036596e-05
-4.09547738693467 1.37087366179884e-05
-4.04522613065327 1.4246672768404e-05
-3.99497487437186 1.48134268345359e-05
-3.94472361809045 1.54109752965641e-05
-3.89447236180905 1.60414612841277e-05
-3.84422110552764 1.67072113741061e-05
-3.79396984924623 1.74107543715167e-05
-3.74371859296482 1.81548423434891e-05
-3.69346733668342 1.89424742181294e-05
-3.64321608040201 1.9776922309261e-05
-3.5929648241206 2.0661762185946e-05
-3.5427135678392 2.16009063740973e-05
-3.49246231155779 2.25986424585141e-05
-3.44221105527638 2.36596762499126e-05
-3.39195979899498 2.4789180796186e-05
-3.34170854271357 2.59928521541678e-05
-3.29145728643216 2.72769730024842e-05
-3.24120603015075 2.86484853737601e-05
-3.19095477386935 3.01150740230979e-05
-3.14070351758794 3.16852622389255e-05
-3.09045226130653 3.33685222540286e-05
-3.04020100502513 3.51754028440737e-05
-2.98994974874372 3.71176772275517e-05
-2.93969849246231 3.92085150295747e-05
-2.8894472361809 4.14626828741669e-05
-2.8391959798995 4.38967791667033e-05
-2.78894472361809 4.6529509873417e-05
-2.73869346733668 4.93820136682958e-05
-2.68844221105528 5.24782467911972e-05
-2.63819095477387 5.58454404664915e-05
-2.58793969849246 5.95146469315762e-05
-2.53768844221106 6.35213942377702e-05
-2.48743718592965 6.79064753084765e-05
-2.43718592964824 7.27169036755866e-05
-2.38693467336683 7.80070774222653e-05
-2.33668341708543 8.38402049137569e-05
-2.28643216080402 9.02900619866393e-05
-2.23618090452261 9.74431719367704e-05
-2.18592964824121 0.000105401529115818
-2.1356783919598 0.000114286027439047
-2.08542713567839 0.0001242408113659
-2.03517587939698 0.000135438846015628
-1.98492462311558 0.000148089115736844
-1.93467336683417 0.000162446023147399
-1.88442211055276 0.000178821799209308
-1.83417085427136 0.000197603090484387
-1.78391959798995 0.000219273429412266
-1.73366834170854 0.000244444129048472
-1.68341708542714 0.000273897466199602
-1.63316582914573 0.000308648161862563
-1.58291457286432 0.000350032743458041
-1.53266331658291 0.000399842520851804
-1.48241206030151 0.000460526856045168
-1.4321608040201 0.000535513707871581
-1.38190954773869 0.000629733893268105
-1.33165829145729 0.000750516586477152
-1.28140703517588 0.000909201670864599
-1.23115577889447 0.00112423918410572
-1.18090452261307 0.00142766939779134
-1.13065326633166 0.00188028623960708
-1.08040201005025 0.00261334913937114
-1.03015075376884 0.00397778008001069
-0.979899497487437 0.00750028947407077
-0.92964824120603 0.0202982337095536
-0.879396984924623 0.0274097543504517
-0.829145728643216 0.0180681313851574
-0.778894472361809 0.00699505089165422
-0.728643216080402 -0.000541603678194211
-0.678391959798994 -0.00483567801635102
-0.628140703517587 -0.00702570194830324
-0.57788944723618 -0.00798984957023664
-0.527638190954773 -0.00827712196893704
-0.477386934673366 -0.00820885474620712
-0.427135678391959 -0.00796854144147659
-0.376884422110552 -0.00765973085018833
-0.326633165829145 -0.00734026024718659
-0.276381909547738 -0.00704195783432592
-0.226130653266331 -0.00678191868726183
-0.175879396984924 -0.00656897373426627
-0.125628140703517 -0.00640741602663502
-0.0753768844221101 -0.00629914791527421
-0.0251256281407031 -0.00624490254520946
0.025125628140704 -0.0062449025452095
0.075376884422111 -0.00629914791527417
0.125628140703518 -0.00640741602663512
0.175879396984925 -0.00656897373426613
0.226130653266332 -0.00678191868726197
0.276381909547739 -0.00704195783432583
0.326633165829146 -0.00734026024718664
0.376884422110553 -0.00765973085018833
0.42713567839196 -0.00796854144147654
0.477386934673367 -0.00820885474620722
0.527638190954774 -0.008277121968937
0.577889447236181 -0.00798984957023668
0.628140703517588 -0.00702570194830318
0.678391959798995 -0.00483567801635085
0.728643216080402 -0.000541603678194307
0.778894472361809 0.00699505089165447
0.829145728643216 0.0180681313851576
0.879396984924623 0.0274097543504518
0.929648241206031 0.0202982337095533
0.979899497487438 0.00750028947407065
1.03015075376884 0.00397778008001066
1.08040201005025 0.00261334913937112
1.13065326633166 0.00188028623960707
1.18090452261307 0.00142766939779134
1.23115577889447 0.00112423918410571
1.28140703517588 0.000909201670864595
1.33165829145729 0.00075051658647715
1.38190954773869 0.000629733893268104
1.4321608040201 0.00053551370787158
1.48241206030151 0.000460526856045167
1.53266331658291 0.000399842520851803
1.58291457286432 0.00035003274345804
1.63316582914573 0.000308648161862562
1.68341708542714 0.000273897466199602
1.73366834170854 0.000244444129048472
1.78391959798995 0.000219273429412266
1.83417085427136 0.000197603090484386
1.88442211055276 0.000178821799209308
1.93467336683417 0.000162446023147399
1.98492462311558 0.000148089115736844
2.03517587939699 0.000135438846015627
2.08542713567839 0.0001242408113659
2.1356783919598 0.000114286027439047
2.18592964824121 0.000105401529115818
2.23618090452261 9.74431719367702e-05
2.28643216080402 9.02900619866391e-05
2.33668341708543 8.38402049137567e-05
2.38693467336683 7.80070774222652e-05
2.43718592964824 7.27169036755865e-05
2.48743718592965 6.79064753084764e-05
2.53768844221106 6.35213942377701e-05
2.58793969849246 5.95146469315761e-05
2.63819095477387 5.58454404664914e-05
2.68844221105528 5.24782467911971e-05
2.73869346733668 4.93820136682957e-05
2.78894472361809 4.6529509873417e-05
2.8391959798995 4.38967791667032e-05
2.8894472361809 4.14626828741669e-05
2.93969849246231 3.92085150295747e-05
2.98994974874372 3.71176772275517e-05
3.04020100502513 3.51754028440737e-05
3.09045226130653 3.33685222540285e-05
3.14070351758794 3.16852622389255e-05
3.19095477386935 3.01150740230979e-05
3.24120603015075 2.86484853737601e-05
3.29145728643216 2.72769730024842e-05
3.34170854271357 2.59928521541678e-05
3.39195979899498 2.4789180796186e-05
3.44221105527638 2.36596762499126e-05
3.49246231155779 2.25986424585141e-05
3.5427135678392 2.16009063740973e-05
3.5929648241206 2.0661762185946e-05
3.64321608040201 1.9776922309261e-05
3.69346733668342 1.89424742181294e-05
3.74371859296483 1.81548423434891e-05
3.79396984924623 1.74107543715167e-05
3.84422110552764 1.67072113741061e-05
3.89447236180905 1.60414612841277e-05
3.94472361809045 1.54109752965641e-05
3.99497487437186 1.48134268345359e-05
4.04522613065327 1.4246672768404e-05
4.09547738693467 1.37087366179884e-05
4.14572864321608 1.31977935036596e-05
4.19597989949749 1.27121566426123e-05
4.2462311557789 1.22502652128313e-05
4.2964824120603 1.18106734297735e-05
4.34673366834171 1.13920407001854e-05
4.39698492462312 1.09931227342205e-05
4.44723618090452 1.06127635114964e-05
4.49748743718593 1.02498880092924e-05
4.54773869346734 9.90349561198487e-06
4.59798994974874 9.57265413030734e-06
4.64824120603015 9.25649436729185e-06
4.69849246231156 8.95420517497261e-06
4.74874371859297 8.66502895225131e-06
4.79899497487437 8.3882575398636e-06
4.84924623115578 8.12322847324784e-06
4.89949748743719 7.86932155839346e-06
4.94974874371859 7.62595573951141e-06
5 7.39258623069109e-06
};
\end{axis}

\end{tikzpicture}


==> img/long_distances.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={group size=2 by 1},
    width=.25\linewidth,
    scale only axis % Set the desired y-axis range here
]

\nextgroupplot[
title={Cora},
every axis title/.style={above right,at={(0,1)}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=19,
xtick={1, 5, 10, 15},
xtick style={color=black},
y grid style={darkgray176},
ylabel={N. of virtual edges},
xlabel={Distance in the original graph},
%ymin=1e-06, ymax=1,
ymode=log
%ytick style={color=black},
%ytick={1e-10,1e-06,1e-04, 1e-02,1},
]

%\addlegendentry{1}
\addplot+[myblue, mark options={myblue, mark size=1}] table {tables/Cora_long_distances/1.dat};
%\addlegendentry{0.75}
\addplot+[myorange, mark options={myorange, mark size=1}] table {tables/Cora_long_distances/0.75.dat};
%\addlegendentry{0.5}
\addplot+[mygreen, mark options={mygreen, mark size=1}] table {tables/Cora_long_distances/0.5.dat};
%\addlegendentry{0.25}
\addplot+[myred, mark options={myred, mark size=1}] table {tables/Cora_long_distances/0.25.dat};
%\addlegendentry{0}
\addplot+[mypurple, mark options={mypurple, mark size=1}] table {tables/Cora_long_distances/0.dat};


\nextgroupplot[
title={Chameleon},
every axis title/.style={above right,at={(0,1)}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=21,
xtick={1, 5, 10, 15, 20},
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Count},
xlabel={Distance in the original graph},
%ymin=1e-06, ymax=1,
ymode=log,
%ytick style={color=black},
%ytick={1e-10,1e-06,1e-04, 1e-02,1},
legend pos=outer north east,
legend cell align={left}
]
\addlegendimage{empty legend}
\addlegendentry{$\alpha$}

\addlegendentry{$1$}
\addplot+[myblue, mark options={myblue, mark size=1}] table {tables/chameleon_long_distances/1.dat};

\addlegendentry{$0.75$}
\addplot+[myorange, mark options={myorange, mark size=1}] table {tables/chameleon_long_distances/0.75.dat};

\addlegendentry{$0.5$}
\addplot+[mygreen, mark options={mygreen, mark size=1}] table {tables/chameleon_long_distances/0.5.dat};

\addlegendentry{$0.25$}
\addplot+[myred, mark options={myred, mark size=1}] table {tables/chameleon_long_distances/0.25.dat};

\addlegendentry{$0$}
\addplot+[mypurple, mark options={mypurple, mark size=1}] table {tables/chameleon_long_distances/0.dat};


\end{groupplot}

\end{tikzpicture}


==> img/oversmoothing.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={
    group size=4 by 5,
    horizontal sep=5pt,
    vertical sep=40pt
    },
    width=.2\textwidth,
    scale only axis % maintain aspect ratio
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LOSS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
title={\tiny$\x_{l+1} = \sna \x_{l}\lW$},
xlabel={Num. layers},
ylabel={Loss},
ymin=.001,  ymax=13,
ymode=log
]

%\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.train.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.train.mean}+\thisrow{loss.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.train.mean}-\thisrow{loss.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.val.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.val.mean}+\thisrow{loss.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.val.mean}-\thisrow{loss.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.test.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.test.mean}+\thisrow{loss.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.test.mean}-\thisrow{loss.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={\tiny$\x_{l+1} = \fsna \x_{l}\lW$},
xlabel={Num. layers},
ymin=.001,  ymax=13,
yticklabels={,,}, 
ymode=log
]

%\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.train.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.train.mean}+\thisrow{loss.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.train.mean}-\thisrow{loss.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.val.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.val.mean}+\thisrow{loss.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.val.mean}-\thisrow{loss.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.test.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.test.mean}+\thisrow{loss.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.test.mean}-\thisrow{loss.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={\tiny$\x_{l+1} = \x_{l}-\sna \x_{l}\lW$},
xlabel={Num. layers},
ymin=.001,  ymax=13,
yticklabels={,,},
ymode=log
]
%\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.train.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.train.mean}+\thisrow{loss.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.train.mean}-\thisrow{loss.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.val.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.val.mean}+\thisrow{loss.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.val.mean}-\thisrow{loss.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.test.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.test.mean}+\thisrow{loss.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.test.mean}-\thisrow{loss.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={\tiny$\x_{l+1} = \x_{l}-h \fsna \x_{l}\lW$},
legend pos=outer north east,
legend cell align={left},
xlabel={Num. layers},
ymin=.001,  ymax=13,
yticklabels={,,},
ymode=log
]
\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.train.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.train.mean}+\thisrow{loss.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.train.mean}-\thisrow{loss.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.val.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.val.mean}+\thisrow{loss.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.val.mean}-\thisrow{loss.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=loss.test.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.test.mean}+\thisrow{loss.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{loss.test.mean}-\thisrow{loss.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ACCURACY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
title={},
xlabel={Num. layers},
ylabel={Accuracy},
ymin=.5,  ymax=1.05
]

%\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.train.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}+\thisrow{acc.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}-\thisrow{acc.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.val.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}+\thisrow{acc.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}-\thisrow{acc.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={},
xlabel={Num. layers},
ymin=0.5,  ymax=1.05,
yticklabels={,,}
]

%\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.train.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}+\thisrow{acc.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}-\thisrow{acc.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.val.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}+\thisrow{acc.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}-\thisrow{acc.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={},
xlabel={Num. layers},
ymin=0.5,  ymax=1.05,
yticklabels={,,}
]

%\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.train.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}+\thisrow{acc.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}-\thisrow{acc.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.val.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}+\thisrow{acc.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}-\thisrow{acc.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

%\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];


\nextgroupplot[
legend pos=outer north east,
legend cell align={left},
xlabel={Num. layers},
ymin=0.5,  ymax=1.05,
yticklabels={,,}
]
\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.train.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}+\thisrow{acc.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}-\thisrow{acc.train.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.val.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}+\thisrow{acc.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}-\thisrow{acc.val.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DIRICHLET ENERGY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
title={},
xlabel={Num. layers},
ylabel={Dirichlet energy ratio},
ymin=.15,  ymax=10,
ymode=log,
]
\addplot+ [semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.mean}+\thisrow{dirichlet_energy_ratio.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.mean}-\thisrow{dirichlet_energy_ratio.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_gcn.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={},
xlabel={Num. layers},
ymin=.15,  ymax=10,
ymode=log,
yticklabels={,,}
]

%\addlegendentry{Train}
\addplot+ [semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.mean}+\thisrow{dirichlet_energy_ratio.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.mean}-\thisrow{dirichlet_energy_ratio.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={},
xlabel={Num. layers},
ymin=.15,  ymax=10,
ymode=log,
yticklabels={,,}
]
\addplot+ [semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.mean}+\thisrow{dirichlet_energy_ratio.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.mean}-\thisrow{dirichlet_energy_ratio.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={},
xlabel={Num. layers},
ymin=.15,  ymax=10,
ymode=log,
yticklabels={,,}, 
]

%\addlegendentry{Train}
\addplot+ [semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy_ratio.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.mean}+\thisrow{dirichlet_energy_ratio.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{dirichlet_energy_ratio.mean}-\thisrow{dirichlet_energy_ratio.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% EXPONENT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
group/empty plot
]

\nextgroupplot[
title={},
xlabel={Num. layers},
ylabel={$\alpha$},
ymin=.01,  ymax=.6,
]

%\addlegendentry{Train}
\addplot+ [semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_gcn.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
group/empty plot
]

\nextgroupplot[
title={},
xlabel={Num. layers},
ymin=.01,  ymax=.6,
yticklabels={,,}, 
]

%\addlegendentry{Train}
\addplot+ [semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% STEP SIZE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
group/empty plot
]

\nextgroupplot[
group/empty plot
]

\nextgroupplot[
group/empty plot
]

%\addlegendentry{Train}
% \addplot+ [semithick, myred, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=step_size.mean]{tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
% \addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.mean}+\thisrow{step_size.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
% \addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.mean}-\thisrow{step_size.std}] {tables/oversmoothing/real_W/chameleon_undirected_1_exponent_minus_h.dat};
% \addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\nextgroupplot[
title={},
xlabel={Num. layers},
ymin=.8,  ymax=2.9,
ylabel=$h$
]

%\addlegendentry{Train}
\addplot+ [semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=step_size.mean]{tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.mean}+\thisrow{step_size.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{step_size.mean}-\thisrow{step_size.std}] {tables/oversmoothing/real_W/chameleon_undirected_learnable_exponent_minus_h.dat};
\addplot [fill=myred!10, forget plot] fill between[of=upper and lower];

\end{groupplot}

\end{tikzpicture}


==> img/oversmoothing_1_exponent_gcn.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={
    group size=2 by 1,
    horizontal sep=20pt,
    vertical sep=20pt
    },
    width=.45\textwidth,
    scale only axis % maintain aspect ratio
]
\nextgroupplot[
title={},
xlabel={Num. layers},
ylabel={Dirichlet Energy}
]

\addplot+[semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy.mean]{tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, ] table[x=num_layers,y expr=\thisrow{dirichlet_energy.mean}+\thisrow{dirichlet_energy.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, ] table[x=num_layers,y expr=\thisrow{dirichlet_energy.mean}-\thisrow{dirichlet_energy.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [fill=myred!10, ] fill between[of=upper and lower];

% \nextgroupplot[
% ymode=log,
% xlabel={Num. layers},
% ylabel={Loss}
% ]

% \addplot+[semithick, mycyan, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=loss.train.mean]{tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
% \addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{loss.train.mean}+\thisrow{loss.train.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
% \addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{loss.train.mean}-\thisrow{loss.train.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
% \addplot [fill=mycyan!10] fill between[of=upper and lower];

% \addplot+[semithick, myorange, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=loss.val.mean]{tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
% \addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{loss.val.mean}+\thisrow{loss.val.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
% \addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{loss.val.mean}-\thisrow{loss.val.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
% \addplot [fill=myorange!10] fill between[of=upper and lower];

% \addplot+[semithick, mygreen, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=loss.test.mean]{tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
% \addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{loss.test.mean}+\thisrow{loss.test.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
% \addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{loss.test.mean}-\thisrow{loss.test.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
% \addplot [fill=mygreen!10] fill between[of=upper and lower];


\nextgroupplot[
legend pos=north east,
legend cell align={left},
xlabel={Num. layers},
ylabel={Accuracy}
]
\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.train.mean]{tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}+\thisrow{acc.train.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}-\thisrow{acc.train.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.val.mean]{tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}+\thisrow{acc.val.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}-\thisrow{acc.val.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/oversmoothing/chameleon_directed_1_exponent_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];



\end{groupplot}

\end{tikzpicture}


==> img/oversmoothing_exponent.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={
    group size=3 by 1,
    horizontal sep=5pt,
    vertical sep=20pt
    },
    width=.3\textwidth,
    scale only axis % maintain aspect ratio
]

\nextgroupplot[

]

\nextgroupplot[
title={},
xlabel={Num. layers},
ylabel={$\alpha$},
ymin=.1,  ymax=.5,
]

%\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];


\nextgroupplot[
title={},
xlabel={Num. layers},
ymin=.1,  ymax=.5,
yticklabels={,,}, 
]

%\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=exponent.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}+\thisrow{exponent.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{exponent.mean}-\thisrow{exponent.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

\end{groupplot}

\end{tikzpicture}


==> img/oversmoothing_learnable_exponent_gcn.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={
    group size=2 by 1,
    horizontal sep=20pt,
    vertical sep=20pt
    },
    width=.45\textwidth,
    scale only axis % maintain aspect ratio
]
\nextgroupplot[
title={},
xlabel={Num. layers},
ylabel={Dirichlet Energy}
]

\addplot+[semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{dirichlet_energy.mean}+\thisrow{dirichlet_energy.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{dirichlet_energy.mean}-\thisrow{dirichlet_energy.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [fill=myred!10] fill between[of=upper and lower];

% \nextgroupplot[
% ymode=log,
% xlabel={Num. layers},
% ylabel={Loss}
% ]

% \addplot+[semithick, mycyan, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=loss.train.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
% \addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{loss.train.mean}+\thisrow{loss.train.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
% \addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{loss.train.mean}-\thisrow{loss.train.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
% \addplot [fill=mycyan!10] fill between[of=upper and lower];

% \addplot+[semithick, myorange, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=loss.val.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
% \addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{loss.val.mean}+\thisrow{loss.val.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
% \addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{loss.val.mean}-\thisrow{loss.val.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
% \addplot [fill=myorange!10] fill between[of=upper and lower];

% \addplot+[semithick, mygreen, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=loss.test.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
% \addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{loss.test.mean}+\thisrow{loss.test.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
% \addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{loss.test.mean}-\thisrow{loss.test.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
% \addplot [fill=mygreen!10] fill between[of=upper and lower];


\nextgroupplot[
legend pos=north east,
legend cell align={left},
xlabel={Num. layers},
ylabel={Accuracy}
]
\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.train.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}+\thisrow{acc.train.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}-\thisrow{acc.train.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.val.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}+\thisrow{acc.val.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}-\thisrow{acc.val.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_gcn.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];



\end{groupplot}

\end{tikzpicture}


==> img/oversmoothing_learnable_exponent_minus_s.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={
    group size=2 by 1,
    horizontal sep=20pt,
    vertical sep=20pt
    },
    width=.45\textwidth,
    scale only axis % maintain aspect ratio
]
\nextgroupplot[
title={},
xlabel={Num. layers},
ylabel={Dirichlet Energy}
]

\addplot+[semithick, myred, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=dirichlet_energy.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{dirichlet_energy.mean}+\thisrow{dirichlet_energy.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{dirichlet_energy.mean}-\thisrow{dirichlet_energy.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [fill=myred!10] fill between[of=upper and lower];

% \nextgroupplot[
% ymode=log,
% xlabel={Num. layers},
% ylabel={Loss}
% ]

% \addplot+[semithick, mycyan, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=loss.train.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
% \addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{loss.train.mean}+\thisrow{loss.train.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
% \addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{loss.train.mean}-\thisrow{loss.train.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
% \addplot [fill=mycyan!10] fill between[of=upper and lower];

% \addplot+[semithick, myorange, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=loss.val.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
% \addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{loss.val.mean}+\thisrow{loss.val.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
% \addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{loss.val.mean}-\thisrow{loss.val.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
% \addplot [fill=myorange!10] fill between[of=upper and lower];

% \addplot+[semithick, mygreen, mark size=0.5pt, mark options={solid}]
% table[x=num_layers,y=loss.test.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
% \addplot [name path=upper,draw=none] table[x=num_layers,y expr=\thisrow{loss.test.mean}+\thisrow{loss.test.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
% \addplot [name path=lower,draw=none] table[x=num_layers,y expr=\thisrow{loss.test.mean}-\thisrow{loss.test.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
% \addplot [fill=mygreen!10] fill between[of=upper and lower];


\nextgroupplot[
legend pos=north east,
legend cell align={left},
xlabel={Num. layers},
ylabel={Accuracy}
]
\addlegendentry{Train}
\addplot+ [semithick, mycyan, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.train.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}+\thisrow{acc.train.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.train.mean}-\thisrow{acc.train.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [fill=mycyan!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Validation}
\addplot+ [semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.val.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}+\thisrow{acc.val.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.val.mean}-\thisrow{acc.val.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [fill=myorange!10, forget plot] fill between[of=upper and lower];

\addlegendentry{Test}
\addplot+ [semithick, mygreen, mark size=0.5pt, mark options={solid}]
table[x=num_layers,y=acc.test.mean]{tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=upper,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}+\thisrow{acc.test.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [name path=lower,draw=none, forget plot] table[x=num_layers,y expr=\thisrow{acc.test.mean}-\thisrow{acc.test.std}] {tables/oversmoothing/chameleon_directed_learnable_exponent_minus_s.dat};
\addplot [fill=mygreen!10, forget plot] fill between[of=upper and lower];



\end{groupplot}

\end{tikzpicture}


==> img/sparsity_chameleon.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{set layers}

\begin{axis}[
title={Chameleon\phantom{q}},
every axis title/.style={above right,at={(0,1)}},
width=.325\linewidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={N. of singular values},
xmin=0.679409864927325, xmax=3351.43794275576,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$
},
y grid style={darkgray176},
axis y line*=left,
ylabel={\color{myblue}Explained Variance},
ymin=0.00655462677315301, ymax=1.27049792632705,
ymode=log,
ytick style={color=myblue},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  $\color{myblue}10^{-4}$,
  $\color{myblue}10^{-3}$,
  $\color{myblue}10^{-2}$,
  $\color{myblue}10^{-1}$,
  $\color{myblue}10^{0}$,
  $\color{myblue}10^{1}$,
  $\color{myblue}10^{2}$
}
]
\addplot+[semithick, myblue, mark size=0.5pt, mark options={solid}]
table {tables/chameleon_sparsity/explained_variance.dat};
\end{axis}

\begin{axis}[
width=.325\linewidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=right,
y grid style={darkgray176},
%axis x line=none,
xmin=0.679409864927325, xmax=3351.43794275576,
xtick={570},
xticklabels={\tiny$570$},
xmode=log,
ymin=0.45, ymax=0.83049792632705,
ytick style={color=myorange},
ytick={0.5, 0.6, 0.7, 0.8},
yticklabels = {$\color{myorange}0.5$, $\color{myorange}0.6$, $\color{myorange}0.7$, $\color{myorange}0.8$},
ylabel={\color{myorange}Test accuracy},
axis y line*=right
]
\addplot+[dashed,semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_sv,y=mean]{tables/chameleon_sparsity/test_accuracy.dat};
\addplot [name path=upper,draw=none] table[x=num_sv,y expr=\thisrow{mean}+\thisrow{std}] {tables/chameleon_sparsity/test_accuracy.dat};
\addplot [name path=lower,draw=none] table[x=num_sv,y expr=\thisrow{mean}-\thisrow{std}] {tables/chameleon_sparsity/test_accuracy.dat};
\addplot [fill=myorange!10] fill between[of=upper and lower];
\draw [dashed] (560,1)  -- (560,0)node[below] {$560$} ;
\end{axis}


\end{tikzpicture}


==> img/sparsity_squirrel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{set layers}

\begin{axis}[
title={Squirrel},
every axis title/.style={above right,at={(0,1)}},
width=.325\linewidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={N. of singular values},
xmin=0.679409864927325, xmax=9000.43794275576,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$
},
y grid style={darkgray176},
axis y line*=left,
ylabel={\color{myblue}Explained Variance},
ymin=0.00655462677315301, ymax=1.27049792632705,
ymode=log,
ytick style={color=myblue},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  $\color{myblue}10^{-4}$,
  $\color{myblue}10^{-3}$,
  $\color{myblue}10^{-2}$,
  $\color{myblue}10^{-1}$,
  $\color{myblue}10^{0}$,
  $\color{myblue}10^{1}$,
  $\color{myblue}10^{2}$
}
]
\addplot+[semithick, myblue, mark size=0.5pt, mark options={solid}]
table {tables/squirrel_sparsity/explained_variance.dat};
\end{axis}

\begin{axis}[
width=.325\linewidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=right,
y grid style={darkgray176},
%axis x line=none,
xmin=0.679409864927325, xmax=9000.43794275576,
xtick={1600},
xticklabels={\tiny$1600$},
xmode=log,
ymin=0.32, ymax=0.77,
ytick style={color=myorange},
ytick={0.35,0.45, 0.55, 0.65, 0.75},
yticklabels = {$\color{myorange}0.35$,$\color{myorange}0.45$, $\color{myorange}0.55$, $\color{myorange}0.65$, $\color{myorange}0.75$},
ylabel={\color{myorange}Test accuracy},
axis y line*=right
]
\addplot+[dashed,semithick, myorange, mark size=0.5pt, mark options={solid}]
table[x=num_sv,y=mean]{tables/squirrel_sparsity/test_accuracy.dat};
\addplot [name path=upper,draw=none] table[x=num_sv,y expr=\thisrow{mean}+\thisrow{std}] {tables/squirrel_sparsity/test_accuracy.dat};
\addplot [name path=lower,draw=none] table[x=num_sv,y expr=\thisrow{mean}-\thisrow{std}] {tables/squirrel_sparsity/test_accuracy.dat};
\addplot [fill=myorange!10] fill between[of=upper and lower];
\draw [dashed] (1600,1)  -- (1600,0)node[below] {$1600$} ;
\end{axis}

\end{tikzpicture}


==> img/spectrum_chameleon_squirrel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{compat=1.5.1}
\definecolor{brown158166}{RGB}{158,1,66}
\definecolor{darkslateblue9479162}{RGB}{94,79,162}
\definecolor{indianred2116078}{RGB}{211,60,78}
\definecolor{khaki230245152}{RGB}{230,245,152}
\definecolor{khaki254224139}{RGB}{254,224,139}
\definecolor{lemonchiffon254254190}{RGB}{254,254,190}
\definecolor{lightgreen169220164}{RGB}{169,220,164}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{sandybrown25217296}{RGB}{252,172,96}
\definecolor{steelblue50134188}{RGB}{50,134,188}
\definecolor{tomato24410967}{RGB}{244,109,67}

\begin{groupplot}[
    group style={group size=2 by 1},
    width=.2\textwidth, % scale the width to 1/5th of the text width
    scale only axis % maintain aspect ratio
]
\nextgroupplot[
title={Chameleon},
axis lines=middle,
axis equal,
xlabel={$ \Re\lambda $},
xmin=-1.1, xmax=1.1,
ylabel={$\Im\lambda$},
ymin=-1.1, ymax=1.1,
ticks=none,
x label style={anchor=west},
y label style={anchor=west}
]
\addplot [domain=-1:1,samples=100] {sqrt(1-x^2)};
\addplot [domain=-1:1,samples=100] {-sqrt(1-x^2)};
\addplot [draw=myblue, fill=myblue, mark=*, only marks, mark size=.5] table[x=x, y=y, col sep=comma] {tables/chameleon/spectrum.dat};

\nextgroupplot[
title={Squirrel},
axis lines=middle,
axis equal,
xlabel={$ \Re\lambda $},
xmin=-1.1, xmax=1.1,
ylabel={$\Im\lambda$},
ymin=-1.1, ymax=1.1,
ticks=none,
x label style={anchor=west},
y label style={anchor=west}
]
\addplot [domain=-1:1,samples=100] {sqrt(1-x^2)};
\addplot [domain=-1:1,samples=100] {-sqrt(1-x^2)};
\addplot [draw=myblue, fill=myblue, mark=*, only marks, mark size=.5] table[x=x, y=y, col sep=comma] {tables/squirrel/spectrum.dat};
    
    
    
    
\end{groupplot}
\end{tikzpicture}


==> img/weakly_balanced.tikz <==
\begin{tikzpicture}%[transform shape]
\begin{groupplot}[
    group style={%
        group size=3 by 1,
        horizontal sep=20pt,
        vertical sep=10pt
    },
    width=.15\textwidth, % scale the width to 1/5th of the text width
    scale only axis % maintain aspect ratio  
]

\nextgroupplot[
hide x axis,
hide y axis,
align=center,
%title={Non-weakly balanced\\
%$\lambda_\text{PF}\approx 0.986652$},
xmajorticks=false,
xmin=-.4, xmax=2.4,
ymajorticks=false,
ymin=-.4, ymax=2.4,
]
    \node[draw,circle] (1) at  (0,2) {};
    \node[draw,circle] (2) at  (2,2) {};
    \node[draw,circle] (3) at  (2,0) {};
    \node[draw,circle] (4) at  (0,0) {};
    %edges
    \draw[-stealth] (1) to (2);
    \draw[-stealth] (2) to (3);
    \draw[-stealth] (3) to (4);
    \draw[-stealth] (4) to (1);
    \draw[-stealth] (1) to (3);
    \draw[-stealth,color=myblue] (4) to (2);
    
\nextgroupplot[
hide x axis,
hide y axis,
align=center,
%title={Weakly balanced\\$\mathbf{k}=(\sqrt{2}, 1, \sqrt{2}, \sqrt{2})\tran$},
xmajorticks=false,
xmin=-.4, xmax=2.4,
ymajorticks=false,
ymin=-.4, ymax=2.4,
]
    \node[draw,circle] (1) at  (0,2) {};
    \node[draw,circle] (2) at  (2,2) {};
    \node[draw,circle] (3) at  (2,0) {};
    \node[draw,circle] (4) at  (0,0) {};
    %edges
    \draw[-stealth] (1) to (2);
    \draw[-stealth] (2) to (3);
    \draw[-stealth] (3) to (4);
    \draw[-stealth] (4) to (1);
    \draw[-stealth] (1) to (3);

    %\node[label={$\mathbf{k}=(\sqrt{2}, 1, \sqrt{2}, \sqrt{2})\tran$}](kweakly)[below=of weakly]{};
\nextgroupplot[
hide x axis,
hide y axis,
align=center,
%title={Balanced\\$\mathbf{k}=(\sqrt{2}, 1, \sqrt{2},1)\tran$},
xmajorticks=false,
xmin=-.4, xmax=2.4,
ymajorticks=false,
ymin=-.4, ymax=2.4,
]
    \node[draw,circle] (1) at  (0,2) {};
    \node[draw,circle] (2) at  (2,2) {};
    \node[draw,circle] (3) at  (2,0) {};
    \node[draw,circle] (4) at  (0,0) {};
    %edges
    \draw[-stealth] (1) to (2);
    \draw[-stealth] (2) to (3);
    \draw[-stealth] (3) to (4);
    \draw[-stealth] (4) to (1);
    \draw[-stealth] (1) to (3);
    
    \draw[-stealth,color=myblue] (3) to [bend right] (1);
    %\node[label={$\mathbf{k}=(\sqrt{2}, 1, \sqrt{2},1)\tran$}](kweakly)[below=of balanced]{};
\end{groupplot}
\end{tikzpicture}


==> tables/Dirichlet_Energy_Chameleon_Dir_NegIdentity.tex <==
\begin{tikzpicture} 
\pgfplotsset{compat=1.12}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
 


\begin{axis}[
tick align=outside,
tick pos=left,
log basis y={10},
log basis x={10},
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Dirichlet Energy},
ymajorgrids,
ymode=log,
xmode=log,
ymin=-0.020623344409978, ymax=0.464286575157894,
ytick style={color=black}
]
   \addlegendentry{$\alpha=1$}
   \addlegendentry{$\alpha=0.75$}
   \addlegendentry{$\alpha=0.5$}
   \addlegendentry{$\alpha=0.25$}
\addplot [line width=.1pt, steelblue31119180, mark=*, mark size=.1, mark options={solid}] 
table[row sep=crcr] {%
0 0.496454805135727\\
1 0.480242431163788\\
2 0.457174718379974\\
3 0.427774250507355\\
4 0.390908539295197\\
5 0.347808182239532\\
6 0.302292734384537\\
7 0.259273409843445\\
8 0.222433269023895\\
9 0.193040937185287\\
10 0.170433521270752\\
11 0.153129696846008\\
12 0.139641404151917\\
13 0.128803491592407\\
14 0.119807489216328\\
15 0.112125977873802\\
16 0.105422951281071\\
17 0.0994831025600433\\
18 0.0941643565893173\\
19 0.0893680304288864\\
20 0.0850213393568993\\
21 0.0810674130916595\\
22 0.077459841966629\\
23 0.0741593688726425\\
24 0.0711322724819183\\
25 0.068349227309227\\
26 0.0657846480607986\\
27 0.0634161531925201\\
28 0.0612241737544537\\
29 0.0591915994882584\\
30 0.0573034435510635\\
31 0.0555466003715992\\
32 0.0539095737040043\\
33 0.0523822642862797\\
34 0.0509557649493217\\
35 0.0496222078800201\\
36 0.0483745746314526\\
37 0.0472066402435303\\
38 0.0461128056049347\\
39 0.0450880005955696\\
40 0.0441276431083679\\
41 0.0432275421917439\\
42 0.0423838868737221\\
43 0.0415931344032288\\
44 0.0408520177006721\\
45 0.0401574969291687\\
46 0.0395067632198334\\
47 0.0388971567153931\\
48 0.038326196372509\\
49 0.0377915725111961\\
50 0.0372910797595978\\
51 0.0368226617574692\\
52 0.0363843739032745\\
53 0.035974383354187\\
54 0.0355909541249275\\
55 0.0352324619889259\\
56 0.0348973646759987\\
57 0.0345842093229294\\
58 0.0342916175723076\\
59 0.0340183079242706\\
60 0.0337630584836006\\
61 0.0335247255861759\\
62 0.0333022251725197\\
63 0.0330945327877998\\
64 0.0329007059335709\\
65 0.0327198505401611\\
66 0.0325511172413826\\
67 0.0323937088251114\\
68 0.032246895134449\\
69 0.0321099646389484\\
70 0.0319822803139687\\
71 0.0318632125854492\\
72 0.0317522101104259\\
73 0.031648725271225\\
74 0.031552255153656\\
75 0.0314623340964317\\
76 0.0313785262405872\\
77 0.0313004143536091\\
78 0.0312276165932417\\
79 0.0311597809195518\\
80 0.0310965590178967\\
81 0.0310376547276974\\
82 0.0309827793389559\\
83 0.0309316366910934\\
84 0.0308839958161116\\
85 0.0308396089822054\\
86 0.0307982638478279\\
87 0.0307597406208515\\
88 0.0307238548994064\\
89 0.0306904297322035\\
90 0.0306592956185341\\
91 0.0306302942335606\\
92 0.030603289604187\\
93 0.0305781364440918\\
94 0.0305547062307596\\
95 0.0305328834801912\\
96 0.0305125694721937\\
97 0.0304936449974775\\
98 0.0304760299623013\\
99 0.030459625646472\\
100 0.0304443500936031\\
101 0.0304301306605339\\
102 0.0304168909788132\\
103 0.0304045677185059\\
104 0.0303930938243866\\
105 0.0303824245929718\\
106 0.0303724836558104\\
107 0.030363230034709\\
108 0.0303546264767647\\
109 0.0303466208279133\\
110 0.0303391646593809\\
111 0.0303322318941355\\
112 0.0303257834166288\\
113 0.0303197894245386\\
114 0.0303142108023167\\
115 0.0303090270608664\\
116 0.030304204672575\\
117 0.0302997156977654\\
118 0.0302955508232117\\
119 0.030291672796011\\
120 0.0302880741655827\\
121 0.0302847288548946\\
122 0.030281625688076\\
123 0.0302787330001593\\
124 0.0302760545164347\\
125 0.0302735660225153\\
126 0.0302712582051754\\
127 0.0302691105753183\\
128 0.030267121270299\\
129 0.0302652772516012\\
130 0.0302635729312897\\
131 0.0302619896829128\\
132 0.0302605163305998\\
133 0.030259158462286\\
134 0.0302578955888748\\
135 0.0302567221224308\\
136 0.0302556455135345\\
137 0.0302546434104443\\
138 0.0302537195384502\\
139 0.0302528664469719\\
140 0.0302520766854286\\
141 0.0302513409405947\\
142 0.0302506759762764\\
143 0.0302500482648611\\
144 0.0302494764328003\\
145 0.0302489511668682\\
146 0.030248461291194\\
147 0.0302480161190033\\
148 0.0302476044744253\\
149 0.0302472244948149\\
150 0.0302468799054623\\
151 0.0302465613931417\\
152 0.0302462633699179\\
153 0.030246002599597\\
154 0.0302457585930824\\
155 0.0302455350756645\\
156 0.0302453264594078\\
157 0.0302451476454735\\
158 0.0302449781447649\\
159 0.0302448309957981\\
160 0.0302446875721216\\
161 0.0302445683628321\\
162 0.0302444584667683\\
163 0.0302443467080593\\
164 0.0302442610263824\\
165 0.030244180932641\\
166 0.0302441064268351\\
167 0.0302440412342548\\
168 0.0302439853549004\\
169 0.030243931338191\\
170 0.0302438922226429\\
171 0.0302438549697399\\
172 0.0302438177168369\\
173 0.0302437953650951\\
174 0.0302437730133533\\
175 0.0302437543869019\\
176 0.0302437413483858\\
177 0.0302437283098698\\
178 0.030243718996644\\
179 0.0302437152713537\\
180 0.030243705958128\\
181 0.030243705958128\\
182 0.0302437096834183\\
183 0.0302437115460634\\
184 0.0302437208592892\\
185 0.030243718996644\\
186 0.0302437320351601\\
187 0.0302437487989664\\
188 0.0302437506616116\\
189 0.0302437674254179\\
190 0.0302437767386436\\
191 0.0302437841892242\\
192 0.0302437972277403\\
193 0.0302438139915466\\
194 0.030243830755353\\
195 0.0302438419312239\\
196 0.0302438586950302\\
197 0.0302438773214817\\
198 0.0302438922226429\\
199 0.0302439071238041\\
200 0.0302439201623201\\
};


% \addplot [line width=.1pt, darkorange25512714, mark=*, mark size=.1, mark options={solid}]
% table {%
% 0 0.496454805135727
% 1 0.477890819311142
% 2 0.452585011720657
% 3 0.421120703220367
% 4 0.382955521345139
% 5 0.340144008398056
% 6 0.296842515468597
% 7 0.257361173629761
% 8 0.224264994263649
% 9 0.197956144809723
% 10 0.177467733621597
% 11 0.161413848400116
% 12 0.148543834686279
% 13 0.13791960477829
% 14 0.128899812698364
% 15 0.12106516212225
% 16 0.114144638180733
% 17 0.107960268855095
% 18 0.102390676736832
% 19 0.0973483175039291
% 20 0.0927663594484329
% 21 0.0885908529162407
% 22 0.0847765654325485
% 23 0.0812845379114151
% 24 0.0780806094408035
% 25 0.075134702026844
% 26 0.0724202170968056
% 27 0.0699135437607765
% 28 0.0675938650965691
% 29 0.065442718565464
% 30 0.0634438693523407
% 31 0.0615829303860664
% 32 0.0598472878336906
% 33 0.0582257620990276
% 34 0.0567085221409798
% 35 0.0552868880331516
% 36 0.053953155875206
% 37 0.0527004934847355
% 38 0.0515228435397148
% 39 0.0504147931933403
% 40 0.0493714697659016
% 41 0.0483885109424591
% 42 0.0474619790911674
% 43 0.0465882942080498
% 44 0.0457641780376434
% 45 0.0449866577982903
% 46 0.0442529805004597
% 47 0.0435605943202972
% 48 0.0429071485996246
% 49 0.0422904491424561
% 50 0.0417084544897079
% 51 0.0411592423915863
% 52 0.0406410060822964
% 53 0.0401520542800426
% 54 0.0396907925605774
% 55 0.0392556898295879
% 56 0.0388453453779221
% 57 0.0384583920240402
% 58 0.0380935594439507
% 59 0.0377496257424355
% 60 0.0374254398047924
% 61 0.0371199138462543
% 62 0.0368320271372795
% 63 0.0365607738494873
% 64 0.0363052412867546
% 65 0.0360645428299904
% 66 0.0358378440141678
% 67 0.0356243625283241
% 68 0.0354233309626579
% 69 0.0352340452373028
% 70 0.0350558310747147
% 71 0.0348880812525749
% 72 0.0347301550209522
% 73 0.0345814973115921
% 74 0.0344415828585625
% 75 0.0343099012970924
% 76 0.0341859683394432
% 77 0.0340693295001984
% 78 0.0339595638215542
% 79 0.0338562652468681
% 80 0.0337590575218201
% 81 0.033667579293251
% 82 0.0335814952850342
% 83 0.0335004888474941
% 84 0.0334242582321167
% 85 0.0333525240421295
% 86 0.0332850143313408
% 87 0.0332214795053005
% 88 0.0331616923213005
% 89 0.0331054218113422
% 90 0.0330524742603302
% 91 0.0330026298761368
% 92 0.0329557247459888
% 93 0.0329115726053715
% 94 0.0328700132668018
% 95 0.0328308939933777
% 96 0.0327940732240677
% 97 0.0327594019472599
% 98 0.032726775854826
% 99 0.0326960608363152
% 100 0.0326671339571476
% 101 0.0326399020850658
% 102 0.0326142609119415
% 103 0.0325901210308075
% 104 0.032567385584116
% 105 0.0325459763407707
% 106 0.0325258150696754
% 107 0.0325068309903145
% 108 0.0324889458715916
% 109 0.0324720963835716
% 110 0.0324562340974808
% 111 0.0324412882328033
% 112 0.0324272066354752
% 113 0.0324139446020126
% 114 0.0324014537036419
% 115 0.0323896780610085
% 116 0.0323785841464996
% 117 0.0323681272566319
% 118 0.032358281314373
% 119 0.0323490053415298
% 120 0.0323402546346188
% 121 0.0323320180177689
% 122 0.032324243336916
% 123 0.0323169305920601
% 124 0.032310027629137
% 125 0.0323035195469856
% 126 0.032297395169735
% 127 0.0322916135191917
% 128 0.0322861708700657
% 129 0.0322810336947441
% 130 0.0322761870920658
% 131 0.0322716198861599
% 132 0.0322673209011555
% 133 0.0322632566094398
% 134 0.032259427011013
% 135 0.0322558209300041
% 136 0.0322524197399616
% 137 0.0322492085397243
% 138 0.032246183604002
% 139 0.0322433337569237
% 140 0.0322406366467476
% 141 0.0322380997240543
% 142 0.0322357043623924
% 143 0.0322334468364716
% 144 0.0322313159704208
% 145 0.0322293117642403
% 146 0.032227411866188
% 147 0.0322256311774254
% 148 0.0322239473462105
% 149 0.0322223491966724
% 150 0.0322208479046822
% 151 0.032219436019659
% 152 0.0322181023657322
% 153 0.032216839492321
% 154 0.0322156473994255
% 155 0.032214529812336
% 156 0.0322134792804718
% 157 0.0322124809026718
% 158 0.0322115421295166
% 159 0.0322106517851353
% 160 0.0322098098695278
% 161 0.0322090275585651
% 162 0.0322082787752151
% 163 0.0322075709700584
% 164 0.0322069115936756
% 165 0.0322062894701958
% 166 0.032205693423748
% 167 0.0322051383554935
% 168 0.0322046130895615
% 169 0.0322041139006615
% 170 0.0322036482393742
% 171 0.0322032012045383
% 172 0.0322027876973152
% 173 0.0322023965418339
% 174 0.032202024012804
% 175 0.0322016701102257
% 176 0.0322013422846794
% 177 0.0322010368108749
% 178 0.0322007350623608
% 179 0.032200463116169
% 180 0.0322002023458481
% 181 0.0321999564766884
% 182 0.0321997255086899
% 183 0.0321995094418526
% 184 0.0321993008255959
% 185 0.0321990996599197
% 186 0.0321989171206951
% 187 0.0321987420320511
% 188 0.0321985818445683
% 189 0.0321984216570854
% 190 0.0321982800960541
% 191 0.032198142260313
% 192 0.0321980118751526
% 193 0.0321978889405727
% 194 0.0321977771818638
% 195 0.0321976728737354
% 196 0.0321975648403168
% 197 0.0321974717080593
% 198 0.0321973823010921
% 199 0.0321972966194153
% 200 0.032197218388319
% };
% \addplot [line width=.1pt, crimson2143940, mark=*, mark size=.1, mark options={solid}]
% table {%
% 0 0.496454805135727
% 1 0.474868535995483
% 2 0.446935713291168
% 3 0.413488328456879
% 4 0.374879837036133
% 5 0.334004908800125
% 6 0.294877886772156
% 7 0.260610699653625
% 8 0.232393726706505
% 9 0.20984211564064
% 10 0.191859439015388
% 11 0.177286386489868
% 12 0.165182113647461
% 13 0.154871195554733
% 14 0.145896673202515
% 15 0.137955561280251
% 16 0.130845576524734
% 17 0.124427258968353
% 18 0.11860004067421
% 19 0.113287784159184
% 20 0.108429871499538
% 21 0.103976294398308
% 22 0.0998845845460892
% 23 0.0961179882287979
% 24 0.0926444083452225
% 25 0.0894354432821274
% 26 0.0864659771323204
% 27 0.0837136059999466
% 28 0.0811583176255226
% 29 0.0787822306156158
% 30 0.0765692815184593
% 31 0.0745051354169846
% 32 0.0725768283009529
% 33 0.0707727670669556
% 34 0.0690824687480927
% 35 0.0674965530633926
% 36 0.0660065561532974
% 37 0.0646048337221146
% 38 0.0632844939827919
% 39 0.0620393306016922
% 40 0.0608637556433678
% 41 0.0597526952624321
% 42 0.0587015450000763
% 43 0.0577061660587788
% 44 0.0567627996206284
% 45 0.0558679960668087
% 46 0.0550186485052109
% 47 0.0542119219899178
% 48 0.0534451901912689
% 49 0.0527160689234734
% 50 0.0520223937928677
% 51 0.0513621345162392
% 52 0.050733420997858
% 53 0.0501345470547676
% 54 0.0495639219880104
% 55 0.0490200445055962
% 56 0.048501543700695
% 57 0.0480071529746056
% 58 0.0475356355309486
% 59 0.0470858737826347
% 60 0.0466567985713482
% 61 0.0462474077939987
% 62 0.045856773853302
% 63 0.0454839989542961
% 64 0.0451282411813736
% 65 0.0447887033224106
% 66 0.0444646291434765
% 67 0.0441552996635437
% 68 0.0438600406050682
% 69 0.0435781888663769
% 70 0.0433091446757317
% 71 0.0430523082613945
% 72 0.0428071357309818
% 73 0.042573094367981
% 74 0.0423496514558792
% 75 0.0421363450586796
% 76 0.0419327057898045
% 77 0.0417382940649986
% 78 0.0415526814758778
% 79 0.0413754768669605
% 80 0.0412062890827656
% 81 0.041044756770134
% 82 0.0408905297517776
% 83 0.0407432690262794
% 84 0.0406026616692543
% 85 0.0404683947563171
% 86 0.0403401777148247
% 87 0.0402177572250366
% 88 0.0401008352637291
% 89 0.0399891845881939
% 90 0.0398825481534004
% 91 0.0397806949913502
% 92 0.0396834090352058
% 93 0.0395904928445816
% 94 0.0395017340779305
% 95 0.0394169315695763
% 96 0.0393359288573265
% 97 0.039258535951376
% 98 0.0391845963895321
% 99 0.0391139388084412
% 100 0.0390464141964912
% 101 0.0389818921685219
% 102 0.0389202274382114
% 103 0.0388612896203995
% 104 0.0388049408793449
% 105 0.038751095533371
% 106 0.0386996082961559
% 107 0.0386503823101521
% 108 0.038603313267231
% 109 0.0385583154857159
% 110 0.0385152846574783
% 111 0.0384741276502609
% 112 0.0384347662329674
% 113 0.0383971109986305
% 114 0.0383610874414444
% 115 0.0383266359567642
% 116 0.0382936671376228
% 117 0.0382621139287949
% 118 0.0382319316267967
% 119 0.038203053176403
% 120 0.0381754040718079
% 121 0.0381489396095276
% 122 0.038123607635498
% 123 0.0380993597209454
% 124 0.0380761474370956
% 125 0.0380539186298847
% 126 0.0380326360464096
% 127 0.0380122512578964
% 128 0.0379927307367325
% 129 0.0379740372300148
% 130 0.0379561334848404
% 131 0.0379389747977257
% 132 0.0379225462675095
% 133 0.0379067957401276
% 134 0.0378917120397091
% 135 0.0378772467374802
% 136 0.0378634035587311
% 137 0.0378501228988171
% 138 0.0378374010324478
% 139 0.0378251969814301
% 140 0.0378135070204735
% 141 0.0378022938966751
% 142 0.037791546434164
% 143 0.0377812422811985
% 144 0.037771362811327
% 145 0.0377618856728077
% 146 0.03775280341506
% 147 0.037744078785181
% 148 0.0377357229590416
% 149 0.0377277061343193
% 150 0.037720013409853
% 151 0.0377126336097717
% 152 0.0377055555582047
% 153 0.0376987643539906
% 154 0.0376922488212585
% 155 0.0376859828829765
% 156 0.037679985165596
% 157 0.0376742221415043
% 158 0.0376686900854111
% 159 0.0376633927226067
% 160 0.0376582965254784
% 161 0.0376533977687359
% 162 0.0376487076282501
% 163 0.037644200026989
% 164 0.0376398712396622
% 165 0.0376357175409794
% 166 0.0376317277550697
% 167 0.0376278981566429
% 168 0.0376242212951183
% 169 0.0376206785440445
% 170 0.0376172810792923
% 171 0.0376140289008617
% 172 0.0376108922064304
% 173 0.0376078858971596
% 174 0.037604995071888
% 175 0.0376022234559059
% 176 0.0375995561480522
% 177 0.0375969968736172
% 178 0.0375945344567299
% 179 0.0375921651721001
% 180 0.0375898852944374
% 181 0.0375877097249031
% 182 0.0375856086611748
% 183 0.037583589553833
% 184 0.0375816449522972
% 185 0.0375797860324383
% 186 0.0375779941678047
% 187 0.0375762730836868
% 188 0.0375746265053749
% 189 0.0375730320811272
% 190 0.0375714972615242
% 191 0.0375700332224369
% 192 0.0375686138868332
% 193 0.0375672541558743
% 194 0.0375659540295601
% 195 0.0375646948814392
% 196 0.0375634953379631
% 197 0.0375623255968094
% 198 0.0375612080097198
% 199 0.0375601314008236
% 200 0.0375590994954109
% };
% \addplot [line width=.1pt, forestgreen4416044, mark=*, mark size=.1, mark options={solid}]
% table {%
% 0 0.496454805135727
% 1 0.470918297767639
% 2 0.440273880958557
% 3 0.405992865562439
% 4 0.369576901197433
% 5 0.33426696062088
% 6 0.302897572517395
% 7 0.276661843061447
% 8 0.255298733711243
% 9 0.23787596821785
% 10 0.223397821187973
% 11 0.211067035794258
% 12 0.200323954224586
% 13 0.190799579024315
% 14 0.182254552841187
% 15 0.174529477953911
% 16 0.167511880397797
% 17 0.161116033792496
% 18 0.155271783471107
% 19 0.149918675422668
% 20 0.145003318786621
% 21 0.140478119254112
% 22 0.136300474405289
% 23 0.132432818412781
% 24 0.128841876983643
% 25 0.125498622655869
% 26 0.122377708554268
% 27 0.11945702880621
% 28 0.116717487573624
% 29 0.114142447710037
% 30 0.111717402935028
% 31 0.10942967236042
% 32 0.107268124818802
% 33 0.105222918093204
% 34 0.103285357356071
% 35 0.101447612047195
% 36 0.0997027158737183
% 37 0.0980443507432938
% 38 0.0964667424559593
% 39 0.0949647426605225
% 40 0.093533530831337
% 41 0.0921687483787537
% 42 0.0908663272857666
% 43 0.0896225720643997
% 44 0.0884340107440948
% 45 0.0872974246740341
% 46 0.08620984852314
% 47 0.0851684883236885
% 48 0.0841707587242126
% 49 0.0832142382860184
% 50 0.082296684384346
% 51 0.081415943801403
% 52 0.0805700644850731
% 53 0.0797571539878845
% 54 0.0789754837751389
% 55 0.0782234221696854
% 56 0.0774994492530823
% 57 0.0768020898103714
% 58 0.0761300474405289
% 59 0.0754819810390472
% 60 0.0748567581176758
% 61 0.0742532163858414
% 62 0.073670320212841
% 63 0.0731070786714554
% 64 0.0725625604391098
% 65 0.0720358937978745
% 66 0.0715262368321419
% 67 0.0710328370332718
% 68 0.0705549493432045
% 69 0.0700919032096863
% 70 0.0696430653333664
% 71 0.0692077875137329
% 72 0.0687855333089828
% 73 0.068375751376152
% 74 0.0679779350757599
% 75 0.0675916075706482
% 76 0.0672163218259811
% 77 0.0668516308069229
% 78 0.0664971545338631
% 79 0.0661525130271912
% 80 0.0658173412084579
% 81 0.0654912889003754
% 82 0.0651740580797195
% 83 0.0648653209209442
% 84 0.0645648092031479
% 85 0.0642722249031067
% 86 0.0639873296022415
% 87 0.0637098774313927
% 88 0.0634396225214005
% 89 0.0631763264536858
% 90 0.0629198178648949
% 91 0.0626698434352875
% 92 0.0624262467026711
% 93 0.0621888339519501
% 94 0.0619574263691902
% 95 0.0617318488657475
% 96 0.0615119412541389
% 97 0.0612975358963013
% 98 0.0610885061323643
% 99 0.0608846917748451
% 100 0.0606859624385834
% 101 0.0604921765625477
% 102 0.0603032186627388
% 103 0.0601189397275448
% 104 0.059939231723547
% 105 0.0597639977931976
% 106 0.059593103826046
% 107 0.0594264529645443
% 108 0.0592639297246933
% 109 0.0591054297983646
% 110 0.0589508563280106
% 111 0.0588001236319542
% 112 0.0586531274020672
% 113 0.0585097819566727
% 114 0.0583699941635132
% 115 0.0582336783409119
% 116 0.058100737631321
% 117 0.0579711347818375
% 118 0.0578447505831718
% 119 0.0577215030789375
% 120 0.0576013550162315
% 121 0.0574841797351837
% 122 0.057369951158762
% 123 0.0572585910558701
% 124 0.0571499913930893
% 125 0.0570441223680973
% 126 0.0569409281015396
% 127 0.0568403080105782
% 128 0.05674222484231
% 129 0.0566466152667999
% 130 0.0565534010529518
% 131 0.0564625412225723
% 132 0.0563739910721779
% 133 0.0562876611948013
% 134 0.0562035255134106
% 135 0.0561215132474899
% 136 0.056041594594717
% 137 0.0559636875987053
% 138 0.0558877661824226
% 139 0.0558137521147728
% 140 0.0557416453957558
% 141 0.055671364068985
% 142 0.0556028746068478
% 143 0.0555361397564411
% 144 0.05547109618783
% 145 0.0554077103734016
% 146 0.0553459525108337
% 147 0.0552857592701912
% 148 0.0552271232008934
% 149 0.055169977247715
% 150 0.0551142916083336
% 151 0.0550600327551365
% 152 0.055007167160511
% 153 0.0549556538462639
% 154 0.0549054481089115
% 155 0.0548565685749054
% 156 0.0548089072108269
% 157 0.0547624826431274
% 158 0.0547172427177429
% 159 0.0546731688082218
% 160 0.0546302273869514
% 161 0.0545883886516094
% 162 0.0545476265251637
% 163 0.0545079037547112
% 164 0.054469209164381
% 165 0.0544315204024315
% 166 0.0543947778642178
% 167 0.0543589927256107
% 168 0.0543241128325462
% 169 0.0542901456356049
% 170 0.0542570352554321
% 171 0.0542247891426086
% 172 0.054193377494812
% 173 0.0541627556085587
% 174 0.0541329383850098
% 175 0.0541038662195206
% 176 0.054075550287962
% 177 0.0540479645133018
% 178 0.0540210790932178
% 179 0.0539948865771294
% 180 0.0539693757891655
% 181 0.0539444908499718
% 182 0.0539202801883221
% 183 0.0538966618478298
% 184 0.0538736581802368
% 185 0.0538512393832207
% 186 0.0538294017314911
% 187 0.0538081228733063
% 188 0.053787387907505
% 189 0.053767167031765
% 190 0.0537474639713764
% 191 0.053728275001049
% 192 0.0537095852196217
% 193 0.0536913424730301
% 194 0.0536735914647579
% 195 0.0536562874913216
% 196 0.0536394119262695
% 197 0.053622979670763
% 198 0.0536069571971893
% 199 0.0535913407802582
% 200 0.0535761266946793
% };

\end{axis}

\end{tikzpicture}


==> tables/Dirichlet_Energy_Chameleon_Dir_PosIdentity.tex <==
\begin{tikzpicture} 
\pgfplotsset{compat=1.12}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
log basis y={10},
log basis x={10},
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Dirichlet Energy},
ymajorgrids,
ymode=log,
xmode=log,
ymin=-0.020623344409978, ymax=1,
ytick style={color=black}
]
   %\addlegendentry{$\alpha=1$}
   %\addlegendentry{$\alpha=0.75$}
   %\addlegendentry{$\alpha=0.5$}
   %\addlegendentry{$\alpha=0.25$}
\addplot [line width=.1pt, steelblue31119180, mark=*, mark size=.1, mark options={solid}] 
table {%
0 0.496454805135727
1 0.516923666000366
2 0.532596588134766
3 0.549259006977081
4 0.568571388721466
5 0.591339707374573
6 0.617506265640259
7 0.64612078666687
8 0.675545334815979
9 0.703946590423584
10 0.729854881763458
11 0.75248658657074
12 0.771729648113251
13 0.787916660308838
14 0.801570892333984
15 0.81322717666626
16 0.823342800140381
17 0.832271933555603
18 0.840271651744843
19 0.847522139549255
20 0.854146122932434
21 0.86022675037384
22 0.86582088470459
23 0.870969295501709
24 0.875702440738678
25 0.880045294761658
26 0.884020507335663
27 0.887649416923523
28 0.890952944755554
29 0.893951773643494
30 0.896667242050171
31 0.899120390415192
32 0.901331782341003
33 0.90332156419754
34 0.905109047889709
35 0.906712412834167
36 0.908149242401123
37 0.909435570240021
38 0.910586476325989
39 0.911615371704102
40 0.912535429000854
41 0.913357377052307
42 0.914092063903809
43 0.914748549461365
44 0.915335476398468
45 0.915859937667847
46 0.91632878780365
47 0.916748642921448
48 0.917123913764954
49 0.917460024356842
50 0.917760968208313
51 0.918030679225922
52 0.918272376060486
53 0.918489217758179
54 0.918683528900146
55 0.918858170509338
56 0.919014930725098
57 0.919155955314636
58 0.91928243637085
59 0.919396221637726
60 0.919498562812805
61 0.919590890407562
62 0.919674038887024
63 0.919748544692993
64 0.919816017150879
65 0.919876754283905
66 0.919931471347809
67 0.919981062412262
68 0.920025587081909
69 0.920065820217133
70 0.92010223865509
71 0.920135021209717
72 0.920164585113525
73 0.920191526412964
74 0.920215547084808
75 0.92023766040802
76 0.920257389545441
77 0.920275211334229
78 0.920291423797607
79 0.920306205749512
80 0.920319437980652
81 0.920331597328186
82 0.920342266559601
83 0.920352101325989
84 0.920361220836639
85 0.920369267463684
86 0.920376479625702
87 0.920383274555206
88 0.920389175415039
89 0.920394718647003
90 0.92039954662323
91 0.920404016971588
92 0.920408248901367
93 0.920411825180054
94 0.920415282249451
95 0.920418322086334
96 0.920421063899994
97 0.92042338848114
98 0.920425653457642
99 0.920427799224854
100 0.920429706573486
101 0.92043125629425
102 0.920433104038239
103 0.920434415340424
104 0.920435547828674
105 0.920436859130859
106 0.920437872409821
107 0.920438885688782
108 0.920439481735229
109 0.920440375804901
110 0.920441091060638
111 0.920441925525665
112 0.920442223548889
113 0.920442879199982
114 0.920443415641785
115 0.920443654060364
116 0.920444309711456
117 0.92044460773468
118 0.920444965362549
119 0.920445203781128
120 0.920445501804352
121 0.920445621013641
122 0.9204460978508
123 0.920446217060089
124 0.920446276664734
125 0.920446574687958
126 0.920446634292603
127 0.920446872711182
128 0.920446932315826
129 0.920447051525116
130 0.920447111129761
131 0.920447289943695
132 0.920447468757629
133 0.920447409152985
134 0.92044734954834
135 0.920447528362274
136 0.920447409152985
137 0.920447587966919
138 0.920447766780853
139 0.920447766780853
140 0.920447587966919
141 0.920447766780853
142 0.920447826385498
143 0.920447945594788
144 0.920447885990143
145 0.920447885990143
146 0.920448124408722
147 0.920448005199432
148 0.920448005199432
149 0.920448064804077
150 0.920448184013367
151 0.920448064804077
152 0.920448124408722
153 0.920448184013367
154 0.920448124408722
155 0.920448064804077
156 0.920448064804077
157 0.920448243618011
158 0.920448184013367
159 0.920448184013367
160 0.920448184013367
161 0.920448303222656
162 0.920448184013367
163 0.920448184013367
164 0.920448243618011
165 0.920448243618011
166 0.920448243618011
167 0.920448303222656
168 0.920448243618011
169 0.920448243618011
170 0.920448184013367
171 0.920448124408722
172 0.920448064804077
173 0.920448005199432
174 0.920448064804077
175 0.920448184013367
176 0.920448243618011
177 0.920448124408722
178 0.920448064804077
179 0.920448243618011
180 0.920448124408722
181 0.920448064804077
182 0.920448064804077
183 0.920448243618011
184 0.920448184013367
185 0.920448064804077
186 0.920448243618011
187 0.920448303222656
188 0.920448303222656
189 0.920448124408722
190 0.920448184013367
191 0.920448243618011
192 0.920448064804077
193 0.920448184013367
194 0.920448124408722
195 0.920448064804077
196 0.920448064804077
197 0.920448064804077
198 0.920448064804077
199 0.920448064804077
200 0.920448064804077
};
\addplot [line width=.1pt, darkorange25512714, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.496454805135727
1 0.519167304039001
2 0.536954164505005
3 0.555852770805359
4 0.577393531799316
5 0.601921319961548
6 0.62876284122467
7 0.656508386135101
8 0.68350887298584
9 0.708405017852783
10 0.730434894561768
11 0.749433875083923
12 0.765644192695618
13 0.779496788978577
14 0.791452169418335
15 0.801917791366577
16 0.811220705509186
17 0.819608986377716
18 0.827263712882996
19 0.834314465522766
20 0.840852975845337
21 0.846944034099579
22 0.852632999420166
23 0.857952475547791
24 0.862926363945007
25 0.867573022842407
26 0.871907353401184
27 0.875942707061768
28 0.87969172000885
29 0.883166193962097
30 0.88637900352478
31 0.889342904090881
32 0.892071306705475
33 0.894577503204346
34 0.896875202655792
35 0.898977875709534
36 0.900899648666382
37 0.902653217315674
38 0.904251635074615
39 0.905707001686096
40 0.907031238079071
41 0.9082350730896
42 0.909329295158386
43 0.910323083400726
44 0.911225616931915
45 0.912045240402222
46 0.912789344787598
47 0.913465082645416
48 0.914078593254089
49 0.91463565826416
50 0.915141761302948
51 0.915601789951324
52 0.916019916534424
53 0.916400074958801
54 0.916745841503143
55 0.917060494422913
56 0.917346954345703
57 0.91760778427124
58 0.917845487594604
59 0.918062329292297
60 0.918259918689728
61 0.918440282344818
62 0.918604850769043
63 0.918755292892456
64 0.918892443180084
65 0.919018030166626
66 0.919133007526398
67 0.919238030910492
68 0.919334232807159
69 0.919422388076782
70 0.919502973556519
71 0.91957700252533
72 0.919644951820374
73 0.919707179069519
74 0.919764399528503
75 0.919816732406616
76 0.91986483335495
77 0.919909119606018
78 0.91994971036911
79 0.919987201690674
80 0.920021653175354
81 0.920053243637085
82 0.920082628726959
83 0.920109272003174
84 0.92013418674469
85 0.920157074928284
86 0.920178055763245
87 0.920197248458862
88 0.920215249061584
89 0.920231819152832
90 0.92024701833725
91 0.920261025428772
92 0.920274078845978
93 0.920286118984222
94 0.920297205448151
95 0.920307397842407
96 0.920317053794861
97 0.920325636863708
98 0.920333743095398
99 0.920341491699219
100 0.920348286628723
101 0.920354783535004
102 0.920360684394836
103 0.920366168022156
104 0.920371413230896
105 0.920376062393188
106 0.920380413532257
107 0.920384764671326
108 0.920388400554657
109 0.920391917228699
110 0.920395314693451
111 0.920398354530334
112 0.920400977134705
113 0.920403718948364
114 0.9204061627388
115 0.920408427715302
116 0.920410454273224
117 0.920412361621857
118 0.9204141497612
119 0.920415878295898
120 0.920417547225952
121 0.920418858528137
122 0.920420289039612
123 0.920421361923218
124 0.920422554016113
125 0.920423746109009
126 0.920424818992615
127 0.920425772666931
128 0.920426487922668
129 0.920427560806274
130 0.920428097248077
131 0.920428991317749
132 0.920429408550262
133 0.920430064201355
134 0.920430660247803
135 0.920431196689606
136 0.920431673526764
137 0.920432090759277
138 0.920432567596436
139 0.920432806015015
140 0.920433402061462
141 0.920433759689331
142 0.920433878898621
143 0.920434415340424
144 0.920434534549713
145 0.920434832572937
146 0.920435070991516
147 0.92043548822403
148 0.920435547828674
149 0.920435786247253
150 0.920435845851898
151 0.920436084270477
152 0.920436263084412
153 0.920436263084412
154 0.920436561107635
155 0.92043673992157
156 0.92043673992157
157 0.920436918735504
158 0.920436918735504
159 0.920437157154083
160 0.920437097549438
161 0.920437216758728
162 0.920437276363373
163 0.920437335968018
164 0.920437395572662
165 0.920437514781952
166 0.920437574386597
167 0.920437693595886
168 0.920437693595886
169 0.920437693595886
170 0.920437812805176
171 0.920437932014465
172 0.92043799161911
173 0.920437932014465
174 0.92043799161911
175 0.92043799161911
176 0.9204381108284
177 0.920438170433044
178 0.920438170433044
179 0.920438170433044
180 0.920438230037689
181 0.9204381108284
182 0.920438170433044
183 0.920438170433044
184 0.920438230037689
185 0.920438349246979
186 0.920438230037689
187 0.920438289642334
188 0.920438349246979
189 0.920438408851624
190 0.920438408851624
191 0.920438408851624
192 0.920438349246979
193 0.920438349246979
194 0.920438468456268
195 0.920438408851624
196 0.920438468456268
197 0.920438587665558
198 0.920438408851624
199 0.920438468456268
200 0.920438408851624
};
\addplot [line width=.1pt, crimson2143940, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.496454805135727
1 0.521977841854095
2 0.542179942131042
3 0.563266277313232
4 0.586356163024902
5 0.611108124256134
6 0.636343598365784
7 0.660696983337402
8 0.683122336864471
9 0.703098475933075
10 0.720565319061279
11 0.735743522644043
12 0.748968183994293
13 0.760582983493805
14 0.770891010761261
15 0.780141770839691
16 0.788532733917236
17 0.796218991279602
18 0.803320407867432
19 0.809930801391602
20 0.81612241268158
21 0.821951031684875
22 0.827460169792175
23 0.832682490348816
24 0.837642908096313
25 0.842360556125641
26 0.846850037574768
27 0.85112190246582
28 0.855184555053711
29 0.859045624732971
30 0.862710475921631
31 0.866184830665588
32 0.869473874568939
33 0.872582793235779
34 0.87551736831665
35 0.878282904624939
36 0.88088595867157
37 0.883332490921021
38 0.885628819465637
39 0.887782573699951
40 0.889799773693085
41 0.891687631607056
42 0.893453180789948
43 0.89510315656662
44 0.896644473075867
45 0.898083508014679
46 0.899426579475403
47 0.900680005550385
48 0.901849269866943
49 0.902940154075623
50 0.903958261013031
51 0.904908001422882
52 0.905794382095337
53 0.90662157535553
54 0.907394051551819
55 0.90811562538147
56 0.90878963470459
57 0.90941971540451
58 0.910008788108826
59 0.910559594631195
60 0.911075294017792
61 0.911557972431183
62 0.912010192871094
63 0.912433743476868
64 0.91283106803894
65 0.913203716278076
66 0.913553357124329
67 0.913881540298462
68 0.91418981552124
69 0.914479672908783
70 0.914752125740051
71 0.915008425712585
72 0.915249466896057
73 0.915476500988007
74 0.915690422058105
75 0.915892004966736
76 0.91608190536499
77 0.916261076927185
78 0.916430115699768
79 0.916589736938477
80 0.916740357875824
81 0.916882514953613
82 0.917017102241516
83 0.917144000530243
84 0.917264342308044
85 0.917378008365631
86 0.917485356330872
87 0.917587161064148
88 0.917683660984039
89 0.917774975299835
90 0.917861342430115
91 0.917943358421326
92 0.918021202087402
93 0.918094754219055
94 0.918164670467377
95 0.918230891227722
96 0.91829377412796
97 0.918353497982025
98 0.918410181999207
99 0.918464064598083
100 0.91851532459259
101 0.918563783168793
102 0.918609976768494
103 0.918653845787048
104 0.918695449829102
105 0.918735206127167
106 0.91877293586731
107 0.918808937072754
108 0.918842971324921
109 0.918875455856323
110 0.918906569480896
111 0.918935835361481
112 0.91896390914917
113 0.918990612030029
114 0.919016063213348
115 0.919040262699127
116 0.9190633893013
117 0.919085144996643
118 0.919106245040894
119 0.919126152992249
120 0.919145345687866
121 0.919163465499878
122 0.919180870056152
123 0.919197201728821
124 0.919212996959686
125 0.919227957725525
126 0.919242322444916
127 0.91925585269928
128 0.919268906116486
129 0.919281303882599
130 0.919293105602264
131 0.919304728507996
132 0.919315338134766
133 0.919325590133667
134 0.919335424900055
135 0.919344902038574
136 0.919354021549225
137 0.919362425804138
138 0.919370532035828
139 0.919378459453583
140 0.919385969638824
141 0.919392883777618
142 0.919399797916412
143 0.919406414031982
144 0.919412672519684
145 0.919418394565582
146 0.919424116611481
147 0.919429540634155
148 0.919434726238251
149 0.919439792633057
150 0.919444441795349
151 0.919448852539062
152 0.919453382492065
153 0.919457376003265
154 0.919461250305176
155 0.919465243816376
156 0.919468700885773
157 0.919472098350525
158 0.919475555419922
159 0.919478714466095
160 0.919481635093689
161 0.919484615325928
162 0.919487237930298
163 0.919490158557892
164 0.919492602348328
165 0.919494867324829
166 0.91949725151062
167 0.919499397277832
168 0.919501483440399
169 0.919503688812256
170 0.919505476951599
171 0.919507384300232
172 0.91950923204422
173 0.919510722160339
174 0.919512391090393
175 0.919514119625092
176 0.919515550136566
177 0.919516921043396
178 0.919518232345581
179 0.919519603252411
180 0.919520914554596
181 0.919521927833557
182 0.919523000717163
183 0.919524073600769
184 0.919525265693665
185 0.919526219367981
186 0.919527173042297
187 0.919528186321259
188 0.919528961181641
189 0.919529795646667
190 0.919530630111694
191 0.919531345367432
192 0.919532299041748
193 0.919532895088196
194 0.919533669948578
195 0.91953432559967
196 0.919534802436829
197 0.919535398483276
198 0.919535875320435
199 0.919536530971527
200 0.91953718662262
};
\addplot [line width=.1pt, forestgreen4416044, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.496454805135727
1 0.525445938110352
2 0.547852039337158
3 0.569765865802765
4 0.591575980186462
5 0.612496852874756
6 0.631729125976562
7 0.648930191993713
8 0.664169669151306
9 0.677716374397278
10 0.689866662025452
11 0.700865983963013
12 0.710894763469696
13 0.720080614089966
14 0.728517889976501
15 0.736281752586365
16 0.743439137935638
17 0.750051975250244
18 0.75617927312851
19 0.761876821517944
20 0.767196834087372
21 0.772186756134033
22 0.776888966560364
23 0.781340420246124
24 0.78557288646698
25 0.789613366127014
26 0.793484807014465
27 0.79720550775528
28 0.800790667533875
29 0.804253041744232
30 0.80760258436203
31 0.810847640037537
32 0.813994348049164
33 0.8170485496521
34 0.820013999938965
35 0.822894811630249
36 0.825693190097809
37 0.828412055969238
38 0.831053256988525
39 0.83361804485321
40 0.836108207702637
41 0.838524997234344
42 0.840869426727295
43 0.843142628669739
44 0.845345675945282
45 0.847479403018951
46 0.849545061588287
47 0.851543426513672
48 0.853476285934448
49 0.85534405708313
50 0.857148349285126
51 0.858890652656555
52 0.860572159290314
53 0.862194538116455
54 0.863759398460388
55 0.865268290042877
56 0.866722941398621
57 0.868125081062317
58 0.86947637796402
59 0.870778918266296
60 0.872034251689911
61 0.873244166374207
62 0.874410510063171
63 0.875535130500793
64 0.876619517803192
65 0.87766569852829
66 0.878674864768982
67 0.879649043083191
68 0.880589604377747
69 0.881497859954834
70 0.882375597953796
71 0.88322377204895
72 0.884044229984283
73 0.884837627410889
74 0.885605692863464
75 0.886349260807037
76 0.887069463729858
77 0.887767434120178
78 0.888443768024445
79 0.889099955558777
80 0.889736533164978
81 0.89035427570343
82 0.890954256057739
83 0.891537010669708
84 0.892103135585785
85 0.892653703689575
86 0.893188953399658
87 0.893709480762482
88 0.894215881824493
89 0.894709050655365
90 0.895189166069031
91 0.895656824111938
92 0.896112442016602
93 0.896556258201599
94 0.896988987922668
95 0.897410869598389
96 0.897822499275208
97 0.89822393655777
98 0.898615479469299
99 0.898997724056244
100 0.899370849132538
101 0.899735152721405
102 0.900090873241425
103 0.900438249111176
104 0.900777637958527
105 0.901109218597412
106 0.901433348655701
107 0.901750087738037
108 0.90205979347229
109 0.902362465858459
110 0.902658581733704
111 0.902948081493378
112 0.903231143951416
113 0.903508067131042
114 0.903779029846191
115 0.904044151306152
116 0.90430349111557
117 0.904557287693024
118 0.904805719852448
119 0.905048787593842
120 0.905286967754364
121 0.905519723892212
122 0.905747950077057
123 0.905971527099609
124 0.906190097332001
125 0.906404316425323
126 0.906614065170288
127 0.906819343566895
128 0.907020688056946
129 0.907217681407928
130 0.907410740852356
131 0.907599747180939
132 0.907784938812256
133 0.907966375350952
134 0.908144354820251
135 0.908318400382996
136 0.908489167690277
137 0.908656120300293
138 0.908820152282715
139 0.90898072719574
140 0.909137964248657
141 0.909292221069336
142 0.909443318843842
143 0.909591436386108
144 0.909736514091492
145 0.90987890958786
146 0.910018086433411
147 0.91015487909317
148 0.91028881072998
149 0.910419940948486
150 0.910548627376556
151 0.910674691200256
152 0.91079843044281
153 0.910919547080994
154 0.911038339138031
155 0.911154985427856
156 0.911268949508667
157 0.911380887031555
158 0.911490499973297
159 0.911598205566406
160 0.911703586578369
161 0.911807060241699
162 0.911908388137817
163 0.912007808685303
164 0.912105202674866
165 0.912200689315796
166 0.912294566631317
167 0.912386059761047
168 0.912476420402527
169 0.912564694881439
170 0.912651300430298
171 0.912736237049103
172 0.912819385528564
173 0.912901103496552
174 0.912981152534485
175 0.913059592247009
176 0.91313648223877
177 0.913212180137634
178 0.913286149501801
179 0.913358867168427
180 0.913429856300354
181 0.913499712944031
182 0.913568139076233
183 0.91363525390625
184 0.913701176643372
185 0.913765668869019
186 0.913829267024994
187 0.913891434669495
188 0.913952231407166
189 0.91401195526123
190 0.914070725440979
191 0.914128363132477
192 0.914184629917145
193 0.914239943027496
194 0.914294183254242
195 0.914347410202026
196 0.91439962387085
197 0.914450705051422
198 0.914500892162323
199 0.914550304412842
200 0.914598703384399
};

\end{axis}

\end{tikzpicture}


==> tables/Dirichlet_Energy_NegativeW.tex <==
\begin{tikzpicture} 
\pgfplotsset{compat=1.12}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Dirichlet Energy},
ymajorgrids,
ymin=-0.020623344409978, ymax=0.464286575157894,
ytick style={color=black}
]

   \addlegendentry{$\alpha=-0.1$}
   \addlegendentry{$\alpha=0.1$}
   \addlegendentry{$\alpha=0.5$}
   \addlegendentry{$\alpha=1$}
\addplot [line width=.1pt, steelblue31119180, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.2050960958004
1 0.193386420607567
2 0.184978112578392
3 0.179970785975456
4 0.178455427289009
5 0.18051090836525
6 0.186178952455521
7 0.195423886179924
8 0.208083093166351
9 0.223818883299828
10 0.242096185684204
11 0.262192070484161
12 0.283252596855164
13 0.304382354021072
14 0.324752360582352
15 0.343687653541565
16 0.360723316669464
17 0.375611841678619
18 0.388298273086548
19 0.398874282836914
20 0.407524853944778
21 0.414483219385147
22 0.419996798038483
23 0.424303621053696
24 0.427620053291321
25 0.430134057998657
26 0.432007163763046
27 0.43337145447731
28 0.434335947036743
29 0.434989988803864
30 0.435404807329178
31 0.435638248920441
32 0.435736745595932
33 0.435737401247025
34 0.435669332742691
35 0.435556501150131
36 0.435417771339417
37 0.435268551111221
38 0.435120791196823
39 0.434983551502228
40 0.434864431619644
41 0.434769630432129
42 0.434701472520828
43 0.43466392159462
44 0.434658020734787
45 0.434684187173843
46 0.43474155664444
47 0.434828132390976
48 0.434943109750748
49 0.435081750154495
50 0.435241848230362
51 0.435418903827667
52 0.435608953237534
53 0.435807466506958
54 0.436009854078293
55 0.436211466789246
56 0.436408549547195
57 0.436596721410751
58 0.436772346496582
59 0.436932295560837
60 0.437074095010757
61 0.437195181846619
62 0.437294214963913
63 0.437369793653488
64 0.437422186136246
65 0.43745082616806
66 0.437457144260406
67 0.437441498041153
68 0.437405645847321
69 0.437351882457733
70 0.437282085418701
71 0.437198966741562
72 0.43710458278656
73 0.437002390623093
74 0.436894178390503
75 0.436783254146576
76 0.436671555042267
77 0.436562299728394
78 0.436457067728043
79 0.436358332633972
80 0.436267256736755
81 0.436185896396637
82 0.436114877462387
83 0.436055958271027
84 0.436009079217911
85 0.435975402593613
86 0.435954838991165
87 0.435947299003601
88 0.435952931642532
89 0.435971111059189
90 0.43600195646286
91 0.436044543981552
92 0.436098456382751
93 0.436162322759628
94 0.436236679553986
95 0.436319947242737
96 0.436411768198013
97 0.436511129140854
98 0.436617523431778
99 0.436730653047562
100 0.436848759651184
101 0.436972379684448
102 0.437100440263748
103 0.437232166528702
104 0.437367618083954
105 0.4375059902668
106 0.437647134065628
107 0.437790125608444
108 0.437934815883636
109 0.438080877065659
110 0.438227891921997
111 0.438375622034073
112 0.438524156808853
113 0.438672602176666
114 0.438820719718933
115 0.438968360424042
116 0.439115643501282
117 0.439261466264725
118 0.439406186342239
119 0.439549893140793
120 0.439691931009293
121 0.439832240343094
122 0.439970642328262
123 0.440106630325317
124 0.440241068601608
125 0.440372407436371
126 0.44050133228302
127 0.440627962350845
128 0.440751135349274
129 0.440871328115463
130 0.440988510847092
131 0.441101521253586
132 0.441211879253387
133 0.441317647695541
134 0.441419363021851
135 0.441516309976578
136 0.441609144210815
137 0.441696673631668
138 0.441778659820557
139 0.441855013370514
140 0.441925674676895
141 0.441989749670029
142 0.442047595977783
143 0.442098557949066
144 0.442142277956009
145 0.442178457975388
146 0.442207038402557
147 0.442227721214294
148 0.4422407746315
149 0.442245215177536
150 0.442241609096527
151 0.442229598760605
152 0.442209273576736
153 0.442180663347244
154 0.442143589258194
155 0.442098796367645
156 0.442046225070953
157 0.441985934972763
158 0.441918224096298
159 0.441843420267105
160 0.441762238740921
161 0.441674709320068
162 0.44158136844635
163 0.441482692956924
164 0.441379070281982
165 0.44127094745636
166 0.44115874171257
167 0.441043227910995
168 0.440924465656281
169 0.440803170204163
170 0.440679520368576
171 0.440554410219193
172 0.440427601337433
173 0.440299242734909
174 0.440170615911484
175 0.440041273832321
176 0.439911246299744
177 0.43978089094162
178 0.43965071439743
179 0.43952003121376
180 0.439389318227768
181 0.439258396625519
182 0.439126998186111
183 0.438995152711868
184 0.438863158226013
185 0.43873006105423
186 0.438595950603485
187 0.438460767269135
188 0.438323855400085
189 0.438185662031174
190 0.438045233488083
191 0.43790277838707
192 0.437757879495621
193 0.437610149383545
194 0.437459349632263
195 0.437305629253387
196 0.437148451805115
197 0.436987996101379
198 0.43682450056076
199 0.436657011508942
200 0.436486124992371
};
\addplot [line width=.1pt, darkorange25512714, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.222033157944679
1 0.210309222340584
2 0.199145033955574
3 0.188550755381584
4 0.178529188036919
5 0.169076755642891
6 0.160184592008591
7 0.151839166879654
8 0.144023001194
9 0.136716052889824
10 0.129895567893982
11 0.123537629842758
12 0.11761736124754
13 0.112109243869781
14 0.106987960636616
15 0.102228574454784
16 0.0978064760565758
17 0.0936983302235603
18 0.0898815020918846
19 0.0863345414400101
20 0.0830371603369713
21 0.0799701809883118
22 0.0771159753203392
23 0.0744577869772911
24 0.0719800516963005
25 0.0696685686707497
26 0.0675100311636925
27 0.0654922500252724
28 0.0636040270328522
29 0.061834841966629
30 0.0601753927767277
31 0.0586168095469475
32 0.0571512654423714
33 0.0557713024318218
34 0.0544703677296638
35 0.0532421730458736
36 0.052081286907196
37 0.0509825274348259
38 0.0499411635100842
39 0.0489529483020306
40 0.0480139628052711
41 0.0471206232905388
42 0.0462695956230164
43 0.045457947999239
44 0.0446828156709671
45 0.0439417473971844
46 0.0432324111461639
47 0.0425526537001133
48 0.0419005155563354
49 0.0412742607295513
50 0.0406720973551273
51 0.0400925986468792
52 0.0395343601703644
53 0.0389960221946239
54 0.0384764261543751
55 0.0379744581878185
56 0.037489078938961
57 0.0370193719863892
58 0.0365643799304962
59 0.0361233837902546
60 0.0356955826282501
61 0.0352803021669388
62 0.0348768308758736
63 0.0344845950603485
64 0.0341029837727547
65 0.0337315797805786
66 0.033369742333889
67 0.0330171771347523
68 0.0326732993125916
69 0.0323377475142479
70 0.0320101976394653
71 0.0316902920603752
72 0.0313776358962059
73 0.0310719236731529
74 0.0307729206979275
75 0.0304803512990475
76 0.0301938932389021
77 0.0299133397638798
78 0.0296384282410145
79 0.0293689761310816
80 0.029104782268405
81 0.0288456473499537
82 0.0285913646221161
83 0.0283418092876673
84 0.0280967392027378
85 0.0278561040759087
86 0.0276196468621492
87 0.0273873452097178
88 0.0271589551120996
89 0.0269343927502632
90 0.0267135314643383
91 0.0264963079243898
92 0.0262825544923544
93 0.0260722134262323
94 0.0258651282638311
95 0.0256612356752157
96 0.0254604630172253
97 0.0252626985311508
98 0.0250678732991219
99 0.0248758681118488
100 0.0246866960078478
101 0.0245002266019583
102 0.0243163853883743
103 0.0241351090371609
104 0.0239563453942537
105 0.0237800776958466
106 0.023606127128005
107 0.0234345532953739
108 0.0232652574777603
109 0.0230981986969709
110 0.0229333080351353
111 0.0227705426514149
112 0.0226098597049713
113 0.0224512256681919
114 0.0222945958375931
115 0.0221398994326591
116 0.0219871290028095
117 0.0218362286686897
118 0.0216871798038483
119 0.0215398948639631
120 0.0213944055140018
121 0.0212506223469973
122 0.0211085882037878
123 0.0209681577980518
124 0.0208293925970793
125 0.0206922180950642
126 0.0205566119402647
127 0.0204225778579712
128 0.0202900394797325
129 0.0201590098440647
130 0.0200294144451618
131 0.0199012774974108
132 0.0197745654731989
133 0.0196492373943329
134 0.0195252913981676
135 0.0194026697427034
136 0.0192813687026501
137 0.0191613547503948
138 0.0190426632761955
139 0.0189252011477947
140 0.0188089925795794
141 0.0186939723789692
142 0.0185801852494478
143 0.0184675436466932
144 0.0183560866862535
145 0.0182457976043224
146 0.0181366037577391
147 0.0180285256356001
148 0.0179215669631958
149 0.0178156569600105
150 0.0177108161151409
151 0.0176070239394903
152 0.0175042767077684
153 0.0174025315791368
154 0.0173017736524343
155 0.0172020364552736
156 0.0171032436192036
157 0.0170054230839014
158 0.0169085375964642
159 0.0168126001954079
160 0.0167175829410553
161 0.0166234523057938
162 0.0165302157402039
163 0.016437878832221
164 0.016346400603652
165 0.0162557866424322
166 0.0161660257726908
167 0.0160770919173956
168 0.0159889869391918
169 0.0159016940742731
170 0.015815207734704
171 0.0157294999808073
172 0.0156445968896151
173 0.0155604472383857
174 0.0154770622029901
175 0.0153944389894605
176 0.0153125589713454
177 0.0152314081788063
178 0.0151509717106819
179 0.0150712551549077
180 0.0149922454729676
181 0.0149139482527971
182 0.0148363290354609
183 0.0147593906149268
184 0.0146831339225173
185 0.0146075338125229
186 0.0145325651392341
187 0.0144582716748118
188 0.0143846059218049
189 0.0143115809187293
190 0.014239190146327
191 0.014167376793921
192 0.0140962051227689
193 0.0140256220474839
194 0.0139556666836143
195 0.0138862663879991
196 0.0138174509629607
197 0.0137492259964347
198 0.0136815514415503
199 0.0136144515126944
200 0.0135479001328349
};
\addplot [line width=.1pt, forestgreen4416044, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.222033157944679
1 0.211091727018356
2 0.200527623295784
3 0.190352499485016
4 0.180574595928192
5 0.171198546886444
6 0.162226259708405
7 0.153656870126724
8 0.145486757159233
9 0.137710526585579
10 0.130320250988007
11 0.123307086527348
12 0.116660207509995
13 0.110368117690086
14 0.104418180882931
15 0.0987972095608711
16 0.0934915691614151
17 0.0884875133633614
18 0.0837711468338966
19 0.0793283954262733
20 0.0751455873250961
21 0.0712091997265816
22 0.0675060600042343
23 0.0640231370925903
24 0.0607483051717281
25 0.0576694458723068
26 0.0547752343118191
27 0.0520546063780785
28 0.0494973286986351
29 0.0470933020114899
30 0.0448332130908966
31 0.0427082255482674
32 0.0407098494470119
33 0.0388302132487297
34 0.0370618365705013
35 0.0353977419435978
36 0.0338312610983849
37 0.0323562771081924
38 0.0309669692069292
39 0.029657868668437
40 0.0284239072352648
41 0.027260284870863
42 0.0261625833809376
43 0.0251266378909349
44 0.0241484828293324
45 0.0232245288789272
46 0.0223513450473547
47 0.0215257648378611
48 0.0207448154687881
49 0.0200057029724121
50 0.0193058662116528
51 0.0186428260058165
52 0.0180143695324659
53 0.0174184031784534
54 0.0168528947979212
55 0.0163160096853971
56 0.0158060602843761
57 0.0153213897719979
58 0.0148605080321431
59 0.0144220218062401
60 0.014004616998136
61 0.0136070167645812
62 0.0132281184196472
63 0.012866823002696
64 0.0125221190974116
65 0.0121930632740259
66 0.011878770776093
67 0.011578407138586
68 0.011291223578155
69 0.0110164415091276
70 0.0107534220442176
71 0.0105015011504292
72 0.0102601060643792
73 0.0100286230444908
74 0.00980657245963812
75 0.00959342624992132
76 0.00938872620463371
77 0.00919204205274582
78 0.00900293793529272
79 0.00882107950747013
80 0.00864601228386164
81 0.00847749412059784
82 0.00831510778516531
83 0.00815859902650118
84 0.00800770707428455
85 0.00786210503429174
86 0.00772156426683068
87 0.00758585939183831
88 0.00745473522692919
89 0.0073279831558466
90 0.00720540434122086
91 0.00708683440461755
92 0.00697206286713481
93 0.00686092441901565
94 0.00675325328484178
95 0.00664891349151731
96 0.00654775323346257
97 0.0064496248960495
98 0.00635440833866596
99 0.00626198947429657
100 0.00617224862799048
101 0.00608507357537746
102 0.00600032275542617
103 0.0059179775416851
104 0.00583787448704243
105 0.00575994281098247
106 0.00568411638960242
107 0.00561029324308038
108 0.00553839793428779
109 0.00546837411820889
110 0.00540014402940869
111 0.00533362198621035
112 0.00526878284290433
113 0.00520554510876536
114 0.00514383055269718
115 0.00508363079279661
116 0.00502484804019332
117 0.00496745109558105
118 0.00491141295060515
119 0.00485666934400797
120 0.00480316346511245
121 0.00475086690858006
122 0.0046997619792819
123 0.00464976858347654
124 0.00460088439285755
125 0.00455303536728024
126 0.00450623547658324
127 0.00446043722331524
128 0.00441558705642819
129 0.0043716854415834
130 0.00432869140058756
131 0.00428655743598938
132 0.00424528820440173
133 0.00420486554503441
134 0.00416522659361362
135 0.00412637647241354
136 0.00408827792853117
137 0.0040509095415473
138 0.00401429506018758
139 0.00397833762690425
140 0.00394306145608425
141 0.00390846049413085
142 0.00387450237758458
143 0.00384116778150201
144 0.00380844320170581
145 0.00377631024457514
146 0.00374473235569894
147 0.00371373840607703
148 0.00368327624164522
149 0.00365335214883089
150 0.00362395728006959
151 0.00359507766552269
152 0.00356667442247272
153 0.00353876827284694
154 0.00351131008937955
155 0.00348431942984462
156 0.00345779722556472
157 0.00343166827224195
158 0.0034059991594404
159 0.00338075147010386
160 0.00335589586757123
161 0.00333143956959248
162 0.00330737140029669
163 0.00328368367627263
164 0.00326038547791541
165 0.00323741417378187
166 0.00321483961306512
167 0.00319257075898349
168 0.00317066512070596
169 0.00314909592270851
170 0.00312782265245914
171 0.00310690328478813
172 0.00308626657351851
173 0.00306594278663397
174 0.00304592144675553
175 0.00302618206478655
176 0.00300674489699304
177 0.00298757664859295
178 0.00296866614371538
179 0.00295003340579569
180 0.00293166958726943
181 0.00291355885565281
182 0.00289569911547005
183 0.00287810526788235
184 0.00286073237657547
185 0.00284360372461379
186 0.00282668927684426
187 0.00281001278199255
188 0.00279357749968767
189 0.00277732755057514
190 0.00276132323779166
191 0.00274552474729717
192 0.00272991904057562
193 0.00271451775915921
194 0.00269932905212045
195 0.00268433918245137
196 0.00266952649690211
197 0.00265490124002099
198 0.00264045945368707
199 0.00262619857676327
200 0.00261211232282221
};
\addplot [line width=.1pt, crimson2143940, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.222033157944679
1 0.211740463972092
2 0.201730296015739
3 0.192015871405602
4 0.182608172297478
5 0.173515826463699
6 0.164745673537254
7 0.15630204975605
8 0.148187890648842
9 0.140403270721436
10 0.132947579026222
11 0.125818237662315
12 0.11901068687439
13 0.112520210444927
14 0.106339812278748
15 0.100462384521961
16 0.0948794409632683
17 0.0895823910832405
18 0.0845616236329079
19 0.0798073187470436
20 0.0753093063831329
21 0.0710575506091118
22 0.0670413821935654
23 0.0632506757974625
24 0.0596748366951942
25 0.056303758174181
26 0.0531275123357773
27 0.050136249512434
28 0.0473203733563423
29 0.0446706898510456
30 0.0421782396733761
31 0.0398344248533249
32 0.0376309715211391
33 0.0355599373579025
34 0.0336137153208256
35 0.0317851491272449
36 0.0300673078745604
37 0.0284536257386208
38 0.0269379466772079
39 0.0255143065005541
40 0.0241772383451462
41 0.022921385243535
42 0.0217418186366558
43 0.0206338595598936
44 0.0195930581539869
45 0.0186152756214142
46 0.0176965817809105
47 0.0168333109468222
48 0.0160220023244619
49 0.0152593748643994
50 0.0145424101501703
51 0.0138682648539543
52 0.0132341533899307
53 0.0126376943662763
54 0.0120764318853617
55 0.0115481866523623
56 0.0110508920624852
57 0.0105826016515493
58 0.0101414863020182
59 0.00972586404532194
60 0.00933413673192263
61 0.0089647751301527
62 0.00861645396798849
63 0.00828780978918076
64 0.00797763373702765
65 0.00768478540703654
66 0.00740821985527873
67 0.00714686792343855
68 0.00689982855692506
69 0.00666624354198575
70 0.00644525419920683
71 0.00623613083735108
72 0.00603812094777822
73 0.00585055630654097
74 0.00567280547693372
75 0.00550429336726665
76 0.0053444504737854
77 0.00519276456907392
78 0.00504873413592577
79 0.00491192517802119
80 0.00478191720321774
81 0.00465825945138931
82 0.00454066460952163
83 0.00442871078848839
84 0.00432210648432374
85 0.00422050803899765
86 0.0041236556135118
87 0.00403128610923886
88 0.00394312432035804
89 0.00385893927887082
90 0.00377851887606084
91 0.00370163377374411
92 0.00362807302735746
93 0.00355768855661154
94 0.00349031249061227
95 0.00342572876252234
96 0.00336384167894721
97 0.00330446730367839
98 0.00324749550782144
99 0.0031927777454257
100 0.00314020202495158
101 0.00308966008014977
102 0.00304106390103698
103 0.00299428915604949
104 0.00294923479668796
105 0.00290581281296909
106 0.00286399223841727
107 0.00282364175654948
108 0.00278468942269683
109 0.00274709379300475
110 0.00271077151410282
111 0.00267565529793501
112 0.00264169345609844
113 0.00260884873569012
114 0.00257706176489592
115 0.0025462512858212
116 0.00251639052294195
117 0.00248745363205671
118 0.00245939008891582
119 0.00243215425871313
120 0.00240571284666657
121 0.0023800297640264
122 0.00235505565069616
123 0.00233079819008708
124 0.00230719335377216
125 0.00228422973304987
126 0.00226187473163009
127 0.00224011554382741
128 0.00221891840919852
129 0.00219823443330824
130 0.00217808806337416
131 0.00215844181366265
132 0.00213925028219819
133 0.0021205444354564
134 0.00210228399373591
135 0.00208441610448062
136 0.00206697755493224
137 0.00204994506202638
138 0.0020332804415375
139 0.00201697763986886
140 0.00200103153474629
141 0.00198543560691178
142 0.00197016005404294
143 0.00195519463159144
144 0.00194055307656527
145 0.00192619825247675
146 0.00191214249935001
147 0.00189837114885449
148 0.00188484811224043
149 0.00187159213237464
150 0.00185858726035804
151 0.00184582720976323
152 0.0018333102343604
153 0.00182101002428681
154 0.00180895673111081
155 0.00179711147211492
156 0.00178547250106931
157 0.00177404074929655
158 0.00176280445884913
159 0.0017517558299005
160 0.00174091034568846
161 0.00173023506067693
162 0.00171973719261587
163 0.00170941383112222
164 0.00169926625676453
165 0.00168926827609539
166 0.00167945038992912
167 0.00166976719629019
168 0.00166025129146874
169 0.0016508667031303
170 0.00164164742454886
171 0.00163257389795035
172 0.00162360141985118
173 0.0016147973947227
174 0.00160612410400063
175 0.00159754522610456
176 0.00158910965546966
177 0.00158080656547099
178 0.00157262035645545
179 0.00156454974785447
180 0.00155657168943435
181 0.0015487412456423
182 0.0015410075429827
183 0.00153337465599179
184 0.00152583827730268
185 0.00151840143371373
186 0.00151108729187399
187 0.00150385196320713
188 0.00149671908002347
189 0.00148967816494405
190 0.00148274598177522
191 0.00147589482367039
192 0.00146911665797234
193 0.00146245129872113
194 0.00145585427526385
195 0.00144934793934226
196 0.00144291447941214
197 0.00143655459396541
198 0.00143030332401395
199 0.00142410455737263
200 0.00141801557037979
};
\end{axis}

\end{tikzpicture}

==> tables/Dirichlet_Energy_PositiveW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture} 

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Dirichlet Energy},
ymajorgrids,
ymin=0.17362567037344, ymax=0.849541790783405,
ytick style={color=black}
]
\addplot [line width=.1pt, steelblue31119180, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.204349130392075
1 0.218850195407867
2 0.236345186829567
3 0.256510674953461
4 0.278842836618423
5 0.302608668804169
6 0.326843976974487
7 0.350426912307739
8 0.372229129076004
9 0.391312211751938
10 0.407093703746796
11 0.419415563344955
12 0.428500145673752
13 0.434822082519531
14 0.438962876796722
15 0.44149461388588
16 0.442907452583313
17 0.443587899208069
18 0.443816721439362
19 0.443789154291153
20 0.443634331226349
21 0.44343227148056
22 0.443232595920563
23 0.443061918020248
24 0.442934930324554
25 0.442856550216675
26 0.442826986312866
27 0.442843735218048
28 0.442901015281677
29 0.442992180585861
30 0.443109750747681
31 0.443245410919189
32 0.443389803171158
33 0.443534910678864
34 0.443671733140945
35 0.443792432546616
36 0.443888962268829
37 0.443955093622208
38 0.443984568119049
39 0.443973273038864
40 0.44391667842865
41 0.443812698125839
42 0.443659722805023
43 0.4434574842453
44 0.443206667900085
45 0.442909359931946
46 0.442568331956863
47 0.442186146974564
48 0.441767543554306
49 0.441317200660706
50 0.440839618444443
51 0.440340310335159
52 0.439824730157852
53 0.439298093318939
54 0.438766658306122
55 0.43823453783989
56 0.437707215547562
57 0.437189638614655
58 0.436685711145401
59 0.436200141906738
60 0.435735374689102
61 0.435294985771179
62 0.434881448745728
63 0.43449667096138
64 0.434142231941223
65 0.433819532394409
66 0.433529049158096
67 0.433270961046219
68 0.433045357465744
69 0.432852059602737
70 0.432690322399139
71 0.432559102773666
72 0.432457268238068
73 0.432384103536606
74 0.432337373495102
75 0.432316660881042
76 0.432319968938828
77 0.432345449924469
78 0.432392030954361
79 0.432458192110062
80 0.432543098926544
81 0.432644575834274
82 0.432761609554291
83 0.432893395423889
84 0.433038771152496
85 0.433196574449539
86 0.433366298675537
87 0.433547049760818
88 0.43373829126358
89 0.433939307928085
90 0.434150099754333
91 0.434369623661041
92 0.434598028659821
93 0.434834241867065
94 0.435078859329224
95 0.435331076383591
96 0.43559056520462
97 0.435856491327286
98 0.436129450798035
99 0.436407953500748
100 0.436692088842392
101 0.436981201171875
102 0.437274575233459
103 0.437571585178375
104 0.437871217727661
105 0.438172966241837
106 0.438475638628006
107 0.438778549432755
108 0.439080387353897
109 0.439380496740341
110 0.439677774906158
111 0.439970701932907
112 0.440258771181107
113 0.440540254116058
114 0.440815061330795
115 0.441081285476685
116 0.441338360309601
117 0.44158473610878
118 0.441820323467255
119 0.442044079303741
120 0.442254960536957
121 0.442452430725098
122 0.442635923624039
123 0.44280469417572
124 0.442959010601044
125 0.443098157644272
126 0.443221807479858
127 0.443330198526382
128 0.443423181772232
129 0.443500936031342
130 0.44356369972229
131 0.443611621856689
132 0.443645089864731
133 0.443664371967316
134 0.443670719861984
135 0.443663984537125
136 0.443644851446152
137 0.443614721298218
138 0.443573594093323
139 0.443522185087204
140 0.443461805582047
141 0.443392783403397
142 0.443316370248795
143 0.443232983350754
144 0.443143486976624
145 0.443048745393753
146 0.442949652671814
147 0.442847013473511
148 0.442740887403488
149 0.442632973194122
150 0.442522883415222
151 0.442412585020065
152 0.442301154136658
153 0.442190051078796
154 0.442079275846481
155 0.441969811916351
156 0.441861867904663
157 0.441755950450897
158 0.44165226817131
159 0.441550821065903
160 0.441452383995056
161 0.441357016563416
162 0.441265046596527
163 0.441176444292068
164 0.441091477870941
165 0.441009938716888
166 0.440932333469391
167 0.440858453512192
168 0.440788716077805
169 0.440722674131393
170 0.440660446882248
171 0.440602034330368
172 0.440547406673431
173 0.44049608707428
174 0.440448552370071
175 0.44040459394455
176 0.440363794565201
177 0.440325736999512
178 0.440290838479996
179 0.440259039402008
180 0.440229564905167
181 0.440202474594116
182 0.440177351236343
183 0.440154194831848
184 0.440132707357407
185 0.440112739801407
186 0.440093725919724
187 0.440075814723969
188 0.440058648586273
189 0.440041750669479
190 0.440025329589844
191 0.440008461475372
192 0.439991265535355
193 0.439973890781403
194 0.439955830574036
195 0.439936310052872
196 0.439915657043457
197 0.439893841743469
198 0.439870625734329
199 0.439845442771912
200 0.439818650484085
};
\addplot [line width=.1pt, darkorange25512714, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.212923467159271
1 0.224896103143692
2 0.237407043576241
3 0.250426471233368
4 0.263916105031967
5 0.277829617261887
6 0.292111337184906
7 0.306698739528656
8 0.321522623300552
9 0.336508482694626
10 0.351578652858734
11 0.36665266752243
12 0.381650894880295
13 0.396495342254639
14 0.411110877990723
15 0.425428807735443
16 0.439385592937469
17 0.452925831079483
18 0.466003000736237
19 0.478577792644501
20 0.490621626377106
21 0.502112507820129
22 0.513037741184235
23 0.523392379283905
24 0.533177375793457
25 0.542400062084198
26 0.551073491573334
27 0.559212982654572
28 0.566838502883911
29 0.573972463607788
30 0.580639779567719
31 0.586865127086639
32 0.592673361301422
33 0.598090767860413
34 0.603143990039825
35 0.607856571674347
36 0.61225289106369
37 0.616356194019318
38 0.620189070701599
39 0.623770654201508
40 0.627122402191162
41 0.630261123180389
42 0.633204936981201
43 0.635968327522278
44 0.638566493988037
45 0.641013145446777
46 0.643320441246033
47 0.645498812198639
48 0.64756053686142
49 0.649513602256775
50 0.651366949081421
51 0.653129398822784
52 0.654807686805725
53 0.656408071517944
54 0.657936811447144
55 0.659399569034576
56 0.660802066326141
57 0.662147521972656
58 0.663440942764282
59 0.664686322212219
60 0.66588693857193
61 0.667044937610626
62 0.668164849281311
63 0.669248640537262
64 0.670298755168915
65 0.671317279338837
66 0.672306418418884
67 0.673268139362335
68 0.674204349517822
69 0.675116062164307
70 0.676004886627197
71 0.676872432231903
72 0.677719533443451
73 0.678547859191895
74 0.679358720779419
75 0.680152058601379
76 0.680929064750671
77 0.68169093132019
78 0.682438671588898
79 0.683172464370728
80 0.683893144130707
81 0.684601366519928
82 0.685297966003418
83 0.685982942581177
84 0.686657190322876
85 0.68732100725174
86 0.687975108623505
87 0.688619375228882
88 0.68925416469574
89 0.689881145954132
90 0.690499424934387
91 0.691109657287598
92 0.691712081432343
93 0.692306339740753
94 0.692893862724304
95 0.693474590778351
96 0.694048821926117
97 0.69461590051651
98 0.695176839828491
99 0.695732533931732
100 0.696281492710114
101 0.696824789047241
102 0.697362661361694
103 0.697895407676697
104 0.698422312736511
105 0.698944330215454
106 0.699462294578552
107 0.699974179267883
108 0.700482070446014
109 0.700985431671143
110 0.701484560966492
111 0.701978802680969
112 0.702468395233154
113 0.702954649925232
114 0.703436732292175
115 0.70391434431076
116 0.704388856887817
117 0.704858779907227
118 0.705325305461884
119 0.705788671970367
120 0.706247866153717
121 0.706703782081604
122 0.707156300544739
123 0.707605361938477
124 0.70805150270462
125 0.70849347114563
126 0.708932995796204
127 0.709368944168091
128 0.709802746772766
129 0.710232734680176
130 0.710659921169281
131 0.711083769798279
132 0.711504995822906
133 0.71192330121994
134 0.712339162826538
135 0.712752163410187
136 0.713161885738373
137 0.713569641113281
138 0.713974058628082
139 0.714376270771027
140 0.714776158332825
141 0.715172588825226
142 0.715567708015442
143 0.715959250926971
144 0.716349124908447
145 0.71673595905304
146 0.717120885848999
147 0.717503368854523
148 0.717882931232452
149 0.718260586261749
150 0.718635857105255
151 0.719009339809418
152 0.719380378723145
153 0.719748675823212
154 0.720115542411804
155 0.720479965209961
156 0.720842003822327
157 0.721201479434967
158 0.721560537815094
159 0.721915483474731
160 0.722269594669342
161 0.722621440887451
162 0.722971737384796
163 0.723319292068481
164 0.723665416240692
165 0.724008798599243
166 0.724350929260254
167 0.724691450595856
168 0.725029587745667
169 0.725365698337555
170 0.725699722766876
171 0.726031839847565
172 0.726363360881805
173 0.726691722869873
174 0.727018356323242
175 0.727344334125519
176 0.727667570114136
177 0.727989375591278
178 0.728309273719788
179 0.728627920150757
180 0.728944599628448
181 0.729259848594666
182 0.729572713375092
183 0.729883968830109
184 0.730194687843323
185 0.730503022670746
186 0.730809330940247
187 0.731114566326141
188 0.731418669223785
189 0.731720328330994
190 0.732020258903503
191 0.732319056987762
192 0.732617199420929
193 0.732912659645081
194 0.733206689357758
195 0.733499884605408
196 0.733790874481201
197 0.734081327915192
198 0.734369337558746
199 0.734656453132629
200 0.734941899776459
};
\addplot [line width=.1pt, forestgreen4416044, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.212245091795921
1 0.223340004682541
2 0.234803393483162
3 0.246615275740623
4 0.258752554655075
5 0.271187335252762
6 0.283889353275299
7 0.296824157238007
8 0.309955537319183
9 0.32324343919754
10 0.336647748947144
11 0.350124567747116
12 0.363631367683411
13 0.37712424993515
14 0.39056122303009
15 0.403899610042572
16 0.417100250720978
17 0.430124700069427
18 0.442937791347504
19 0.455508410930634
20 0.467807352542877
21 0.479809671640396
22 0.491494417190552
23 0.502842962741852
24 0.513842165470123
25 0.524480700492859
26 0.534752488136292
27 0.54465240240097
28 0.554180026054382
29 0.563336312770844
30 0.572125375270844
31 0.580552041530609
32 0.588624358177185
33 0.596351444721222
34 0.603741407394409
35 0.610806941986084
36 0.617559194564819
37 0.624010264873505
38 0.630170702934265
39 0.636054754257202
40 0.641674101352692
41 0.647041380405426
42 0.652167618274689
43 0.657066583633423
44 0.661747634410858
45 0.666222393512726
46 0.670501887798309
47 0.67459625005722
48 0.678515195846558
49 0.682267963886261
50 0.685863137245178
51 0.689309120178223
52 0.692614436149597
53 0.695785760879517
54 0.698830604553223
55 0.701755166053772
56 0.704566717147827
57 0.70727014541626
58 0.709871590137482
59 0.71237576007843
60 0.714788317680359
61 0.717113196849823
62 0.719355285167694
63 0.721518158912659
64 0.723607122898102
65 0.725624144077301
66 0.727572679519653
67 0.729456961154938
68 0.731279611587524
69 0.733043849468231
70 0.734751462936401
71 0.736405968666077
72 0.738008618354797
73 0.739563405513763
74 0.741071760654449
75 0.742535293102264
76 0.743956029415131
77 0.745336353778839
78 0.746677815914154
79 0.747981071472168
80 0.749249875545502
81 0.750483214855194
82 0.7516850233078
83 0.752854108810425
84 0.753992974758148
85 0.755103886127472
86 0.75618588924408
87 0.757241189479828
88 0.758271753787994
89 0.759276866912842
90 0.760258734226227
91 0.761217355728149
92 0.762154698371887
93 0.763070285320282
94 0.763966202735901
95 0.764841735363007
96 0.76569938659668
97 0.766538083553314
98 0.767359137535095
99 0.768163979053497
100 0.768953144550323
101 0.769725322723389
102 0.770482957363129
103 0.771225214004517
104 0.771954298019409
105 0.772670149803162
106 0.773371338844299
107 0.774060964584351
108 0.774737894535065
109 0.775402903556824
110 0.776056170463562
111 0.776698768138885
112 0.777330279350281
113 0.777950942516327
114 0.778562426567078
115 0.779163181781769
116 0.779755532741547
117 0.780337035655975
118 0.780910491943359
119 0.781475007534027
120 0.782030701637268
121 0.782578766345978
122 0.783118426799774
123 0.783650100231171
124 0.784174621105194
125 0.784691631793976
126 0.785201251506805
127 0.785704433917999
128 0.78620058298111
129 0.786689817905426
130 0.787172317504883
131 0.787649095058441
132 0.788119196891785
133 0.788583338260651
134 0.789042353630066
135 0.789494574069977
136 0.78994208574295
137 0.790382862091064
138 0.79081916809082
139 0.791250050067902
140 0.791676044464111
141 0.792096793651581
142 0.792512059211731
143 0.792923629283905
144 0.793329477310181
145 0.793731212615967
146 0.794127881526947
147 0.794520318508148
148 0.79490852355957
149 0.795292258262634
150 0.795671224594116
151 0.796047508716583
152 0.796418070793152
153 0.796785533428192
154 0.797148883342743
155 0.797508299350739
156 0.797863841056824
157 0.798215985298157
158 0.798563539981842
159 0.798908412456512
160 0.799249291419983
161 0.799586534500122
162 0.79992014169693
163 0.800250589847565
164 0.800577998161316
165 0.800901710987091
166 0.80122172832489
167 0.80153876543045
168 0.801852762699127
169 0.802163600921631
170 0.802471220493317
171 0.802775919437408
172 0.803076922893524
173 0.803375244140625
174 0.803670942783356
175 0.803962886333466
176 0.804252684116364
177 0.804539680480957
178 0.804823577404022
179 0.805104613304138
180 0.805383026599884
181 0.805657744407654
182 0.805931150913239
183 0.806201577186584
184 0.80646824836731
185 0.806733250617981
186 0.806995570659637
187 0.807255327701569
188 0.80751246213913
189 0.807766914367676
190 0.808018624782562
191 0.808268845081329
192 0.808515429496765
193 0.808760643005371
194 0.809002757072449
195 0.809242248535156
196 0.809478998184204
197 0.809714257717133
198 0.809947609901428
199 0.810178637504578
200 0.810406148433685
};
\addplot [line width=.1pt, crimson2143940, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.210853517055511
1 0.221277266740799
2 0.231982812285423
3 0.242952063679695
4 0.254165768623352
5 0.2656010389328
6 0.277234882116318
7 0.289040476083755
8 0.300991982221603
9 0.313060224056244
10 0.325217366218567
11 0.337432563304901
12 0.349677264690399
13 0.361921012401581
14 0.374135553836823
15 0.386292457580566
16 0.398364335298538
17 0.410326570272446
18 0.422153770923615
19 0.43382465839386
20 0.44531837105751
21 0.456616818904877
22 0.467703223228455
23 0.47856417298317
24 0.489187985658646
25 0.499563753604889
26 0.509684324264526
27 0.519543647766113
28 0.52913761138916
29 0.538463115692139
30 0.547519981861115
31 0.556308567523956
32 0.564829051494598
33 0.573085784912109
34 0.581081509590149
35 0.58882075548172
36 0.596308946609497
37 0.603550910949707
38 0.610552847385406
39 0.617321789264679
40 0.623863041400909
41 0.630184829235077
42 0.636293172836304
43 0.642194390296936
44 0.647895872592926
45 0.653405010700226
46 0.658726513385773
47 0.66386866569519
48 0.66883796453476
49 0.673639237880707
50 0.678279042243958
51 0.682763636112213
52 0.687098264694214
53 0.691287696361542
54 0.69533771276474
55 0.699254035949707
56 0.703040301799774
57 0.706701874732971
58 0.71024227142334
59 0.713667452335358
60 0.716979563236237
61 0.720183432102203
62 0.723283290863037
63 0.726282119750977
64 0.729183733463287
65 0.731991112232208
66 0.734708309173584
67 0.737336933612823
68 0.739881277084351
69 0.742344439029694
70 0.744728147983551
71 0.747035682201385
72 0.749269127845764
73 0.751431584358215
74 0.75352543592453
75 0.755552589893341
76 0.757515430450439
77 0.759416282176971
78 0.761257708072662
79 0.763040065765381
80 0.764766812324524
81 0.766440153121948
82 0.768059968948364
83 0.769630253314972
84 0.77115136384964
85 0.772624969482422
86 0.774053514003754
87 0.775437772274017
88 0.776779413223267
89 0.778080105781555
90 0.779341161251068
91 0.780563771724701
92 0.781749129295349
93 0.782899439334869
94 0.784014225006104
95 0.785096049308777
96 0.786144852638245
97 0.787162601947784
98 0.78815084695816
99 0.78910893201828
100 0.790039300918579
101 0.790942907333374
102 0.791819989681244
103 0.792670905590057
104 0.793497204780579
105 0.794300377368927
106 0.795080006122589
107 0.795837759971619
108 0.796572923660278
109 0.797287881374359
110 0.797981917858124
111 0.798657178878784
112 0.799313068389893
113 0.799950540065765
114 0.800570666790009
115 0.801172912120819
116 0.801758170127869
117 0.802327930927277
118 0.802881121635437
119 0.803419828414917
120 0.803944110870361
121 0.804453313350677
122 0.804948568344116
123 0.805429875850677
124 0.805897831916809
125 0.806353688240051
126 0.806796967983246
127 0.807227909564972
128 0.807647526264191
129 0.808055222034454
130 0.808451414108276
131 0.808837234973907
132 0.809212505817413
133 0.809576988220215
134 0.809931993484497
135 0.810276985168457
136 0.810612499713898
137 0.810938477516174
138 0.811255156993866
139 0.81156325340271
140 0.811862468719482
141 0.812153816223145
142 0.812436282634735
143 0.812710642814636
144 0.812977135181427
145 0.813235819339752
146 0.81348717212677
147 0.813731253147125
148 0.813966631889343
149 0.814196288585663
150 0.814418375492096
151 0.814634263515472
152 0.814842283725739
153 0.815044105052948
154 0.815240561962128
155 0.81542956829071
156 0.81561279296875
157 0.815789759159088
158 0.815960824489594
159 0.816125333309174
160 0.816284358501434
161 0.816439032554626
162 0.816586256027222
163 0.816728532314301
164 0.816865801811218
165 0.816997051239014
166 0.817123770713806
167 0.81724488735199
168 0.817361176013947
169 0.817472279071808
170 0.817578732967377
171 0.817679882049561
172 0.817776441574097
173 0.81786847114563
174 0.817955672740936
175 0.818038880825043
176 0.818116664886475
177 0.818190336227417
178 0.818259119987488
179 0.818323850631714
180 0.818385004997253
181 0.818441033363342
182 0.818493843078613
183 0.818541884422302
184 0.818586587905884
185 0.818625926971436
186 0.818663001060486
187 0.818694770336151
188 0.81872284412384
189 0.818747401237488
190 0.81876814365387
191 0.818784952163696
192 0.818798661231995
193 0.818808317184448
194 0.818814814090729
195 0.818818330764771
196 0.818816661834717
197 0.818812489509583
198 0.818804681301117
199 0.818792998790741
200 0.818779528141022
};
\end{axis}

\end{tikzpicture}


==> tables/Pubmed/singular_values.tex <==
1 1.00000154972076
2 0.990519881248474
3 0.990286946296692
4 0.989739418029785
5 0.988899171352386
6 0.988524079322815
7 0.988213658332825
8 0.987822294235229
9 0.987111568450928
10 0.986267745494843
11 0.985406577587128
12 0.9833083152771
13 0.983105361461639
14 0.982837200164795
15 0.982289671897888
16 0.981452405452728
17 0.980728209018707
18 0.9799724817276
19 0.979154229164124
20 0.978707730770111
21 0.978137493133545
22 0.9777871966362
23 0.977681934833527
24 0.977037847042084
25 0.976890802383423
26 0.976742327213287
27 0.976657748222351
28 0.976323246955872
29 0.974966645240784
30 0.974281072616577
31 0.973196744918823
32 0.972867429256439
33 0.972780823707581
34 0.972570538520813
35 0.972456991672516
36 0.97238677740097
37 0.971648395061493
38 0.970683753490448
39 0.970127284526825
40 0.969827830791473
41 0.969518542289734
42 0.968890249729156
43 0.96839451789856
44 0.968087255954742
45 0.9677734375
46 0.967319786548615
47 0.966897785663605
48 0.966552019119263
49 0.966087937355042
50 0.965887844562531
51 0.965476930141449
52 0.964961528778076
53 0.964458346366882
54 0.964028477668762
55 0.963911831378937
56 0.963636457920074
57 0.963451325893402
58 0.963335156440735
59 0.963062524795532
60 0.962877035140991
61 0.962571799755096
62 0.962520599365234
63 0.962146162986755
64 0.961123168468475
65 0.961073577404022
66 0.960839450359344
67 0.960597574710846
68 0.960186839103699
69 0.960066914558411
70 0.959735751152039
71 0.95936644077301
72 0.959084212779999
73 0.958959817886353
74 0.958856642246246
75 0.958799183368683
76 0.958578407764435
77 0.958117187023163
78 0.957840740680695
79 0.957724630832672
80 0.957608103752136
81 0.957196533679962
82 0.957000494003296
83 0.956912934780121
84 0.956404805183411
85 0.956053674221039
86 0.955785930156708
87 0.955344259738922
88 0.955270767211914
89 0.954989850521088
90 0.954734146595001
91 0.954322457313538
92 0.95413726568222
93 0.953934609889984
94 0.953263938426971
95 0.952934145927429
96 0.95269387960434
97 0.952400863170624
98 0.952119171619415
99 0.95180070400238
100 0.95168799161911
101 0.951434195041656
102 0.95138555765152
103 0.951294004917145
104 0.951030910015106
105 0.950704336166382
106 0.950506448745728
107 0.950320243835449
108 0.950041115283966
109 0.949934840202332
110 0.94981175661087
111 0.949706733226776
112 0.949630081653595
113 0.949418067932129
114 0.949354887008667
115 0.949204921722412
116 0.949101150035858
117 0.948474764823914
118 0.948218524456024
119 0.948063135147095
120 0.947887361049652
121 0.947780311107635
122 0.947373747825623
123 0.947326064109802
124 0.946979761123657
125 0.946428537368774
126 0.946161031723022
127 0.945933282375336
128 0.945903956890106
129 0.945513784885406
130 0.945284307003021
131 0.945199370384216
132 0.944893598556519
133 0.94462925195694
134 0.944468080997467
135 0.944362938404083
136 0.944063425064087
137 0.943786323070526
138 0.943674206733704
139 0.94353848695755
140 0.943362414836884
141 0.943246006965637
142 0.942586362361908
143 0.942375004291534
144 0.942101657390594
145 0.941657781600952
146 0.941369354724884
147 0.941181778907776
148 0.940987706184387
149 0.940671265125275
150 0.940204262733459
151 0.940126061439514
152 0.93999707698822
153 0.939847886562347
154 0.939789474010468
155 0.939676105976105
156 0.939508855342865
157 0.939218461513519
158 0.938943803310394
159 0.938830375671387
160 0.93864119052887
161 0.938562393188477
162 0.938047289848328
163 0.937865853309631
164 0.937509417533875
165 0.937023401260376
166 0.936953544616699
167 0.936778545379639
168 0.936579048633575
169 0.936298429965973
170 0.936062932014465
171 0.935818016529083
172 0.93549919128418
173 0.935284912586212
174 0.93519002199173
175 0.934818387031555
176 0.934719383716583
177 0.934004127979279
178 0.933743834495544
179 0.933598399162292
180 0.933472394943237
181 0.933398842811584
182 0.932895421981812
183 0.932816922664642
184 0.932735741138458
185 0.932473421096802
186 0.932416677474976
187 0.932212591171265
188 0.932109951972961
189 0.931646049022675
190 0.931410074234009
191 0.931072592735291
192 0.931020975112915
193 0.930562198162079
194 0.930331826210022
195 0.930201828479767
196 0.930036544799805
197 0.929901421070099
198 0.929707825183868
199 0.929426848888397
200 0.929357767105103
201 0.929251670837402
202 0.929152011871338
203 0.928969025611877
204 0.928846299648285
205 0.928350746631622
206 0.928293526172638
207 0.928174793720245
208 0.928127527236938
209 0.928015351295471
210 0.927888691425323
211 0.927627682685852
212 0.927482545375824
213 0.927180588245392
214 0.926993131637573
215 0.926882863044739
216 0.926744341850281
217 0.926621317863464
218 0.926575243473053
219 0.92612612247467
220 0.926055192947388
221 0.925865411758423
222 0.925608575344086
223 0.925477147102356
224 0.925392210483551
225 0.925357580184937
226 0.92522794008255
227 0.925170421600342
228 0.925132632255554
229 0.925073981285095
230 0.924692690372467
231 0.924605369567871
232 0.924141228199005
233 0.923906981945038
234 0.923818826675415
235 0.923517882823944
236 0.923219561576843
237 0.923032522201538
238 0.922903180122375
239 0.922706961631775
240 0.922479152679443
241 0.922200620174408
242 0.921929180622101
243 0.921737432479858
244 0.921634495258331
245 0.921559989452362
246 0.921388208866119
247 0.921272039413452
248 0.92106020450592
249 0.920989215373993
250 0.920687079429626
251 0.92045670747757
252 0.920340180397034
253 0.920167028903961
254 0.920134246349335
255 0.920061588287354
256 0.920030951499939
257 0.919804275035858
258 0.919625759124756
259 0.919415295124054
260 0.919187784194946
261 0.919161140918732
262 0.91908061504364
263 0.91904228925705
264 0.918911874294281
265 0.918783366680145
266 0.91852068901062
267 0.918262660503387
268 0.918223440647125
269 0.918097615242004
270 0.917906939983368
271 0.917546212673187
272 0.917451977729797
273 0.917263865470886
274 0.917066812515259
275 0.916953027248383
276 0.91684901714325
277 0.91649067401886
278 0.916404962539673
279 0.916189074516296
280 0.916003108024597
281 0.915816783905029
282 0.915641725063324
283 0.91557377576828
284 0.915441274642944
285 0.915246307849884
286 0.915060341358185
287 0.914784908294678
288 0.914508044719696
289 0.914429724216461
290 0.914264321327209
291 0.914103925228119
292 0.913748443126678
293 0.913715481758118
294 0.913376033306122
295 0.913216531276703
296 0.912911295890808
297 0.912666499614716
298 0.912607312202454
299 0.912234783172607
300 0.912165582180023
301 0.91189306974411
302 0.911720037460327
303 0.911379992961884
304 0.911194443702698
305 0.910971105098724
306 0.91076922416687
307 0.910521805286407
308 0.910269856452942
309 0.910073816776276
310 0.909905254840851
311 0.909504413604736
312 0.909408748149872
313 0.909209966659546
314 0.909078478813171
315 0.908976197242737
316 0.908882915973663
317 0.908595144748688
318 0.908491194248199
319 0.908282101154327
320 0.908091008663177
321 0.908042311668396
322 0.908000528812408
323 0.907850623130798
324 0.907727539539337
325 0.907608985900879
326 0.907471597194672
327 0.907322883605957
328 0.907244682312012
329 0.907035291194916
330 0.906889259815216
331 0.906849801540375
332 0.906769216060638
333 0.906670808792114
334 0.9066082239151
335 0.906317114830017
336 0.906173706054688
337 0.905974268913269
338 0.905752539634705
339 0.905637621879578
340 0.905512809753418
341 0.905389606952667
342 0.905027270317078
343 0.904800593852997
344 0.904640376567841
345 0.904521763324738
346 0.904447436332703
347 0.90421998500824
348 0.904192090034485
349 0.904041767120361
350 0.903556048870087
351 0.903525710105896
352 0.903265714645386
353 0.903115689754486
354 0.902870833873749
355 0.902776777744293
356 0.902524828910828
357 0.902362942695618
358 0.902114570140839
359 0.902091264724731
360 0.901963710784912
361 0.901843130588531
362 0.901831984519958
363 0.901608943939209
364 0.901512265205383
365 0.901424288749695
366 0.901336133480072
367 0.901116490364075
368 0.901097297668457
369 0.900992810726166
370 0.900773763656616
371 0.900642871856689
372 0.900527238845825
373 0.900450170040131
374 0.900319457054138
375 0.900222718715668
376 0.899989604949951
377 0.899976074695587
378 0.899895250797272
379 0.899716138839722
380 0.899649322032928
381 0.899562478065491
382 0.899426460266113
383 0.899361073970795
384 0.899297952651978
385 0.89883553981781
386 0.898828029632568
387 0.898708164691925
388 0.898373186588287
389 0.898305833339691
390 0.898145794868469
391 0.897877037525177
392 0.89782053232193
393 0.897534132003784
394 0.897354900836945
395 0.897321581840515
396 0.897136688232422
397 0.897031486034393
398 0.89677894115448
399 0.896527230739594
400 0.896470248699188
401 0.896292924880981
402 0.896185040473938
403 0.896031260490417
404 0.895923137664795
405 0.895540177822113
406 0.895426630973816
407 0.895164608955383
408 0.894966244697571
409 0.894890129566193
410 0.894805490970612
411 0.894639611244202
412 0.894387483596802
413 0.894361913204193
414 0.894152998924255
415 0.894051074981689
416 0.893958687782288
417 0.893862009048462
418 0.893852770328522
419 0.893776118755341
420 0.893518447875977
421 0.89329606294632
422 0.893222510814667
423 0.893037140369415
424 0.89278370141983
425 0.892725110054016
426 0.892506241798401
427 0.892147660255432
428 0.891867578029633
429 0.891740679740906
430 0.891663789749146
431 0.891538858413696
432 0.891420781612396
433 0.891273438930511
434 0.891151428222656
435 0.891089379787445
436 0.890924394130707
437 0.89062374830246
438 0.890457630157471
439 0.890388607978821
440 0.890269458293915
441 0.890220522880554
442 0.890082061290741
443 0.889830768108368
444 0.889611959457397
445 0.889509797096252
446 0.889193713665009
447 0.888927459716797
448 0.888771593570709
449 0.888442277908325
450 0.888259768486023
451 0.888067603111267
452 0.887858927249908
453 0.887803554534912
454 0.887579143047333
455 0.887372434139252
456 0.887365400791168
457 0.887240946292877
458 0.887049078941345
459 0.88684356212616
460 0.886713325977325
461 0.886592328548431
462 0.886518359184265
463 0.886388301849365
464 0.88597583770752
465 0.885832369327545
466 0.8856360912323
467 0.885494530200958
468 0.885433793067932
469 0.885199785232544
470 0.885065913200378
471 0.88478696346283
472 0.884741067886353
473 0.884596347808838
474 0.884385526180267
475 0.884214043617249
476 0.884072721004486
477 0.883993923664093
478 0.883785367012024
479 0.883589446544647
480 0.883429169654846
481 0.883318424224854
482 0.883238911628723
483 0.883047640323639
484 0.882905721664429
485 0.88276481628418
486 0.882515072822571
487 0.882480263710022
488 0.882267951965332
489 0.88213849067688
490 0.881955683231354
491 0.881835520267487
492 0.881677210330963
493 0.881507039070129
494 0.881430864334106
495 0.881309986114502
496 0.881163477897644
497 0.880872249603271
498 0.88083678483963
499 0.880703151226044
500 0.88060075044632
501 0.88005393743515
502 0.879985272884369
503 0.879910051822662
504 0.879606068134308
505 0.879550933837891
506 0.879475891590118
507 0.879445731639862
508 0.879380941390991
509 0.879269242286682
510 0.879019677639008
511 0.878787517547607
512 0.87860506772995
513 0.878505289554596
514 0.87840211391449
515 0.878226935863495
516 0.878124415874481
517 0.87804639339447
518 0.877900838851929
519 0.877786636352539
520 0.87772262096405
521 0.87757933139801
522 0.877404451370239
523 0.877230703830719
524 0.877105951309204
525 0.876976549625397
526 0.876938343048096
527 0.87681919336319
528 0.876555144786835
529 0.876439571380615
530 0.876234710216522
531 0.875959634780884
532 0.875745534896851
533 0.875627279281616
534 0.875592589378357
535 0.875414729118347
536 0.875301659107208
537 0.875184893608093
538 0.874971270561218
539 0.874902844429016
540 0.874636650085449
541 0.874609351158142
542 0.874388575553894
543 0.874372124671936
544 0.874120116233826
545 0.874053359031677
546 0.873972535133362
547 0.873881220817566
548 0.873756885528564
549 0.873510837554932
550 0.873480319976807
551 0.873352646827698
552 0.87313449382782
553 0.873045921325684
554 0.872897803783417
555 0.872671127319336
556 0.872591197490692
557 0.87253326177597
558 0.87233579158783
559 0.872250497341156
560 0.872139990329742
561 0.872060835361481
562 0.871702492237091
563 0.871634364128113
564 0.87157815694809
565 0.871250092983246
566 0.871218919754028
567 0.871016323566437
568 0.870956420898438
569 0.870870351791382
570 0.870736420154572
571 0.8706014752388
572 0.870504796504974
573 0.870416641235352
574 0.870219051837921
575 0.869995772838593
576 0.869922757148743
577 0.869540512561798
578 0.869493782520294
579 0.869410395622253
580 0.869264423847198
581 0.869178295135498
582 0.868767380714417
583 0.8686763048172
584 0.868652641773224
585 0.868575990200043
586 0.868425488471985
587 0.868317663669586
588 0.868143439292908
589 0.868045210838318
590 0.867903351783752
591 0.86784553527832
592 0.867760717868805
593 0.867665827274323
594 0.867516577243805
595 0.86742639541626
596 0.867207586765289
597 0.867155969142914
598 0.866972744464874
599 0.866669297218323
600 0.866485416889191
601 0.866320610046387
602 0.866197228431702
603 0.866101503372192
604 0.865958392620087
605 0.865920305252075
606 0.865549147129059
607 0.865491211414337
608 0.865288853645325
609 0.865048468112946
610 0.864941835403442
611 0.864674925804138
612 0.864592611789703
613 0.864490389823914
614 0.864431977272034
615 0.864324629306793
616 0.864139914512634
617 0.86402440071106
618 0.863823294639587
619 0.863654375076294
620 0.863576531410217
621 0.863466858863831
622 0.863336741924286
623 0.863250374794006
624 0.863161504268646
625 0.862985551357269
626 0.86283266544342
627 0.862739145755768
628 0.86269748210907
629 0.862361550331116
630 0.862320899963379
631 0.862072229385376
632 0.861912786960602
633 0.861759781837463
634 0.861591041088104
635 0.861508250236511
636 0.861346960067749
637 0.861198723316193
638 0.860949456691742
639 0.86086493730545
640 0.860769510269165
641 0.860677301883698
642 0.860444784164429
643 0.860206365585327
644 0.86004239320755
645 0.859933733940125
646 0.859785616397858
647 0.85969203710556
648 0.859614908695221
649 0.859411478042603
650 0.859170854091644
651 0.859078943729401
652 0.858723878860474
653 0.858642995357513
654 0.858559787273407
655 0.858520865440369
656 0.858278095722198
657 0.858118534088135
658 0.858016014099121
659 0.857778608798981
660 0.857696056365967
661 0.857638359069824
662 0.857362270355225
663 0.857180833816528
664 0.857087373733521
665 0.857004463672638
666 0.856830775737762
667 0.856725931167603
668 0.856614947319031
669 0.856439352035522
670 0.856225371360779
671 0.85614800453186
672 0.856049120426178
673 0.855895578861237
674 0.855759501457214
675 0.855655372142792
676 0.855583548545837
677 0.855335891246796
678 0.855156898498535
679 0.85501629114151
680 0.854892373085022
681 0.85482132434845
682 0.854544222354889
683 0.854270100593567
684 0.854243099689484
685 0.854203939437866
686 0.854063868522644
687 0.854010045528412
688 0.853864431381226
689 0.853599011898041
690 0.853355586528778
691 0.853286743164062
692 0.85321980714798
693 0.853003978729248
694 0.852938890457153
695 0.852712512016296
696 0.852660894393921
697 0.852570295333862
698 0.852486670017242
699 0.852419495582581
700 0.852245330810547
701 0.852205634117126
702 0.851987063884735
703 0.851928114891052
704 0.851874887943268
705 0.851623117923737
706 0.851517140865326
707 0.851429462432861
708 0.851303398609161
709 0.851231575012207
710 0.85100120306015
711 0.850866794586182
712 0.850842475891113
713 0.850566148757935
714 0.850513637065887
715 0.85044139623642
716 0.850277304649353
717 0.850240170955658
718 0.849970519542694
719 0.84987199306488
720 0.84975928068161
721 0.84965443611145
722 0.849372744560242
723 0.849248886108398
724 0.849080920219421
725 0.848885893821716
726 0.848862528800964
727 0.848719477653503
728 0.848625779151917
729 0.848397493362427
730 0.848374843597412
731 0.848168134689331
732 0.848043024539948
733 0.84795606136322
734 0.847874999046326
735 0.847728073596954
736 0.84748786687851
737 0.847374439239502
738 0.847280025482178
739 0.847027778625488
740 0.846935629844666
741 0.846729934215546
742 0.84655350446701
743 0.846481025218964
744 0.846271455287933
745 0.846004247665405
746 0.84596049785614
747 0.845704674720764
748 0.845543503761292
749 0.845428705215454
750 0.845388352870941
751 0.845358490943909
752 0.845186948776245
753 0.844949424266815
754 0.84491229057312
755 0.844816267490387
756 0.844689905643463
757 0.844562470912933
758 0.844333171844482
759 0.844126284122467
760 0.844027400016785
761 0.843862235546112
762 0.843791544437408
763 0.843542575836182
764 0.843464076519012
765 0.843364119529724
766 0.843178451061249
767 0.843076586723328
768 0.843020796775818
769 0.842921674251556
770 0.842686414718628
771 0.842621207237244
772 0.842597186565399
773 0.842357397079468
774 0.842155039310455
775 0.842042326927185
776 0.842000126838684
777 0.841882109642029
778 0.841751337051392
779 0.841538071632385
780 0.841433703899384
781 0.841234982013702
782 0.841029405593872
783 0.84091454744339
784 0.840773940086365
785 0.840670466423035
786 0.840638399124146
787 0.840427160263062
788 0.840322971343994
789 0.840099453926086
790 0.84002822637558
791 0.839948356151581
792 0.839908242225647
793 0.839748024940491
794 0.839602410793304
795 0.839501857757568
796 0.839398622512817
797 0.839275300502777
798 0.839215517044067
799 0.83910071849823
800 0.838949739933014
801 0.838592231273651
802 0.838511049747467
803 0.838493406772614
804 0.838311314582825
805 0.83822113275528
806 0.837896406650543
807 0.837863564491272
808 0.837812006473541
809 0.837665259838104
810 0.837575316429138
811 0.83730161190033
812 0.837246000766754
813 0.836949348449707
814 0.836826384067535
815 0.836733639240265
816 0.836626291275024
817 0.836530387401581
818 0.836449921131134
819 0.836218297481537
820 0.836042702198029
821 0.835939288139343
822 0.835829794406891
823 0.835663974285126
824 0.835301637649536
825 0.835188448429108
826 0.835139095783234
827 0.835067212581635
828 0.834751665592194
829 0.834692656993866
830 0.834503769874573
831 0.834458649158478
832 0.834268271923065
833 0.834170699119568
834 0.834044575691223
835 0.833879351615906
836 0.833757996559143
837 0.833627104759216
838 0.8334801197052
839 0.833379328250885
840 0.833314120769501
841 0.833114802837372
842 0.832916438579559
843 0.832734823226929
844 0.832660496234894
845 0.832592487335205
846 0.832432568073273
847 0.832143783569336
848 0.831994891166687
849 0.831892669200897
850 0.831732034683228
851 0.831613302230835
852 0.831451773643494
853 0.831418454647064
854 0.831331133842468
855 0.831145107746124
856 0.83098441362381
857 0.830846726894379
858 0.830684185028076
859 0.830504298210144
860 0.830336213111877
861 0.83023601770401
862 0.830044388771057
863 0.8299440741539
864 0.829886555671692
865 0.829816401004791
866 0.829614102840424
867 0.82945591211319
868 0.829415917396545
869 0.82924896478653
870 0.829005241394043
871 0.828895688056946
872 0.828703820705414
873 0.828583359718323
874 0.828313589096069
875 0.828222513198853
876 0.828195452690125
877 0.828018546104431
878 0.827866435050964
879 0.827789545059204
880 0.827688097953796
881 0.827617943286896
882 0.827226340770721
883 0.827184438705444
884 0.827093720436096
885 0.82684326171875
886 0.826773107051849
887 0.826583743095398
888 0.82657253742218
889 0.826241672039032
890 0.82617849111557
891 0.825965344905853
892 0.825774908065796
893 0.825646817684174
894 0.825538039207458
895 0.825309097766876
896 0.825241386890411
897 0.825120210647583
898 0.825009822845459
899 0.824916124343872
900 0.824706137180328
901 0.82464188337326
902 0.824523091316223
903 0.824419021606445
904 0.824348092079163
905 0.824182510375977
906 0.823904275894165
907 0.82385390996933
908 0.823724210262299
909 0.82357394695282
910 0.823406457901001
911 0.823335766792297
912 0.823197364807129
913 0.822993457317352
914 0.822905004024506
915 0.822835147380829
916 0.82272732257843
917 0.822539448738098
918 0.822358310222626
919 0.822194933891296
920 0.822050452232361
921 0.821971654891968
922 0.821851313114166
923 0.821744501590729
924 0.821668863296509
925 0.821518242359161
926 0.821352124214172
927 0.821252405643463
928 0.821169316768646
929 0.821139574050903
930 0.821032047271729
931 0.820990860462189
932 0.820598900318146
933 0.820544540882111
934 0.820413410663605
935 0.820322394371033
936 0.820201575756073
937 0.820137083530426
938 0.819985449314117
939 0.819927096366882
940 0.819572627544403
941 0.819473445415497
942 0.819403409957886
943 0.819330453872681
944 0.819242775440216
945 0.818971037864685
946 0.818836510181427
947 0.818673193454742
948 0.818450570106506
949 0.81832492351532
950 0.818221747875214
951 0.818163335323334
952 0.818121552467346
953 0.818068265914917
954 0.817794144153595
955 0.817754328250885
956 0.817527234554291
957 0.817427098751068
958 0.817281126976013
959 0.817272543907166
960 0.816909313201904
961 0.816731095314026
962 0.816631495952606
963 0.816557884216309
964 0.816501557826996
965 0.816272795200348
966 0.816075325012207
967 0.815880596637726
968 0.815743267536163
969 0.815597832202911
970 0.8155158162117
971 0.815447628498077
972 0.815319299697876
973 0.815164744853973
974 0.814977169036865
975 0.814844071865082
976 0.814760506153107
977 0.814688146114349
978 0.814611196517944
979 0.814597010612488
980 0.814457774162292
981 0.814259111881256
982 0.814209878444672
983 0.814020454883575
984 0.813932240009308
985 0.813776433467865
986 0.8136186003685
987 0.813411235809326
988 0.813272535800934
989 0.813146948814392
990 0.812988877296448
991 0.812861502170563
992 0.812730848789215
993 0.812621176242828
994 0.812509059906006
995 0.812367498874664
996 0.812131106853485
997 0.811941623687744
998 0.811767399311066
999 0.811675846576691
1000 0.811565220355988
1001 0.811511516571045
1002 0.811253726482391
1003 0.811167418956757
1004 0.810979068279266
1005 0.810896158218384
1006 0.81082558631897
1007 0.81059467792511
1008 0.810495913028717
1009 0.810220897197723
1010 0.810145616531372
1011 0.810080051422119
1012 0.809945940971375
1013 0.809723734855652
1014 0.809531092643738
1015 0.809484601020813
1016 0.809212982654572
1017 0.809201300144196
1018 0.809051096439362
1019 0.808948874473572
1020 0.808765232563019
1021 0.808563709259033
1022 0.808444023132324
1023 0.808317124843597
1024 0.808269381523132
1025 0.808131396770477
1026 0.808088660240173
1027 0.807835936546326
1028 0.807696044445038
1029 0.807545363903046
1030 0.807456135749817
1031 0.80732125043869
1032 0.807294189929962
1033 0.80713152885437
1034 0.806990802288055
1035 0.806915819644928
1036 0.806803047657013
1037 0.806655943393707
1038 0.806548833847046
1039 0.806442677974701
1040 0.806307792663574
1041 0.806212544441223
1042 0.806170344352722
1043 0.80587762594223
1044 0.805771708488464
1045 0.805736362934113
1046 0.805512189865112
1047 0.805479526519775
1048 0.80535501241684
1049 0.805212438106537
1050 0.805153131484985
1051 0.804971694946289
1052 0.804787635803223
1053 0.804726004600525
1054 0.804402887821198
1055 0.80419784784317
1056 0.804159939289093
1057 0.804048836231232
1058 0.803945422172546
1059 0.803756833076477
1060 0.803633093833923
1061 0.803444266319275
1062 0.803440868854523
1063 0.803338348865509
1064 0.803199410438538
1065 0.802853226661682
1066 0.802800714969635
1067 0.802547037601471
1068 0.802496194839478
1069 0.802280128002167
1070 0.80223149061203
1071 0.802118480205536
1072 0.801935315132141
1073 0.801916360855103
1074 0.801775097846985
1075 0.801563501358032
1076 0.801463425159454
1077 0.801320195198059
1078 0.801185011863708
1079 0.801115036010742
1080 0.800826370716095
1081 0.800787210464478
1082 0.800644636154175
1083 0.800587296485901
1084 0.800514340400696
1085 0.800403475761414
1086 0.800235211849213
1087 0.800078332424164
1088 0.80003947019577
1089 0.799784064292908
1090 0.7996985912323
1091 0.799656689167023
1092 0.799598157405853
1093 0.799269616603851
1094 0.799187362194061
1095 0.799024820327759
1096 0.798826277256012
1097 0.798721015453339
1098 0.798680901527405
1099 0.798551976680756
1100 0.798487722873688
1101 0.798344194889069
1102 0.798269629478455
1103 0.798120737075806
1104 0.797983527183533
1105 0.797823071479797
1106 0.797583878040314
1107 0.79746401309967
1108 0.797309756278992
1109 0.79728227853775
1110 0.79709655046463
1111 0.797012209892273
1112 0.796829640865326
1113 0.796724557876587
1114 0.796590447425842
1115 0.796476423740387
1116 0.796454071998596
1117 0.796340942382812
1118 0.796139001846313
1119 0.796002805233002
1120 0.795864522457123
1121 0.795787990093231
1122 0.795683562755585
1123 0.795504629611969
1124 0.795405983924866
1125 0.795291066169739
1126 0.795255959033966
1127 0.795188009738922
1128 0.794853448867798
1129 0.794772922992706
1130 0.79463517665863
1131 0.79449737071991
1132 0.79437392950058
1133 0.794245779514313
1134 0.793953478336334
1135 0.793830871582031
1136 0.793748617172241
1137 0.793673157691956
1138 0.793484389781952
1139 0.793442487716675
1140 0.793372869491577
1141 0.793193101882935
1142 0.793071746826172
1143 0.79283732175827
1144 0.792693912982941
1145 0.792515158653259
1146 0.792408406734467
1147 0.792288184165955
1148 0.792242765426636
1149 0.792072117328644
1150 0.792025089263916
1151 0.791941463947296
1152 0.791869163513184
1153 0.79170948266983
1154 0.791516125202179
1155 0.791441202163696
1156 0.791282534599304
1157 0.791231513023376
1158 0.791134476661682
1159 0.791023731231689
1160 0.790770828723907
1161 0.79070520401001
1162 0.79065728187561
1163 0.790381491184235
1164 0.790298938751221
1165 0.790123164653778
1166 0.790003061294556
1167 0.789984703063965
1168 0.789856016635895
1169 0.78969818353653
1170 0.789679169654846
1171 0.789526581764221
1172 0.78946852684021
1173 0.789259493350983
1174 0.789240956306458
1175 0.789173185825348
1176 0.7889404296875
1177 0.788793921470642
1178 0.78867644071579
1179 0.788597524166107
1180 0.78847724199295
1181 0.788348436355591
1182 0.788308680057526
1183 0.788192868232727
1184 0.788123726844788
1185 0.788018345832825
1186 0.787764310836792
1187 0.787709653377533
1188 0.787615537643433
1189 0.787526845932007
1190 0.787412583827972
1191 0.787306249141693
1192 0.787151038646698
1193 0.787074863910675
1194 0.78693151473999
1195 0.78674578666687
1196 0.786706686019897
1197 0.78663843870163
1198 0.786506235599518
1199 0.78641003370285
1200 0.786194920539856
1201 0.786063671112061
1202 0.786019504070282
1203 0.785917520523071
1204 0.785746097564697
1205 0.785584270954132
1206 0.785538673400879
1207 0.785438239574432
1208 0.785379946231842
1209 0.785194337368011
1210 0.78510320186615
1211 0.784926652908325
1212 0.784738123416901
1213 0.784679114818573
1214 0.784644484519958
1215 0.784525871276855
1216 0.784318327903748
1217 0.784196734428406
1218 0.784084677696228
1219 0.784020125865936
1220 0.783974230289459
1221 0.783831596374512
1222 0.783733367919922
1223 0.783660233020782
1224 0.783535540103912
1225 0.783450663089752
1226 0.783324718475342
1227 0.783185541629791
1228 0.782998621463776
1229 0.782920241355896
1230 0.782873451709747
1231 0.782739222049713
1232 0.78255033493042
1233 0.782288789749146
1234 0.78227162361145
1235 0.782069623470306
1236 0.782061100006104
1237 0.781944394111633
1238 0.781860888004303
1239 0.781697988510132
1240 0.781663775444031
1241 0.781432032585144
1242 0.78119683265686
1243 0.78109472990036
1244 0.781045734882355
1245 0.780960977077484
1246 0.780823707580566
1247 0.780770003795624
1248 0.780599176883698
1249 0.780411541461945
1250 0.780340194702148
1251 0.78027755022049
1252 0.780135750770569
1253 0.780062139034271
1254 0.779951751232147
1255 0.779892444610596
1256 0.779656171798706
1257 0.779576063156128
1258 0.77928215265274
1259 0.779181778430939
1260 0.779014647006989
1261 0.778890073299408
1262 0.778848707675934
1263 0.77869576215744
1264 0.778472900390625
1265 0.778405368328094
1266 0.778280258178711
1267 0.778268396854401
1268 0.778065383434296
1269 0.777999758720398
1270 0.777819693088531
1271 0.777646243572235
1272 0.777440369129181
1273 0.777408123016357
1274 0.777367532253265
1275 0.777278780937195
1276 0.77718061208725
1277 0.776879727840424
1278 0.776624441146851
1279 0.776507675647736
1280 0.776357531547546
1281 0.776240885257721
1282 0.776127457618713
1283 0.776019096374512
1284 0.775854587554932
1285 0.775741934776306
1286 0.7756667137146
1287 0.775572896003723
1288 0.775531053543091
1289 0.775514364242554
1290 0.775104999542236
1291 0.775020599365234
1292 0.774903535842896
1293 0.774879157543182
1294 0.774629175662994
1295 0.774529576301575
1296 0.774358868598938
1297 0.77431046962738
1298 0.774222671985626
1299 0.774104118347168
1300 0.77390193939209
1301 0.773806989192963
1302 0.773622751235962
1303 0.773585081100464
1304 0.773339569568634
1305 0.773308455944061
1306 0.77311760187149
1307 0.772992491722107
1308 0.772860825061798
1309 0.772709429264069
1310 0.772616505622864
1311 0.772500097751617
1312 0.772445261478424
1313 0.77239716053009
1314 0.772306084632874
1315 0.772032916545868
1316 0.771792471408844
1317 0.771736025810242
1318 0.771587908267975
1319 0.771564662456512
1320 0.77134770154953
1321 0.771205008029938
1322 0.771088063716888
1323 0.770967483520508
1324 0.770804464817047
1325 0.770714521408081
1326 0.770646333694458
1327 0.770413339138031
1328 0.770176112651825
1329 0.770009279251099
1330 0.769891202449799
1331 0.769853293895721
1332 0.769624710083008
1333 0.769486367702484
1334 0.769379556179047
1335 0.769209504127502
1336 0.769104659557343
1337 0.769025385379791
1338 0.768836319446564
1339 0.768782675266266
1340 0.768586575984955
1341 0.768470823764801
1342 0.768405139446259
1343 0.768319070339203
1344 0.768214702606201
1345 0.768180787563324
1346 0.768023490905762
1347 0.767911553382874
1348 0.767652273178101
1349 0.767626404762268
1350 0.767393946647644
1351 0.767368018627167
1352 0.767201900482178
1353 0.767077445983887
1354 0.766991853713989
1355 0.766852974891663
1356 0.766767501831055
1357 0.766605257987976
1358 0.766420423984528
1359 0.766315162181854
1360 0.766225636005402
1361 0.766070961952209
1362 0.765879213809967
1363 0.765787959098816
1364 0.76576030254364
1365 0.765547573566437
1366 0.765500843524933
1367 0.76542717218399
1368 0.765304863452911
1369 0.765261292457581
1370 0.765154302120209
1371 0.764940679073334
1372 0.764780282974243
1373 0.764651775360107
1374 0.764500558376312
1375 0.764321684837341
1376 0.764131724834442
1377 0.764043271541595
1378 0.76377809047699
1379 0.763709425926208
1380 0.763541758060455
1381 0.763487219810486
1382 0.763411283493042
1383 0.763347506523132
1384 0.763132035732269
1385 0.763040781021118
1386 0.762973785400391
1387 0.762859225273132
1388 0.762730836868286
1389 0.762574553489685
1390 0.762543141841888
1391 0.762394964694977
1392 0.762287795543671
1393 0.762118816375732
1394 0.761965155601501
1395 0.761822581291199
1396 0.76170402765274
1397 0.761602461338043
1398 0.761414647102356
1399 0.761336207389832
1400 0.761167109012604
1401 0.761104464530945
1402 0.760994732379913
1403 0.760891675949097
1404 0.760765075683594
1405 0.760618209838867
1406 0.760391533374786
1407 0.760234415531158
1408 0.760205805301666
1409 0.760049223899841
1410 0.759979605674744
1411 0.759755373001099
1412 0.759628534317017
1413 0.759601473808289
1414 0.759489417076111
1415 0.75933700799942
1416 0.759160220623016
1417 0.759084582328796
1418 0.758950471878052
1419 0.758894741535187
1420 0.758719086647034
1421 0.75857412815094
1422 0.758382797241211
1423 0.758307695388794
1424 0.758206605911255
1425 0.758162379264832
1426 0.758020162582397
1427 0.757958769798279
1428 0.757941246032715
1429 0.757671415805817
1430 0.757634580135345
1431 0.757506608963013
1432 0.757448971271515
1433 0.757373034954071
1434 0.757165253162384
1435 0.757025957107544
1436 0.756969273090363
1437 0.756916463375092
1438 0.756889164447784
1439 0.756650626659393
1440 0.756471872329712
1441 0.756416022777557
1442 0.756259560585022
1443 0.756231606006622
1444 0.756109297275543
1445 0.755971908569336
1446 0.755737006664276
1447 0.755710124969482
1448 0.755633533000946
1449 0.755489408969879
1450 0.755330502986908
1451 0.755223989486694
1452 0.755075693130493
1453 0.755037009716034
1454 0.754947662353516
1455 0.754875898361206
1456 0.7547727227211
1457 0.754597723484039
1458 0.75441974401474
1459 0.754209160804749
1460 0.754115223884583
1461 0.75402045249939
1462 0.753848671913147
1463 0.753668427467346
1464 0.753549218177795
1465 0.75346302986145
1466 0.753417611122131
1467 0.753299474716187
1468 0.753082931041718
1469 0.753067076206207
1470 0.752910792827606
1471 0.752860128879547
1472 0.752697467803955
1473 0.752614080905914
1474 0.752470195293427
1475 0.752278923988342
1476 0.752152323722839
1477 0.752106070518494
1478 0.751932978630066
1479 0.751862108707428
1480 0.751708924770355
1481 0.75143027305603
1482 0.751307964324951
1483 0.75120621919632
1484 0.751170039176941
1485 0.751004219055176
1486 0.750846266746521
1487 0.750804603099823
1488 0.750622153282166
1489 0.750558733940125
1490 0.750476121902466
1491 0.750430524349213
1492 0.75038605928421
1493 0.750245034694672
1494 0.750192821025848
1495 0.749959886074066
1496 0.749892890453339
1497 0.749734044075012
1498 0.749671459197998
1499 0.749482154846191
1500 0.749395906925201
1501 0.749293744564056
1502 0.749147534370422
1503 0.748985707759857
1504 0.74893981218338
1505 0.748791515827179
1506 0.74864399433136
1507 0.748626291751862
1508 0.748549044132233
1509 0.748463034629822
1510 0.748182952404022
1511 0.748138785362244
1512 0.748106896877289
1513 0.747892260551453
1514 0.747708976268768
1515 0.747682929039001
1516 0.747488379478455
1517 0.747475206851959
1518 0.747380793094635
1519 0.747147977352142
1520 0.746947109699249
1521 0.746914625167847
1522 0.746839880943298
1523 0.746763825416565
1524 0.746667861938477
1525 0.746584534645081
1526 0.74642139673233
1527 0.746329367160797
1528 0.746159017086029
1529 0.74592137336731
1530 0.745852530002594
1531 0.745800614356995
1532 0.745613038539886
1533 0.745492875576019
1534 0.74539989233017
1535 0.745384275913239
1536 0.74532675743103
1537 0.745092868804932
1538 0.745044946670532
1539 0.744858682155609
1540 0.744763135910034
1541 0.74464339017868
1542 0.744563043117523
1543 0.744342625141144
1544 0.744215965270996
1545 0.7441326379776
1546 0.744031846523285
1547 0.743876516819
1548 0.743730783462524
1549 0.743678450584412
1550 0.743561506271362
1551 0.743440210819244
1552 0.743390738964081
1553 0.743222773075104
1554 0.74312162399292
1555 0.743037283420563
1556 0.742908179759979
1557 0.742699503898621
1558 0.742646872997284
1559 0.7425337433815
1560 0.742440521717072
1561 0.742344856262207
1562 0.74225252866745
1563 0.742185592651367
1564 0.741739332675934
1565 0.741547405719757
1566 0.741496622562408
1567 0.741363048553467
1568 0.741302609443665
1569 0.741281926631927
1570 0.741029679775238
1571 0.741003334522247
1572 0.74083423614502
1573 0.740701794624329
1574 0.740556418895721
1575 0.740461945533752
1576 0.740326702594757
1577 0.739952802658081
1578 0.739930987358093
1579 0.739794492721558
1580 0.739617049694061
1581 0.739550173282623
1582 0.739495575428009
1583 0.739315152168274
1584 0.73928028345108
1585 0.739096701145172
1586 0.73899257183075
1587 0.738922417163849
1588 0.738849580287933
1589 0.738611400127411
1590 0.738453567028046
1591 0.738229393959045
1592 0.738072633743286
1593 0.738030195236206
1594 0.737940490245819
1595 0.737758457660675
1596 0.737717032432556
1597 0.737542390823364
1598 0.737454354763031
1599 0.737349629402161
1600 0.737275123596191
1601 0.737224876880646
1602 0.737080752849579
1603 0.737037539482117
1604 0.736939311027527
1605 0.736767292022705
1606 0.736611068248749
1607 0.736454427242279
1608 0.736438810825348
1609 0.73631340265274
1610 0.736281931400299
1611 0.736233413219452
1612 0.736057341098785
1613 0.735885322093964
1614 0.735757350921631
1615 0.73570704460144
1616 0.735666215419769
1617 0.735525190830231
1618 0.735399305820465
1619 0.735240936279297
1620 0.735177576541901
1621 0.735062539577484
1622 0.734959840774536
1623 0.734816193580627
1624 0.734764158725739
1625 0.734589338302612
1626 0.734474420547485
1627 0.734381675720215
1628 0.734226226806641
1629 0.733981847763062
1630 0.733892321586609
1631 0.733767569065094
1632 0.733689367771149
1633 0.733517587184906
1634 0.733347475528717
1635 0.733166456222534
1636 0.733027398586273
1637 0.732959032058716
1638 0.732671201229095
1639 0.732525408267975
1640 0.732403814792633
1641 0.73224675655365
1642 0.732175886631012
1643 0.732099175453186
1644 0.732009470462799
1645 0.731740951538086
1646 0.731654703617096
1647 0.731493771076202
1648 0.731469690799713
1649 0.731251776218414
1650 0.731238305568695
1651 0.731169462203979
1652 0.730985283851624
1653 0.730839431285858
1654 0.730737447738647
1655 0.730715155601501
1656 0.73050445318222
1657 0.730365991592407
1658 0.730176448822021
1659 0.73010528087616
1660 0.730026960372925
1661 0.72981595993042
1662 0.729705512523651
1663 0.729630529880524
1664 0.729511380195618
1665 0.729414045810699
1666 0.729310929775238
1667 0.729212522506714
1668 0.729053318500519
1669 0.728790044784546
1670 0.728655099868774
1671 0.728555202484131
1672 0.728503346443176
1673 0.728402256965637
1674 0.728247165679932
1675 0.728043079376221
1676 0.727905988693237
1677 0.727879405021667
1678 0.727687239646912
1679 0.727608561515808
1680 0.727459311485291
1681 0.727313697338104
1682 0.727196156978607
1683 0.727048575878143
1684 0.726846933364868
1685 0.726798057556152
1686 0.726700901985168
1687 0.726594686508179
1688 0.72650545835495
1689 0.726297974586487
1690 0.726102411746979
1691 0.726057887077332
1692 0.725900948047638
1693 0.725691378116608
1694 0.725428760051727
1695 0.725376009941101
1696 0.725268006324768
1697 0.725061237812042
1698 0.724890828132629
1699 0.724772036075592
1700 0.724678933620453
1701 0.72444361448288
1702 0.724309921264648
1703 0.72430294752121
1704 0.724136471748352
1705 0.724058866500854
1706 0.724044740200043
1707 0.723871171474457
1708 0.723802864551544
1709 0.723635911941528
1710 0.723547220230103
1711 0.723343193531036
1712 0.723324954509735
1713 0.723119616508484
1714 0.722980499267578
1715 0.72291225194931
1716 0.722797572612762
1717 0.722707867622375
1718 0.722584664821625
1719 0.722536742687225
1720 0.722247540950775
1721 0.722171604633331
1722 0.721945881843567
1723 0.721832871437073
1724 0.721660435199738
1725 0.721430063247681
1726 0.721379578113556
1727 0.721265256404877
1728 0.721194267272949
1729 0.721002161502838
1730 0.720936238765717
1731 0.72076290845871
1732 0.720649540424347
1733 0.720574736595154
1734 0.720506191253662
1735 0.720395684242249
1736 0.720223546028137
1737 0.720071971416473
1738 0.720056414604187
1739 0.71989232301712
1740 0.719724476337433
1741 0.719663023948669
1742 0.719601571559906
1743 0.719396233558655
1744 0.719312608242035
1745 0.719218552112579
1746 0.719149470329285
1747 0.718993723392487
1748 0.718672573566437
1749 0.718499422073364
1750 0.718415856361389
1751 0.718313694000244
1752 0.718055367469788
1753 0.717918992042542
1754 0.717829525470734
1755 0.717797458171844
1756 0.717680871486664
1757 0.717629551887512
1758 0.71737003326416
1759 0.7171590924263
1760 0.717086791992188
1761 0.717021882534027
1762 0.716916620731354
1763 0.716836929321289
1764 0.716590821743011
1765 0.716378748416901
1766 0.716123640537262
1767 0.716042101383209
1768 0.716005563735962
1769 0.71582818031311
1770 0.715656399726868
1771 0.715549290180206
1772 0.715416669845581
1773 0.715381681919098
1774 0.715253889560699
1775 0.715090870857239
1776 0.715003967285156
1777 0.714844226837158
1778 0.714763879776001
1779 0.714674174785614
1780 0.714609622955322
1781 0.714484095573425
1782 0.714282751083374
1783 0.714235961437225
1784 0.714045107364655
1785 0.713907718658447
1786 0.71388840675354
1787 0.713798582553864
1788 0.713721096515656
1789 0.713562607765198
1790 0.713402628898621
1791 0.71332848072052
1792 0.71324622631073
1793 0.713112056255341
1794 0.71295028924942
1795 0.71279239654541
1796 0.71267706155777
1797 0.712625503540039
1798 0.712617039680481
1799 0.712397754192352
1800 0.712326526641846
1801 0.712192952632904
1802 0.71208918094635
1803 0.712028384208679
1804 0.71185427904129
1805 0.711771965026855
1806 0.711688697338104
1807 0.71160763502121
1808 0.711402177810669
1809 0.711233794689178
1810 0.711157977581024
1811 0.711081683635712
1812 0.710904181003571
1813 0.710630595684052
1814 0.710514485836029
1815 0.710442304611206
1816 0.710330307483673
1817 0.710206866264343
1818 0.710102081298828
1819 0.70992785692215
1820 0.709837734699249
1821 0.70962119102478
1822 0.709489345550537
1823 0.709367454051971
1824 0.709150016307831
1825 0.709107637405396
1826 0.708838045597076
1827 0.708780884742737
1828 0.708682179450989
1829 0.708593189716339
1830 0.70846152305603
1831 0.708218991756439
1832 0.708132445812225
1833 0.708026766777039
1834 0.707921206951141
1835 0.707788109779358
1836 0.707625687122345
1837 0.70747298002243
1838 0.707390606403351
1839 0.707295835018158
1840 0.707136511802673
1841 0.707017481327057
1842 0.706908702850342
1843 0.706646919250488
1844 0.706616938114166
1845 0.706467390060425
1846 0.706298053264618
1847 0.706225991249084
1848 0.706120669841766
1849 0.70605343580246
1850 0.70598441362381
1851 0.705796718597412
1852 0.705702364444733
1853 0.705583512783051
1854 0.705472230911255
1855 0.705398857593536
1856 0.705153346061707
1857 0.7049520611763
1858 0.704929530620575
1859 0.704718172550201
1860 0.704566061496735
1861 0.704406917095184
1862 0.704300105571747
1863 0.704206585884094
1864 0.704132795333862
1865 0.70406711101532
1866 0.703773260116577
1867 0.703677594661713
1868 0.703554272651672
1869 0.703397810459137
1870 0.703261733055115
1871 0.70306259393692
1872 0.703001797199249
1873 0.702974677085876
1874 0.702831447124481
1875 0.70264595746994
1876 0.702598035335541
1877 0.702481150627136
1878 0.702394008636475
1879 0.702368259429932
1880 0.702231109142303
1881 0.702078759670258
1882 0.701926469802856
1883 0.701783537864685
1884 0.701733469963074
1885 0.701542735099792
1886 0.701427340507507
1887 0.70132303237915
1888 0.701268255710602
1889 0.701064825057983
1890 0.700985491275787
1891 0.700916349887848
1892 0.700743138790131
1893 0.700622856616974
1894 0.700446784496307
1895 0.700369000434875
1896 0.700351774692535
1897 0.700190603733063
1898 0.700087308883667
1899 0.700053691864014
1900 0.70000559091568
1901 0.69979053735733
1902 0.699686706066132
1903 0.699527204036713
1904 0.699340999126434
1905 0.699245750904083
1906 0.699225425720215
1907 0.699116110801697
1908 0.698867917060852
1909 0.698828399181366
1910 0.698751628398895
1911 0.698652327060699
1912 0.698422849178314
1913 0.698364734649658
1914 0.698266565799713
1915 0.698135375976562
1916 0.697926759719849
1917 0.697904765605927
1918 0.697854995727539
1919 0.697648167610168
1920 0.697447538375854
1921 0.69737583398819
1922 0.69732141494751
1923 0.697242796421051
1924 0.697011172771454
1925 0.696960687637329
1926 0.696870028972626
1927 0.696633458137512
1928 0.696588397026062
1929 0.696454465389252
1930 0.696367979049683
1931 0.696169257164001
1932 0.695927560329437
1933 0.695891678333282
1934 0.695708870887756
1935 0.695620596408844
1936 0.695560395717621
1937 0.695433497428894
1938 0.695334017276764
1939 0.695220410823822
1940 0.695052206516266
1941 0.694926023483276
1942 0.694856643676758
1943 0.694774210453033
1944 0.694641530513763
1945 0.694513916969299
1946 0.69440233707428
1947 0.694342792034149
1948 0.694208741188049
1949 0.694041192531586
1950 0.693876385688782
1951 0.693736553192139
1952 0.693694829940796
1953 0.693588078022003
1954 0.6934934258461
1955 0.693391025066376
1956 0.693215548992157
1957 0.693004071712494
1958 0.692812860012054
1959 0.69276750087738
1960 0.692668437957764
1961 0.692507684230804
1962 0.692412376403809
1963 0.692299902439117
1964 0.692185938358307
1965 0.692030251026154
1966 0.691927850246429
1967 0.691724598407745
1968 0.691518008708954
1969 0.691499769687653
1970 0.691403448581696
1971 0.69132786989212
1972 0.691165804862976
1973 0.691053211688995
1974 0.690974354743958
1975 0.690883636474609
1976 0.690744578838348
1977 0.690699756145477
1978 0.690405249595642
1979 0.690325558185577
1980 0.690281093120575
1981 0.690158486366272
1982 0.690054059028625
1983 0.689873993396759
1984 0.689845740795135
1985 0.689750015735626
1986 0.689581334590912
1987 0.689464688301086
1988 0.689378917217255
1989 0.689240634441376
1990 0.689115464687347
1991 0.689047992229462
1992 0.688963711261749
1993 0.688669681549072
1994 0.688460469245911
1995 0.688365042209625
1996 0.688279628753662
1997 0.688127398490906
1998 0.688002288341522
1999 0.687977731227875
2000 0.68783301115036
2001 0.687708020210266
2002 0.687663078308105
2003 0.68751847743988
2004 0.687273919582367
2005 0.687214136123657
2006 0.687121570110321
2007 0.687075436115265
2008 0.686813592910767
2009 0.686701238155365
2010 0.686646580696106
2011 0.686493217945099
2012 0.686237096786499
2013 0.686148583889008
2014 0.685972392559052
2015 0.685932576656342
2016 0.685878157615662
2017 0.685819685459137
2018 0.685629367828369
2019 0.6854248046875
2020 0.685348451137543
2021 0.685298800468445
2022 0.685156881809235
2023 0.685059189796448
2024 0.685005962848663
2025 0.684808135032654
2026 0.684615552425385
2027 0.684547126293182
2028 0.684503376483917
2029 0.684327483177185
2030 0.684136092662811
2031 0.684024930000305
2032 0.683891475200653
2033 0.683797478675842
2034 0.683601140975952
2035 0.683555603027344
2036 0.683492183685303
2037 0.683398008346558
2038 0.683337271213531
2039 0.683302760124207
2040 0.683011889457703
2041 0.682953238487244
2042 0.682705879211426
2043 0.682600855827332
2044 0.682495355606079
2045 0.682340741157532
2046 0.682332754135132
2047 0.682220935821533
2048 0.682043313980103
2049 0.681939601898193
2050 0.681869029998779
2051 0.681814551353455
2052 0.681567490100861
2053 0.681548416614532
2054 0.681444585323334
2055 0.68137788772583
2056 0.681150078773499
2057 0.680958032608032
2058 0.680888772010803
2059 0.680854916572571
2060 0.680766046047211
2061 0.680576145648956
2062 0.680470764636993
2063 0.68033766746521
2064 0.680225729942322
2065 0.680099546909332
2066 0.679941415786743
2067 0.679791986942291
2068 0.679766178131104
2069 0.679660439491272
2070 0.679544687271118
2071 0.67947518825531
2072 0.67935836315155
2073 0.679276347160339
2074 0.679120242595673
2075 0.678918182849884
2076 0.678861379623413
2077 0.678801655769348
2078 0.678693771362305
2079 0.678625166416168
2080 0.678572356700897
2081 0.678337395191193
2082 0.678198456764221
2083 0.678055047988892
2084 0.678007066249847
2085 0.677956342697144
2086 0.677760541439056
2087 0.677696526050568
2088 0.677476823329926
2089 0.677382051944733
2090 0.677276968955994
2091 0.677235960960388
2092 0.67712128162384
2093 0.677022397518158
2094 0.676834464073181
2095 0.676666975021362
2096 0.67652690410614
2097 0.676379323005676
2098 0.676344931125641
2099 0.67625367641449
2100 0.676236093044281
2101 0.676127433776855
2102 0.675936639308929
2103 0.675826668739319
2104 0.675693094730377
2105 0.675636529922485
2106 0.675435185432434
2107 0.67538845539093
2108 0.675326585769653
2109 0.675240576267242
2110 0.675169706344604
2111 0.675043821334839
2112 0.674922108650208
2113 0.674882829189301
2114 0.67472904920578
2115 0.674655318260193
2116 0.674542129039764
2117 0.674437344074249
2118 0.674283087253571
2119 0.674211919307709
2120 0.674121201038361
2121 0.674082696437836
2122 0.673955082893372
2123 0.673820912837982
2124 0.67374861240387
2125 0.673632860183716
2126 0.673609435558319
2127 0.673388659954071
2128 0.67328542470932
2129 0.673011600971222
2130 0.672889471054077
2131 0.672734916210175
2132 0.672584593296051
2133 0.67249870300293
2134 0.67240709066391
2135 0.672383427619934
2136 0.672309637069702
2137 0.672048389911652
2138 0.671993494033813
2139 0.671798944473267
2140 0.671708881855011
2141 0.671560525894165
2142 0.671435296535492
2143 0.671300888061523
2144 0.671172320842743
2145 0.670994400978088
2146 0.670926153659821
2147 0.670779764652252
2148 0.670592248439789
2149 0.670533955097198
2150 0.67043548822403
2151 0.670295536518097
2152 0.670084714889526
2153 0.670040547847748
2154 0.669898092746735
2155 0.669780194759369
2156 0.669714510440826
2157 0.669605016708374
2158 0.669479012489319
2159 0.669305920600891
2160 0.669179618358612
2161 0.669077157974243
2162 0.668838739395142
2163 0.668680846691132
2164 0.668428242206573
2165 0.668402075767517
2166 0.668331205844879
2167 0.668127596378326
2168 0.667965888977051
2169 0.667852699756622
2170 0.667706906795502
2171 0.667510211467743
2172 0.667250454425812
2173 0.667178750038147
2174 0.667112946510315
2175 0.667021572589874
2176 0.666818618774414
2177 0.666743397712708
2178 0.66665244102478
2179 0.666563749313354
2180 0.666446030139923
2181 0.666301608085632
2182 0.666146039962769
2183 0.6659916639328
2184 0.665926873683929
2185 0.665747404098511
2186 0.665646433830261
2187 0.665296256542206
2188 0.665196001529694
2189 0.665135204792023
2190 0.665014266967773
2191 0.664823770523071
2192 0.664661943912506
2193 0.664618790149689
2194 0.664483666419983
2195 0.664442479610443
2196 0.664262890815735
2197 0.664210855960846
2198 0.664076089859009
2199 0.6639044880867
2200 0.663777709007263
2201 0.663539469242096
2202 0.663417041301727
2203 0.66328763961792
2204 0.663230895996094
2205 0.662973642349243
2206 0.662868082523346
2207 0.662806272506714
2208 0.662646234035492
2209 0.662556290626526
2210 0.662245273590088
2211 0.662200093269348
2212 0.662079334259033
2213 0.661987960338593
2214 0.661877453327179
2215 0.661666393280029
2216 0.661589324474335
2217 0.661489069461823
2218 0.661274492740631
2219 0.661184132099152
2220 0.661129832267761
2221 0.661034464836121
2222 0.660743117332458
2223 0.660668134689331
2224 0.660601615905762
2225 0.660558998584747
2226 0.660195648670197
2227 0.660089790821075
2228 0.659948647022247
2229 0.659743130207062
2230 0.65942794084549
2231 0.659249126911163
2232 0.659239768981934
2233 0.659107863903046
2234 0.658963978290558
2235 0.65876716375351
2236 0.658741891384125
2237 0.658560156822205
2238 0.658416926860809
2239 0.658280372619629
2240 0.65809953212738
2241 0.657860457897186
2242 0.657745957374573
2243 0.657509386539459
2244 0.657408952713013
2245 0.657225668430328
2246 0.657087624073029
2247 0.656971991062164
2248 0.656791746616364
2249 0.656673610210419
2250 0.656592547893524
2251 0.65643572807312
2252 0.656361281871796
2253 0.656094074249268
2254 0.655847907066345
2255 0.655789077281952
2256 0.655693054199219
2257 0.655538976192474
2258 0.655439913272858
2259 0.655226945877075
2260 0.655184805393219
2261 0.655114054679871
2262 0.655051290988922
2263 0.654902756214142
2264 0.654782772064209
2265 0.654642879962921
2266 0.654549717903137
2267 0.6544189453125
2268 0.654273092746735
2269 0.654160439968109
2270 0.654060423374176
2271 0.653979539871216
2272 0.65372097492218
2273 0.653718590736389
2274 0.653614044189453
2275 0.6534783244133
2276 0.653293013572693
2277 0.653167426586151
2278 0.653063654899597
2279 0.652982831001282
2280 0.652893781661987
2281 0.652865827083588
2282 0.652607202529907
2283 0.652432501316071
2284 0.652385473251343
2285 0.652318835258484
2286 0.652174830436707
2287 0.652019321918488
2288 0.651872456073761
2289 0.651762306690216
2290 0.65155303478241
2291 0.651492238044739
2292 0.651421368122101
2293 0.651389300823212
2294 0.651209890842438
2295 0.65105789899826
2296 0.651006579399109
2297 0.650781869888306
2298 0.650592505931854
2299 0.650506436824799
2300 0.650444567203522
2301 0.650369226932526
2302 0.650137603282928
2303 0.650121808052063
2304 0.649869918823242
2305 0.649787247180939
2306 0.649680078029633
2307 0.649611949920654
2308 0.649389743804932
2309 0.649273097515106
2310 0.649233937263489
2311 0.649001836776733
2312 0.648818135261536
2313 0.648757040500641
2314 0.648298740386963
2315 0.648153007030487
2316 0.648134827613831
2317 0.647964000701904
2318 0.64773827791214
2319 0.647651135921478
2320 0.647482752799988
2321 0.647349417209625
2322 0.64721155166626
2323 0.647065997123718
2324 0.646876096725464
2325 0.646855711936951
2326 0.646774888038635
2327 0.646557092666626
2328 0.646332144737244
2329 0.646023213863373
2330 0.645946025848389
2331 0.645829379558563
2332 0.645569980144501
2333 0.645487785339355
2334 0.645393371582031
2335 0.645282387733459
2336 0.644998729228973
2337 0.644910454750061
2338 0.644850552082062
2339 0.644629418849945
2340 0.644402146339417
2341 0.644287347793579
2342 0.64423930644989
2343 0.643997311592102
2344 0.643861174583435
2345 0.643741726875305
2346 0.64373505115509
2347 0.643662929534912
2348 0.643614053726196
2349 0.643543004989624
2350 0.643328011035919
2351 0.643202543258667
2352 0.642919898033142
2353 0.642887532711029
2354 0.64274275302887
2355 0.64269095659256
2356 0.64253157377243
2357 0.642506539821625
2358 0.642439901828766
2359 0.642241477966309
2360 0.642183601856232
2361 0.64209109544754
2362 0.641966462135315
2363 0.641813516616821
2364 0.641683578491211
2365 0.64165723323822
2366 0.641610085964203
2367 0.641552031040192
2368 0.641452491283417
2369 0.641294240951538
2370 0.641120135784149
2371 0.641028106212616
2372 0.640873610973358
2373 0.640844941139221
2374 0.640704929828644
2375 0.640620768070221
2376 0.640405058860779
2377 0.640331447124481
2378 0.640283942222595
2379 0.640159785747528
2380 0.639937520027161
2381 0.639812707901001
2382 0.639768004417419
2383 0.639362037181854
2384 0.63923054933548
2385 0.639138877391815
2386 0.639031231403351
2387 0.639015257358551
2388 0.638808488845825
2389 0.638706088066101
2390 0.638567507266998
2391 0.638387441635132
2392 0.638293445110321
2393 0.638171792030334
2394 0.638059139251709
2395 0.63792610168457
2396 0.637764275074005
2397 0.637674987316132
2398 0.637629091739655
2399 0.637544512748718
2400 0.637449383735657
2401 0.637365877628326
2402 0.637116849422455
2403 0.637016296386719
2404 0.636906743049622
2405 0.636781752109528
2406 0.636548817157745
2407 0.636513769626617
2408 0.636447072029114
2409 0.636093735694885
2410 0.636009991168976
2411 0.635934114456177
2412 0.635703384876251
2413 0.635613322257996
2414 0.635546684265137
2415 0.635461688041687
2416 0.635311722755432
2417 0.635261058807373
2418 0.635070979595184
2419 0.634991705417633
2420 0.634861707687378
2421 0.63474178314209
2422 0.634539127349854
2423 0.634456098079681
2424 0.634398400783539
2425 0.634234964847565
2426 0.634075820446014
2427 0.634015917778015
2428 0.633713066577911
2429 0.633671522140503
2430 0.63343471288681
2431 0.633381485939026
2432 0.633350968360901
2433 0.633209586143494
2434 0.632979571819305
2435 0.632804751396179
2436 0.632659018039703
2437 0.632600426673889
2438 0.632502555847168
2439 0.63238000869751
2440 0.63218754529953
2441 0.632128477096558
2442 0.631908476352692
2443 0.631881892681122
2444 0.631877303123474
2445 0.631728112697601
2446 0.631401240825653
2447 0.631230652332306
2448 0.631092190742493
2449 0.630851089954376
2450 0.630794942378998
2451 0.630624115467072
2452 0.63058602809906
2453 0.630431354045868
2454 0.630309164524078
2455 0.630232274532318
2456 0.630134046077728
2457 0.629857420921326
2458 0.629785776138306
2459 0.629704475402832
2460 0.629617393016815
2461 0.629425704479218
2462 0.629321277141571
2463 0.629099369049072
2464 0.629001915454865
2465 0.628745019435883
2466 0.628575146198273
2467 0.628525018692017
2468 0.628341019153595
2469 0.628294348716736
2470 0.628208458423615
2471 0.628099739551544
2472 0.627973139286041
2473 0.627910614013672
2474 0.627750813961029
2475 0.627629995346069
2476 0.627597987651825
2477 0.627423167228699
2478 0.627246797084808
2479 0.627097070217133
2480 0.627061486244202
2481 0.626952886581421
2482 0.626793444156647
2483 0.626641154289246
2484 0.626464009284973
2485 0.626382827758789
2486 0.62633204460144
2487 0.626271426677704
2488 0.626165449619293
2489 0.625936329364777
2490 0.625775396823883
2491 0.625679433345795
2492 0.625663220882416
2493 0.625580549240112
2494 0.625463604927063
2495 0.625146925449371
2496 0.625005125999451
2497 0.624850928783417
2498 0.624674081802368
2499 0.624595046043396
2500 0.62449437379837
2501 0.624412894248962
2502 0.624388575553894
2503 0.624000132083893
2504 0.623877286911011
2505 0.623665511608124
2506 0.623573839664459
2507 0.623309195041656
2508 0.623118817806244
2509 0.623010456562042
2510 0.622845351696014
2511 0.622716248035431
2512 0.622533977031708
2513 0.622321248054504
2514 0.622183740139008
2515 0.622017621994019
2516 0.621897041797638
2517 0.621629178524017
2518 0.621407330036163
2519 0.621362566947937
2520 0.621266961097717
2521 0.621046364307404
2522 0.620919764041901
2523 0.620844662189484
2524 0.620671093463898
2525 0.620576739311218
2526 0.620446383953094
2527 0.620301187038422
2528 0.620217382907867
2529 0.62003481388092
2530 0.619957149028778
2531 0.619921088218689
2532 0.619591176509857
2533 0.619478166103363
2534 0.619364142417908
2535 0.619167447090149
2536 0.619087517261505
2537 0.618947863578796
2538 0.618872761726379
2539 0.618607401847839
2540 0.618592083454132
2541 0.618501543998718
2542 0.618419289588928
2543 0.618161022663116
2544 0.617838203907013
2545 0.617737114429474
2546 0.617632627487183
2547 0.617516577243805
2548 0.617377698421478
2549 0.61726313829422
2550 0.617143213748932
2551 0.616921424865723
2552 0.616645455360413
2553 0.61653333902359
2554 0.6164830327034
2555 0.616277933120728
2556 0.616111814975739
2557 0.615901112556458
2558 0.615771472454071
2559 0.615648090839386
2560 0.615464925765991
2561 0.615344226360321
2562 0.615223288536072
2563 0.615125775337219
2564 0.615007102489471
2565 0.614878594875336
2566 0.614765524864197
2567 0.614665687084198
2568 0.614481449127197
2569 0.614315330982208
2570 0.614220499992371
2571 0.613975167274475
2572 0.613812983036041
2573 0.613722562789917
2574 0.613676130771637
2575 0.613578259944916
2576 0.613392770290375
2577 0.613317251205444
2578 0.613116204738617
2579 0.612932860851288
2580 0.612868964672089
2581 0.612775206565857
2582 0.612668454647064
2583 0.612475275993347
2584 0.612472116947174
2585 0.612335741519928
2586 0.612145304679871
2587 0.612073123455048
2588 0.61195981502533
2589 0.611638247966766
2590 0.611535906791687
2591 0.611379563808441
2592 0.611266493797302
2593 0.610965132713318
2594 0.610769152641296
2595 0.610671937465668
2596 0.610530316829681
2597 0.610469579696655
2598 0.610453307628632
2599 0.610190093517303
2600 0.610133767127991
2601 0.609964191913605
2602 0.609691143035889
2603 0.609561741352081
2604 0.609389245510101
2605 0.609347105026245
2606 0.609072208404541
2607 0.608958125114441
2608 0.608901619911194
2609 0.60881894826889
2610 0.608685731887817
2611 0.608466982841492
2612 0.608426332473755
2613 0.608208060264587
2614 0.607952952384949
2615 0.607885003089905
2616 0.607735216617584
2617 0.607657551765442
2618 0.607507109642029
2619 0.60741513967514
2620 0.607200264930725
2621 0.60714590549469
2622 0.607061088085175
2623 0.606943547725677
2624 0.606739342212677
2625 0.606538355350494
2626 0.606484651565552
2627 0.606426119804382
2628 0.606397032737732
2629 0.606271982192993
2630 0.606122672557831
2631 0.606039643287659
2632 0.605810642242432
2633 0.605789542198181
2634 0.605697572231293
2635 0.605643391609192
2636 0.605243861675262
2637 0.605200171470642
2638 0.605160057544708
2639 0.604968786239624
2640 0.604870319366455
2641 0.604696035385132
2642 0.604491770267487
2643 0.604396760463715
2644 0.604276478290558
2645 0.604143857955933
2646 0.603958606719971
2647 0.603854715824127
2648 0.603734195232391
2649 0.603577136993408
2650 0.603553712368011
2651 0.603427946567535
2652 0.603348195552826
2653 0.603060305118561
2654 0.603015720844269
2655 0.602843880653381
2656 0.60278183221817
2657 0.602684557437897
2658 0.602508246898651
2659 0.602456271648407
2660 0.602371394634247
2661 0.602239906787872
2662 0.602149248123169
2663 0.601987898349762
2664 0.601803183555603
2665 0.601706504821777
2666 0.601565718650818
2667 0.601426184177399
2668 0.601266860961914
2669 0.601222395896912
2670 0.601004481315613
2671 0.600771248340607
2672 0.600696980953217
2673 0.600610613822937
2674 0.600413799285889
2675 0.600128054618835
2676 0.599928736686707
2677 0.599752902984619
2678 0.599589765071869
2679 0.599460601806641
2680 0.59926849603653
2681 0.599024415016174
2682 0.59880667924881
2683 0.598669826984406
2684 0.598392844200134
2685 0.598069727420807
2686 0.597814202308655
2687 0.597773194313049
2688 0.597453415393829
2689 0.597433924674988
2690 0.597253143787384
2691 0.596989929676056
2692 0.596900939941406
2693 0.596718013286591
2694 0.59656822681427
2695 0.596419453620911
2696 0.596379160881042
2697 0.596102952957153
2698 0.595960855484009
2699 0.595813632011414
2700 0.595458149909973
2701 0.595406949520111
2702 0.595260322093964
2703 0.595011353492737
2704 0.594945669174194
2705 0.594806671142578
2706 0.594746470451355
2707 0.594447553157806
2708 0.59430319070816
2709 0.593913793563843
2710 0.593739092350006
2711 0.593591094017029
2712 0.593404412269592
2713 0.59327620267868
2714 0.59305465221405
2715 0.592981576919556
2716 0.592856109142303
2717 0.592664778232574
2718 0.59256637096405
2719 0.592328429222107
2720 0.592006683349609
2721 0.591959893703461
2722 0.591857075691223
2723 0.591753721237183
2724 0.591548323631287
2725 0.591352641582489
2726 0.591182231903076
2727 0.59107780456543
2728 0.59099942445755
2729 0.590926945209503
2730 0.59086799621582
2731 0.590674698352814
2732 0.590576469898224
2733 0.590474724769592
2734 0.590336799621582
2735 0.590160548686981
2736 0.590100228786469
2737 0.590013146400452
2738 0.589851558208466
2739 0.589700102806091
2740 0.589500904083252
2741 0.589436531066895
2742 0.589188814163208
2743 0.589101731777191
2744 0.588945388793945
2745 0.588915705680847
2746 0.588719069957733
2747 0.588622272014618
2748 0.58838152885437
2749 0.588157534599304
2750 0.588045239448547
2751 0.587889611721039
2752 0.587839484214783
2753 0.587746739387512
2754 0.587532222270966
2755 0.587045013904572
2756 0.587035059928894
2757 0.586808204650879
2758 0.586572051048279
2759 0.586533963680267
2760 0.586344718933105
2761 0.586195945739746
2762 0.586084544658661
2763 0.585705459117889
2764 0.585647821426392
2765 0.585572421550751
2766 0.585442960262299
2767 0.585241675376892
2768 0.585132360458374
2769 0.584908425807953
2770 0.584655463695526
2771 0.584581851959229
2772 0.584424257278442
2773 0.584391593933105
2774 0.584148168563843
2775 0.583824694156647
2776 0.583667993545532
2777 0.5836261510849
2778 0.583544969558716
2779 0.583495259284973
2780 0.583331704139709
2781 0.583231270313263
2782 0.583179295063019
2783 0.583112776279449
2784 0.582944989204407
2785 0.582919716835022
2786 0.582708299160004
2787 0.582522094249725
2788 0.582302272319794
2789 0.582187831401825
2790 0.581985354423523
2791 0.58187872171402
2792 0.581728577613831
2793 0.581316411495209
2794 0.580897033214569
2795 0.580773174762726
2796 0.58062481880188
2797 0.580448865890503
2798 0.58026784658432
2799 0.580162584781647
2800 0.58000236749649
2801 0.579834640026093
2802 0.579770743846893
2803 0.579676628112793
2804 0.579620063304901
2805 0.579375743865967
2806 0.579327046871185
2807 0.579162120819092
2808 0.579133689403534
2809 0.578814804553986
2810 0.578687310218811
2811 0.578610956668854
2812 0.578563570976257
2813 0.578354060649872
2814 0.578157544136047
2815 0.57806122303009
2816 0.577884018421173
2817 0.577881038188934
2818 0.577763736248016
2819 0.577448666095734
2820 0.577271282672882
2821 0.577082335948944
2822 0.57700902223587
2823 0.576914370059967
2824 0.576665163040161
2825 0.576514303684235
2826 0.576425492763519
2827 0.576310634613037
2828 0.576233565807343
2829 0.576055824756622
2830 0.575909376144409
2831 0.575773239135742
2832 0.5756995677948
2833 0.575469851493835
2834 0.575097441673279
2835 0.57501631975174
2836 0.574864447116852
2837 0.574753701686859
2838 0.574593126773834
2839 0.574539959430695
2840 0.574305057525635
2841 0.574102938175201
2842 0.573971390724182
2843 0.573867559432983
2844 0.573516845703125
2845 0.573452174663544
2846 0.573306679725647
2847 0.57303375005722
2848 0.572820901870728
2849 0.572536766529083
2850 0.572466790676117
2851 0.572345554828644
2852 0.5722776055336
2853 0.572185873985291
2854 0.572000205516815
2855 0.571840584278107
2856 0.571717798709869
2857 0.571593940258026
2858 0.571476340293884
2859 0.571388781070709
2860 0.571183323860168
2861 0.571165919303894
2862 0.57106876373291
2863 0.570890963077545
2864 0.570711672306061
2865 0.570559859275818
2866 0.570353806018829
2867 0.57022613286972
2868 0.570194184780121
2869 0.569973945617676
2870 0.569860219955444
2871 0.569721937179565
2872 0.569560587406158
2873 0.569444417953491
2874 0.5693439245224
2875 0.56920051574707
2876 0.569164931774139
2877 0.568852484226227
2878 0.568718016147614
2879 0.56847757101059
2880 0.56838059425354
2881 0.568349719047546
2882 0.568234264850616
2883 0.567978978157043
2884 0.567834377288818
2885 0.567775130271912
2886 0.567567586898804
2887 0.567310452461243
2888 0.567233145236969
2889 0.567175447940826
2890 0.566962361335754
2891 0.566697597503662
2892 0.566309928894043
2893 0.56616348028183
2894 0.565938830375671
2895 0.565884411334991
2896 0.565709471702576
2897 0.565408229827881
2898 0.565317571163177
2899 0.565094709396362
2900 0.564845621585846
2901 0.564490914344788
2902 0.56446647644043
2903 0.56425952911377
2904 0.563988447189331
2905 0.56377238035202
2906 0.563659906387329
2907 0.563635587692261
2908 0.563434541225433
2909 0.563274204730988
2910 0.563141226768494
2911 0.563015639781952
2912 0.562832117080688
2913 0.562586188316345
2914 0.56239128112793
2915 0.56221604347229
2916 0.561877608299255
2917 0.561746001243591
2918 0.561616122722626
2919 0.561481356620789
2920 0.561425566673279
2921 0.561291694641113
2922 0.561122000217438
2923 0.561037540435791
2924 0.560972988605499
2925 0.560796141624451
2926 0.560202479362488
2927 0.560167908668518
2928 0.560117483139038
2929 0.559741854667664
2930 0.559608995914459
2931 0.559481859207153
2932 0.559346556663513
2933 0.559333920478821
2934 0.559210002422333
2935 0.559138476848602
2936 0.559030055999756
2937 0.558933079242706
2938 0.558817088603973
2939 0.558677732944489
2940 0.558621108531952
2941 0.558179616928101
2942 0.55804717540741
2943 0.557910144329071
2944 0.557878375053406
2945 0.557648658752441
2946 0.557491958141327
2947 0.557445228099823
2948 0.557188332080841
2949 0.556998729705811
2950 0.556925296783447
2951 0.556849360466003
2952 0.556521534919739
2953 0.556443572044373
2954 0.556322336196899
2955 0.556287109851837
2956 0.556001245975494
2957 0.555257320404053
2958 0.555048704147339
2959 0.554678678512573
2960 0.55452573299408
2961 0.554384708404541
2962 0.554344654083252
2963 0.554270446300507
2964 0.554073989391327
2965 0.553730309009552
2966 0.553542673587799
2967 0.553508222103119
2968 0.553363382816315
2969 0.553311705589294
2970 0.55315488576889
2971 0.552710652351379
2972 0.552671015262604
2973 0.552288353443146
2974 0.552007138729095
2975 0.551946938037872
2976 0.551801800727844
2977 0.551707804203033
2978 0.551327884197235
2979 0.551237106323242
2980 0.551094651222229
2981 0.550998270511627
2982 0.550861716270447
2983 0.550735294818878
2984 0.550673425197601
2985 0.550513744354248
2986 0.550455987453461
2987 0.550415098667145
2988 0.550369679927826
2989 0.550126791000366
2990 0.550048470497131
2991 0.549973130226135
2992 0.549797654151917
2993 0.549592912197113
2994 0.549572587013245
2995 0.549289584159851
2996 0.549220502376556
2997 0.548879504203796
2998 0.548553287982941
2999 0.54835569858551
3000 0.548309326171875
3001 0.548244774341583
3002 0.548184752464294
3003 0.54804652929306
3004 0.547953009605408
3005 0.547761201858521
3006 0.547647058963776
3007 0.547559857368469
3008 0.547402620315552
3009 0.547363996505737
3010 0.546875596046448
3011 0.546670377254486
3012 0.546507120132446
3013 0.546426773071289
3014 0.546388208866119
3015 0.546320021152496
3016 0.546222984790802
3017 0.546093285083771
3018 0.545830845832825
3019 0.545680940151215
3020 0.545266687870026
3021 0.545077562332153
3022 0.544892609119415
3023 0.544859349727631
3024 0.544783413410187
3025 0.544606328010559
3026 0.544307172298431
3027 0.544171094894409
3028 0.543778121471405
3029 0.543741166591644
3030 0.543482601642609
3031 0.543360471725464
3032 0.543214321136475
3033 0.54302966594696
3034 0.542909979820251
3035 0.542737245559692
3036 0.542500078678131
3037 0.542438507080078
3038 0.542395114898682
3039 0.542039632797241
3040 0.541924238204956
3041 0.541707932949066
3042 0.541513323783875
3043 0.540974795818329
3044 0.540915071964264
3045 0.540762007236481
3046 0.540473520755768
3047 0.54046767950058
3048 0.540278613567352
3049 0.540137052536011
3050 0.540088951587677
3051 0.540004312992096
3052 0.539874136447906
3053 0.53945255279541
3054 0.539271295070648
3055 0.539177596569061
3056 0.539152443408966
3057 0.538979291915894
3058 0.538931906223297
3059 0.538718461990356
3060 0.538600444793701
3061 0.538497924804688
3062 0.537986636161804
3063 0.537834048271179
3064 0.53771436214447
3065 0.537657082080841
3066 0.537623763084412
3067 0.537487626075745
3068 0.537255585193634
3069 0.53713047504425
3070 0.536944329738617
3071 0.536913514137268
3072 0.536204218864441
3073 0.536117315292358
3074 0.53593498468399
3075 0.535830974578857
3076 0.53574138879776
3077 0.535685002803802
3078 0.535473644733429
3079 0.535333335399628
3080 0.535257756710052
3081 0.53500097990036
3082 0.534314751625061
3083 0.534253716468811
3084 0.533983051776886
3085 0.533694744110107
3086 0.533643364906311
3087 0.533252835273743
3088 0.532783091068268
3089 0.532710433006287
3090 0.532547414302826
3091 0.532486140727997
3092 0.53221994638443
3093 0.531958401203156
3094 0.531789541244507
3095 0.531444072723389
3096 0.530959069728851
3097 0.530866682529449
3098 0.530838310718536
3099 0.530757486820221
3100 0.530696928501129
3101 0.530420422554016
3102 0.530166566371918
3103 0.529830038547516
3104 0.52977466583252
3105 0.529072284698486
3106 0.528839111328125
3107 0.528480768203735
3108 0.528299689292908
3109 0.52786386013031
3110 0.52785724401474
3111 0.526910483837128
3112 0.52649062871933
3113 0.526124775409698
3114 0.52594518661499
3115 0.525764763355255
3116 0.525619447231293
3117 0.525347709655762
3118 0.525203108787537
3119 0.525021493434906
3120 0.524812579154968
3121 0.524468302726746
3122 0.524117946624756
3123 0.524041652679443
3124 0.523932993412018
3125 0.523753345012665
3126 0.523724496364594
3127 0.523662447929382
3128 0.523453235626221
3129 0.523267447948456
3130 0.523232638835907
3131 0.523212909698486
3132 0.522961318492889
3133 0.522829532623291
3134 0.522631943225861
3135 0.522379398345947
3136 0.522266626358032
3137 0.521921217441559
3138 0.521683812141418
3139 0.521081209182739
3140 0.520830392837524
3141 0.520774841308594
3142 0.52052903175354
3143 0.520396590232849
3144 0.520303308963776
3145 0.520186126232147
3146 0.519942998886108
3147 0.519897937774658
3148 0.519733726978302
3149 0.518707633018494
3150 0.518484115600586
3151 0.518198490142822
3152 0.517944991588593
3153 0.517805516719818
3154 0.517587602138519
3155 0.517531454563141
3156 0.517481029033661
3157 0.517309248447418
3158 0.517229676246643
3159 0.51691597700119
3160 0.516700148582458
3161 0.516308605670929
3162 0.516106188297272
3163 0.51589959859848
3164 0.515577018260956
3165 0.51506906747818
3166 0.514607906341553
3167 0.514465868473053
3168 0.514050126075745
3169 0.51393586397171
3170 0.513812720775604
3171 0.513420164585114
3172 0.513333559036255
3173 0.513033151626587
3174 0.512759506702423
3175 0.512530207633972
3176 0.512221336364746
3177 0.512214243412018
3178 0.512084126472473
3179 0.511985898017883
3180 0.511967062950134
3181 0.511349439620972
3182 0.510846614837646
3183 0.510678172111511
3184 0.51049941778183
3185 0.510321319103241
3186 0.510267078876495
3187 0.510141015052795
3188 0.5099778175354
3189 0.509422600269318
3190 0.50935822725296
3191 0.508896231651306
3192 0.508589863777161
3193 0.508539497852325
3194 0.508309960365295
3195 0.508265554904938
3196 0.508152902126312
3197 0.508015215396881
3198 0.50783383846283
3199 0.507694959640503
3200 0.507257759571075
3201 0.507116615772247
3202 0.507002532482147
3203 0.506581723690033
3204 0.506511807441711
3205 0.506225347518921
3206 0.505779266357422
3207 0.505209922790527
3208 0.504974365234375
3209 0.504678785800934
3210 0.504158973693848
3211 0.503634929656982
3212 0.503569424152374
3213 0.503288924694061
3214 0.503287851810455
3215 0.503190457820892
3216 0.502926409244537
3217 0.502678334712982
3218 0.502530813217163
3219 0.50228625535965
3220 0.502031326293945
3221 0.501954972743988
3222 0.501588404178619
3223 0.501574158668518
3224 0.501242816448212
3225 0.501039147377014
3226 0.500922560691833
3227 0.50079745054245
3228 0.500269949436188
3229 0.500266790390015
3230 0.500050663948059
3231 0.500010132789612
3232 0.500009715557098
3233 0.500009477138519
3234 0.500009059906006
3235 0.500009000301361
3236 0.500009000301361
3237 0.500008881092072
3238 0.500008761882782
3239 0.500008761882782
3240 0.500008642673492
3241 0.500008642673492
3242 0.500008583068848
3243 0.500008583068848
3244 0.500008523464203
3245 0.500008463859558
3246 0.500008463859558
3247 0.500008463859558
3248 0.500008344650269
3249 0.500008285045624
3250 0.500008285045624
3251 0.500008285045624
3252 0.500008225440979
3253 0.500008225440979
3254 0.500008225440979
3255 0.500008225440979
3256 0.500008225440979
3257 0.500008225440979
3258 0.500008225440979
3259 0.500008225440979
3260 0.500008225440979
3261 0.500008106231689
3262 0.500008106231689
3263 0.500008106231689
3264 0.500008106231689
3265 0.500008106231689
3266 0.500008046627045
3267 0.500008046627045
3268 0.500008046627045
3269 0.500008046627045
3270 0.500008046627045
3271 0.500008046627045
3272 0.500008046627045
3273 0.500008046627045
3274 0.500008046627045
3275 0.500008046627045
3276 0.500008046627045
3277 0.5000079870224
3278 0.5000079870224
3279 0.5000079870224
3280 0.5000079870224
3281 0.5000079870224
3282 0.5000079870224
3283 0.5000079870224
3284 0.5000079870224
3285 0.5000079870224
3286 0.5000079870224
3287 0.5000079870224
3288 0.5000079870224
3289 0.5000079870224
3290 0.5000079870224
3291 0.5000079870224
3292 0.5000079870224
3293 0.5000079870224
3294 0.5000079870224
3295 0.500007927417755
3296 0.500007927417755
3297 0.500007927417755
3298 0.500007927417755
3299 0.500007927417755
3300 0.500007927417755
3301 0.500007927417755
3302 0.500007927417755
3303 0.500007927417755
3304 0.500007927417755
3305 0.500007927417755
3306 0.500007927417755
3307 0.500007927417755
3308 0.500007927417755
3309 0.500007927417755
3310 0.500007927417755
3311 0.500007927417755
3312 0.500007927417755
3313 0.500007927417755
3314 0.500007927417755
3315 0.500007927417755
3316 0.50000786781311
3317 0.50000786781311
3318 0.50000786781311
3319 0.50000786781311
3320 0.50000786781311
3321 0.50000786781311
3322 0.50000786781311
3323 0.50000786781311
3324 0.50000786781311
3325 0.500007808208466
3326 0.500007808208466
3327 0.500007808208466
3328 0.500007808208466
3329 0.500007808208466
3330 0.500007808208466
3331 0.500007748603821
3332 0.500007748603821
3333 0.500007748603821
3334 0.500007748603821
3335 0.500007748603821
3336 0.500007748603821
3337 0.500007748603821
3338 0.500007748603821
3339 0.500007748603821
3340 0.500007748603821
3341 0.500007748603821
3342 0.500007748603821
3343 0.500007748603821
3344 0.500007748603821
3345 0.500007748603821
3346 0.500007748603821
3347 0.500007748603821
3348 0.500007748603821
3349 0.500007748603821
3350 0.500007748603821
3351 0.500007748603821
3352 0.500007748603821
3353 0.500007748603821
3354 0.500007748603821
3355 0.500007748603821
3356 0.500007748603821
3357 0.500007748603821
3358 0.500007748603821
3359 0.500007748603821
3360 0.500007748603821
3361 0.500007748603821
3362 0.500007748603821
3363 0.500007748603821
3364 0.500007748603821
3365 0.500007748603821
3366 0.500007748603821
3367 0.500007748603821
3368 0.500007748603821
3369 0.500007688999176
3370 0.500007688999176
3371 0.500007688999176
3372 0.500007688999176
3373 0.500007688999176
3374 0.500007688999176
3375 0.500007688999176
3376 0.500007688999176
3377 0.500007688999176
3378 0.500007688999176
3379 0.500007688999176
3380 0.500007688999176
3381 0.500007688999176
3382 0.500007688999176
3383 0.500007688999176
3384 0.500007688999176
3385 0.500007688999176
3386 0.500007688999176
3387 0.500007688999176
3388 0.500007688999176
3389 0.500007688999176
3390 0.500007688999176
3391 0.500007688999176
3392 0.500007688999176
3393 0.500007688999176
3394 0.500007688999176
3395 0.500007688999176
3396 0.500007688999176
3397 0.500007688999176
3398 0.500007688999176
3399 0.500007688999176
3400 0.500007688999176
3401 0.500007688999176
3402 0.500007688999176
3403 0.500007688999176
3404 0.500007688999176
3405 0.500007688999176
3406 0.500007688999176
3407 0.500007688999176
3408 0.500007688999176
3409 0.500007688999176
3410 0.500007688999176
3411 0.500007688999176
3412 0.500007688999176
3413 0.500007688999176
3414 0.500007688999176
3415 0.500007688999176
3416 0.500007688999176
3417 0.500007629394531
3418 0.500007629394531
3419 0.500007629394531
3420 0.500007629394531
3421 0.500007569789886
3422 0.500007569789886
3423 0.500007569789886
3424 0.500007569789886
3425 0.500007569789886
3426 0.500007569789886
3427 0.500007569789886
3428 0.500007569789886
3429 0.500007569789886
3430 0.500007569789886
3431 0.500007569789886
3432 0.500007569789886
3433 0.500007569789886
3434 0.500007569789886
3435 0.500007569789886
3436 0.500007569789886
3437 0.500007569789886
3438 0.500007569789886
3439 0.500007569789886
3440 0.500007569789886
3441 0.500007569789886
3442 0.500007569789886
3443 0.500007569789886
3444 0.500007569789886
3445 0.500007510185242
3446 0.500007510185242
3447 0.500007510185242
3448 0.500007510185242
3449 0.500007510185242
3450 0.500007510185242
3451 0.500007510185242
3452 0.500007510185242
3453 0.500007510185242
3454 0.500007510185242
3455 0.500007510185242
3456 0.500007510185242
3457 0.500007510185242
3458 0.500007510185242
3459 0.500007510185242
3460 0.500007510185242
3461 0.500007510185242
3462 0.500007510185242
3463 0.500007510185242
3464 0.500007510185242
3465 0.500007510185242
3466 0.500007510185242
3467 0.500007510185242
3468 0.500007510185242
3469 0.500007510185242
3470 0.500007510185242
3471 0.500007510185242
3472 0.500007510185242
3473 0.500007510185242
3474 0.500007510185242
3475 0.500007510185242
3476 0.500007510185242
3477 0.500007510185242
3478 0.500007510185242
3479 0.500007510185242
3480 0.500007510185242
3481 0.500007510185242
3482 0.500007510185242
3483 0.500007510185242
3484 0.500007510185242
3485 0.500007510185242
3486 0.500007510185242
3487 0.500007510185242
3488 0.500007450580597
3489 0.500007450580597
3490 0.500007450580597
3491 0.500007450580597
3492 0.500007450580597
3493 0.500007450580597
3494 0.500007450580597
3495 0.500007450580597
3496 0.500007450580597
3497 0.500007450580597
3498 0.500007450580597
3499 0.500007450580597
3500 0.500007450580597
3501 0.500007450580597
3502 0.500007450580597
3503 0.500007450580597
3504 0.500007450580597
3505 0.500007450580597
3506 0.500007390975952
3507 0.500007390975952
3508 0.500007390975952
3509 0.500007390975952
3510 0.500007390975952
3511 0.500007390975952
3512 0.500007390975952
3513 0.500007390975952
3514 0.500007390975952
3515 0.500007390975952
3516 0.500007390975952
3517 0.500007390975952
3518 0.500007390975952
3519 0.500007390975952
3520 0.500007390975952
3521 0.500007390975952
3522 0.500007390975952
3523 0.500007390975952
3524 0.500007390975952
3525 0.500007390975952
3526 0.500007390975952
3527 0.500007390975952
3528 0.500007390975952
3529 0.500007390975952
3530 0.500007390975952
3531 0.500007390975952
3532 0.500007390975952
3533 0.500007390975952
3534 0.500007390975952
3535 0.500007390975952
3536 0.500007390975952
3537 0.500007390975952
3538 0.500007390975952
3539 0.500007390975952
3540 0.500007390975952
3541 0.500007390975952
3542 0.500007390975952
3543 0.500007390975952
3544 0.500007390975952
3545 0.500007331371307
3546 0.500007331371307
3547 0.500007331371307
3548 0.500007331371307
3549 0.500007331371307
3550 0.500007331371307
3551 0.500007331371307
3552 0.500007331371307
3553 0.500007331371307
3554 0.500007331371307
3555 0.500007331371307
3556 0.500007331371307
3557 0.500007331371307
3558 0.500007331371307
3559 0.500007331371307
3560 0.500007331371307
3561 0.500007331371307
3562 0.500007331371307
3563 0.500007331371307
3564 0.500007331371307
3565 0.500007331371307
3566 0.500007331371307
3567 0.500007331371307
3568 0.500007331371307
3569 0.500007331371307
3570 0.500007331371307
3571 0.500007331371307
3572 0.500007331371307
3573 0.500007331371307
3574 0.500007331371307
3575 0.500007331371307
3576 0.500007331371307
3577 0.500007331371307
3578 0.500007331371307
3579 0.500007271766663
3580 0.500007271766663
3581 0.500007271766663
3582 0.500007271766663
3583 0.500007271766663
3584 0.500007271766663
3585 0.500007271766663
3586 0.500007271766663
3587 0.500007271766663
3588 0.500007271766663
3589 0.500007271766663
3590 0.500007271766663
3591 0.500007271766663
3592 0.500007271766663
3593 0.500007271766663
3594 0.500007271766663
3595 0.500007271766663
3596 0.500007271766663
3597 0.500007271766663
3598 0.500007271766663
3599 0.500007271766663
3600 0.500007271766663
3601 0.500007271766663
3602 0.500007271766663
3603 0.500007271766663
3604 0.500007271766663
3605 0.500007271766663
3606 0.500007271766663
3607 0.500007271766663
3608 0.500007271766663
3609 0.500007212162018
3610 0.500007212162018
3611 0.500007212162018
3612 0.500007212162018
3613 0.500007212162018
3614 0.500007212162018
3615 0.500007212162018
3616 0.500007212162018
3617 0.500007212162018
3618 0.500007212162018
3619 0.500007212162018
3620 0.500007212162018
3621 0.500007212162018
3622 0.500007212162018
3623 0.500007212162018
3624 0.500007212162018
3625 0.500007212162018
3626 0.500007212162018
3627 0.500007212162018
3628 0.500007212162018
3629 0.500007212162018
3630 0.500007212162018
3631 0.500007212162018
3632 0.500007212162018
3633 0.500007212162018
3634 0.500007212162018
3635 0.500007212162018
3636 0.500007212162018
3637 0.500007212162018
3638 0.500007212162018
3639 0.500007212162018
3640 0.500007212162018
3641 0.500007212162018
3642 0.500007212162018
3643 0.500007212162018
3644 0.500007212162018
3645 0.500007212162018
3646 0.500007212162018
3647 0.500007212162018
3648 0.500007212162018
3649 0.500007212162018
3650 0.500007212162018
3651 0.500007212162018
3652 0.500007212162018
3653 0.500007212162018
3654 0.500007212162018
3655 0.500007152557373
3656 0.500007152557373
3657 0.500007152557373
3658 0.500007152557373
3659 0.500007152557373
3660 0.500007152557373
3661 0.500007152557373
3662 0.500007152557373
3663 0.500007152557373
3664 0.500007152557373
3665 0.500007152557373
3666 0.500007152557373
3667 0.500007152557373
3668 0.500007152557373
3669 0.500007152557373
3670 0.500007152557373
3671 0.500007152557373
3672 0.500007152557373
3673 0.500007152557373
3674 0.500007152557373
3675 0.500007152557373
3676 0.500007152557373
3677 0.500007152557373
3678 0.500007152557373
3679 0.500007152557373
3680 0.500007152557373
3681 0.500007152557373
3682 0.500007152557373
3683 0.500007152557373
3684 0.500007152557373
3685 0.500007152557373
3686 0.500007152557373
3687 0.500007152557373
3688 0.500007152557373
3689 0.500007152557373
3690 0.500007152557373
3691 0.500007152557373
3692 0.500007152557373
3693 0.500007152557373
3694 0.500007152557373
3695 0.500007152557373
3696 0.500007152557373
3697 0.500007152557373
3698 0.500007152557373
3699 0.500007152557373
3700 0.500007152557373
3701 0.500007152557373
3702 0.500007152557373
3703 0.500007152557373
3704 0.500007152557373
3705 0.500007152557373
3706 0.500007152557373
3707 0.500007152557373
3708 0.500007152557373
3709 0.500007152557373
3710 0.500007152557373
3711 0.500007092952728
3712 0.500007092952728
3713 0.500007033348083
3714 0.500007033348083
3715 0.500007033348083
3716 0.500007033348083
3717 0.500007033348083
3718 0.500007033348083
3719 0.500007033348083
3720 0.500007033348083
3721 0.500007033348083
3722 0.500007033348083
3723 0.500007033348083
3724 0.500007033348083
3725 0.500007033348083
3726 0.500007033348083
3727 0.500007033348083
3728 0.500007033348083
3729 0.500007033348083
3730 0.500007033348083
3731 0.500007033348083
3732 0.500007033348083
3733 0.500007033348083
3734 0.500007033348083
3735 0.500007033348083
3736 0.500007033348083
3737 0.500007033348083
3738 0.500007033348083
3739 0.500007033348083
3740 0.500007033348083
3741 0.500007033348083
3742 0.500007033348083
3743 0.500007033348083
3744 0.500007033348083
3745 0.500007033348083
3746 0.500007033348083
3747 0.500007033348083
3748 0.500007033348083
3749 0.500007033348083
3750 0.500007033348083
3751 0.500007033348083
3752 0.500007033348083
3753 0.500007033348083
3754 0.500007033348083
3755 0.500007033348083
3756 0.500006973743439
3757 0.500006973743439
3758 0.500006973743439
3759 0.500006973743439
3760 0.500006973743439
3761 0.500006973743439
3762 0.500006973743439
3763 0.500006973743439
3764 0.500006973743439
3765 0.500006973743439
3766 0.500006973743439
3767 0.500006973743439
3768 0.500006973743439
3769 0.500006973743439
3770 0.500006973743439
3771 0.500006973743439
3772 0.500006973743439
3773 0.500006973743439
3774 0.500006973743439
3775 0.500006973743439
3776 0.500006973743439
3777 0.500006973743439
3778 0.500006973743439
3779 0.500006973743439
3780 0.500006973743439
3781 0.500006973743439
3782 0.500006973743439
3783 0.500006973743439
3784 0.500006973743439
3785 0.500006973743439
3786 0.500006973743439
3787 0.500006973743439
3788 0.500006914138794
3789 0.500006914138794
3790 0.500006914138794
3791 0.500006914138794
3792 0.500006914138794
3793 0.500006914138794
3794 0.500006914138794
3795 0.500006914138794
3796 0.500006914138794
3797 0.500006914138794
3798 0.500006914138794
3799 0.500006914138794
3800 0.500006914138794
3801 0.500006914138794
3802 0.500006914138794
3803 0.500006914138794
3804 0.500006914138794
3805 0.500006914138794
3806 0.500006914138794
3807 0.500006914138794
3808 0.500006914138794
3809 0.500006914138794
3810 0.500006914138794
3811 0.500006914138794
3812 0.500006914138794
3813 0.500006914138794
3814 0.500006914138794
3815 0.500006914138794
3816 0.500006914138794
3817 0.500006914138794
3818 0.500006854534149
3819 0.500006854534149
3820 0.500006854534149
3821 0.500006854534149
3822 0.500006854534149
3823 0.500006854534149
3824 0.500006854534149
3825 0.500006854534149
3826 0.500006854534149
3827 0.500006854534149
3828 0.500006854534149
3829 0.500006854534149
3830 0.500006854534149
3831 0.500006854534149
3832 0.500006854534149
3833 0.500006854534149
3834 0.500006854534149
3835 0.500006854534149
3836 0.500006854534149
3837 0.500006854534149
3838 0.500006854534149
3839 0.500006854534149
3840 0.500006854534149
3841 0.500006854534149
3842 0.500006854534149
3843 0.500006854534149
3844 0.500006854534149
3845 0.500006854534149
3846 0.500006854534149
3847 0.500006854534149
3848 0.500006854534149
3849 0.500006854534149
3850 0.500006854534149
3851 0.500006854534149
3852 0.500006854534149
3853 0.500006854534149
3854 0.500006854534149
3855 0.500006854534149
3856 0.500006854534149
3857 0.500006854534149
3858 0.500006854534149
3859 0.500006854534149
3860 0.500006854534149
3861 0.500006854534149
3862 0.500006854534149
3863 0.500006854534149
3864 0.500006854534149
3865 0.500006794929504
3866 0.500006794929504
3867 0.500006794929504
3868 0.500006794929504
3869 0.500006794929504
3870 0.500006794929504
3871 0.500006794929504
3872 0.500006794929504
3873 0.500006794929504
3874 0.500006794929504
3875 0.500006794929504
3876 0.500006794929504
3877 0.500006794929504
3878 0.500006794929504
3879 0.500006794929504
3880 0.50000673532486
3881 0.50000673532486
3882 0.50000673532486
3883 0.50000673532486
3884 0.50000673532486
3885 0.50000673532486
3886 0.50000673532486
3887 0.50000673532486
3888 0.50000673532486
3889 0.50000673532486
3890 0.50000673532486
3891 0.50000673532486
3892 0.50000673532486
3893 0.50000673532486
3894 0.50000673532486
3895 0.50000673532486
3896 0.50000673532486
3897 0.50000673532486
3898 0.50000673532486
3899 0.50000673532486
3900 0.50000673532486
3901 0.50000673532486
3902 0.50000673532486
3903 0.50000673532486
3904 0.50000673532486
3905 0.50000673532486
3906 0.50000673532486
3907 0.50000673532486
3908 0.50000673532486
3909 0.50000673532486
3910 0.50000673532486
3911 0.50000673532486
3912 0.50000673532486
3913 0.50000673532486
3914 0.500006675720215
3915 0.500006675720215
3916 0.500006675720215
3917 0.500006675720215
3918 0.500006675720215
3919 0.500006675720215
3920 0.500006675720215
3921 0.500006675720215
3922 0.500006675720215
3923 0.500006675720215
3924 0.500006675720215
3925 0.500006675720215
3926 0.500006675720215
3927 0.500006675720215
3928 0.500006675720215
3929 0.500006675720215
3930 0.500006675720215
3931 0.500006675720215
3932 0.500006675720215
3933 0.500006675720215
3934 0.500006675720215
3935 0.500006675720215
3936 0.500006675720215
3937 0.500006675720215
3938 0.500006675720215
3939 0.500006675720215
3940 0.500006675720215
3941 0.500006675720215
3942 0.500006675720215
3943 0.500006675720215
3944 0.500006675720215
3945 0.500006675720215
3946 0.500006675720215
3947 0.500006675720215
3948 0.500006675720215
3949 0.500006675720215
3950 0.500006675720215
3951 0.500006675720215
3952 0.500006675720215
3953 0.50000661611557
3954 0.50000661611557
3955 0.50000661611557
3956 0.50000661611557
3957 0.50000661611557
3958 0.50000661611557
3959 0.50000661611557
3960 0.50000661611557
3961 0.50000661611557
3962 0.50000661611557
3963 0.50000661611557
3964 0.50000661611557
3965 0.50000661611557
3966 0.50000661611557
3967 0.50000661611557
3968 0.50000661611557
3969 0.50000661611557
3970 0.50000661611557
3971 0.50000661611557
3972 0.50000661611557
3973 0.50000661611557
3974 0.50000661611557
3975 0.50000661611557
3976 0.50000661611557
3977 0.50000661611557
3978 0.50000661611557
3979 0.50000661611557
3980 0.50000661611557
3981 0.50000661611557
3982 0.50000661611557
3983 0.50000661611557
3984 0.50000661611557
3985 0.50000661611557
3986 0.50000661611557
3987 0.50000661611557
3988 0.50000661611557
3989 0.50000661611557
3990 0.50000661611557
3991 0.50000661611557
3992 0.50000661611557
3993 0.50000661611557
3994 0.50000661611557
3995 0.50000661611557
3996 0.50000661611557
3997 0.50000661611557
3998 0.50000661611557
3999 0.50000661611557
4000 0.50000661611557
4001 0.50000661611557
4002 0.50000661611557
4003 0.50000661611557
4004 0.50000661611557
4005 0.50000661611557
4006 0.50000661611557
4007 0.50000661611557
4008 0.50000661611557
4009 0.50000661611557
4010 0.50000661611557
4011 0.50000661611557
4012 0.50000661611557
4013 0.50000661611557
4014 0.50000661611557
4015 0.50000661611557
4016 0.50000661611557
4017 0.50000661611557
4018 0.50000661611557
4019 0.50000661611557
4020 0.50000661611557
4021 0.50000661611557
4022 0.50000661611557
4023 0.50000661611557
4024 0.50000661611557
4025 0.50000661611557
4026 0.50000661611557
4027 0.50000661611557
4028 0.50000661611557
4029 0.50000661611557
4030 0.50000661611557
4031 0.50000661611557
4032 0.50000661611557
4033 0.50000661611557
4034 0.50000661611557
4035 0.500006496906281
4036 0.500006496906281
4037 0.500006496906281
4038 0.500006496906281
4039 0.500006496906281
4040 0.500006496906281
4041 0.500006496906281
4042 0.500006496906281
4043 0.500006496906281
4044 0.500006496906281
4045 0.500006496906281
4046 0.500006496906281
4047 0.500006496906281
4048 0.500006496906281
4049 0.500006496906281
4050 0.500006496906281
4051 0.500006496906281
4052 0.500006496906281
4053 0.500006496906281
4054 0.500006496906281
4055 0.500006496906281
4056 0.500006496906281
4057 0.500006496906281
4058 0.500006496906281
4059 0.500006496906281
4060 0.500006496906281
4061 0.500006496906281
4062 0.500006496906281
4063 0.500006496906281
4064 0.500006496906281
4065 0.500006496906281
4066 0.500006496906281
4067 0.500006496906281
4068 0.500006496906281
4069 0.500006496906281
4070 0.500006496906281
4071 0.500006496906281
4072 0.500006496906281
4073 0.500006496906281
4074 0.500006496906281
4075 0.500006496906281
4076 0.500006496906281
4077 0.500006496906281
4078 0.500006496906281
4079 0.500006496906281
4080 0.500006496906281
4081 0.500006496906281
4082 0.500006496906281
4083 0.500006496906281
4084 0.500006496906281
4085 0.500006496906281
4086 0.500006496906281
4087 0.500006496906281
4088 0.500006496906281
4089 0.500006496906281
4090 0.500006496906281
4091 0.500006496906281
4092 0.500006496906281
4093 0.500006496906281
4094 0.500006496906281
4095 0.500006496906281
4096 0.500006496906281
4097 0.500006496906281
4098 0.500006496906281
4099 0.500006496906281
4100 0.500006496906281
4101 0.500006496906281
4102 0.500006496906281
4103 0.500006496906281
4104 0.500006496906281
4105 0.500006437301636
4106 0.500006437301636
4107 0.500006437301636
4108 0.500006437301636
4109 0.500006437301636
4110 0.500006437301636
4111 0.500006437301636
4112 0.500006437301636
4113 0.500006437301636
4114 0.500006437301636
4115 0.500006437301636
4116 0.500006437301636
4117 0.500006437301636
4118 0.500006437301636
4119 0.500006437301636
4120 0.500006437301636
4121 0.500006437301636
4122 0.500006437301636
4123 0.500006437301636
4124 0.500006437301636
4125 0.500006437301636
4126 0.500006437301636
4127 0.500006437301636
4128 0.500006437301636
4129 0.500006437301636
4130 0.500006437301636
4131 0.500006437301636
4132 0.500006437301636
4133 0.500006437301636
4134 0.500006437301636
4135 0.500006437301636
4136 0.500006437301636
4137 0.500006437301636
4138 0.500006437301636
4139 0.500006437301636
4140 0.500006437301636
4141 0.500006437301636
4142 0.500006437301636
4143 0.500006437301636
4144 0.500006377696991
4145 0.500006377696991
4146 0.500006377696991
4147 0.500006377696991
4148 0.500006377696991
4149 0.500006377696991
4150 0.500006377696991
4151 0.500006377696991
4152 0.500006377696991
4153 0.500006377696991
4154 0.500006377696991
4155 0.500006377696991
4156 0.500006377696991
4157 0.500006377696991
4158 0.500006377696991
4159 0.500006377696991
4160 0.500006377696991
4161 0.500006377696991
4162 0.500006377696991
4163 0.500006377696991
4164 0.500006318092346
4165 0.500006318092346
4166 0.500006318092346
4167 0.500006318092346
4168 0.500006318092346
4169 0.500006318092346
4170 0.500006318092346
4171 0.500006318092346
4172 0.500006318092346
4173 0.500006318092346
4174 0.500006318092346
4175 0.500006318092346
4176 0.500006318092346
4177 0.500006318092346
4178 0.500006318092346
4179 0.500006318092346
4180 0.500006318092346
4181 0.500006318092346
4182 0.500006318092346
4183 0.500006318092346
4184 0.500006318092346
4185 0.500006318092346
4186 0.500006318092346
4187 0.500006318092346
4188 0.500006318092346
4189 0.500006318092346
4190 0.500006318092346
4191 0.500006318092346
4192 0.500006318092346
4193 0.500006318092346
4194 0.500006318092346
4195 0.500006318092346
4196 0.500006318092346
4197 0.500006318092346
4198 0.500006318092346
4199 0.500006318092346
4200 0.500006318092346
4201 0.500006318092346
4202 0.500006318092346
4203 0.500006318092346
4204 0.500006318092346
4205 0.500006318092346
4206 0.500006318092346
4207 0.500006318092346
4208 0.500006318092346
4209 0.500006318092346
4210 0.500006318092346
4211 0.500006258487701
4212 0.500006258487701
4213 0.500006258487701
4214 0.500006258487701
4215 0.500006258487701
4216 0.500006258487701
4217 0.500006258487701
4218 0.500006258487701
4219 0.500006258487701
4220 0.500006258487701
4221 0.500006258487701
4222 0.500006258487701
4223 0.500006258487701
4224 0.500006258487701
4225 0.500006258487701
4226 0.500006258487701
4227 0.500006198883057
4228 0.500006198883057
4229 0.500006198883057
4230 0.500006198883057
4231 0.500006198883057
4232 0.500006198883057
4233 0.500006198883057
4234 0.500006198883057
4235 0.500006198883057
4236 0.500006198883057
4237 0.500006198883057
4238 0.500006198883057
4239 0.500006198883057
4240 0.500006198883057
4241 0.500006198883057
4242 0.500006198883057
4243 0.500006198883057
4244 0.500006198883057
4245 0.500006198883057
4246 0.500006198883057
4247 0.500006198883057
4248 0.500006198883057
4249 0.500006198883057
4250 0.500006198883057
4251 0.500006198883057
4252 0.500006198883057
4253 0.500006198883057
4254 0.500006198883057
4255 0.500006198883057
4256 0.500006198883057
4257 0.500006198883057
4258 0.500006198883057
4259 0.500006198883057
4260 0.500006198883057
4261 0.500006198883057
4262 0.500006198883057
4263 0.500006198883057
4264 0.500006198883057
4265 0.500006198883057
4266 0.500006198883057
4267 0.500006198883057
4268 0.500006198883057
4269 0.500006198883057
4270 0.500006198883057
4271 0.500006198883057
4272 0.500006198883057
4273 0.500006139278412
4274 0.500006139278412
4275 0.500006139278412
4276 0.500006139278412
4277 0.500006139278412
4278 0.500006139278412
4279 0.500006139278412
4280 0.500006139278412
4281 0.500006139278412
4282 0.500006139278412
4283 0.500006139278412
4284 0.500006139278412
4285 0.500006139278412
4286 0.500006139278412
4287 0.500006139278412
4288 0.500006139278412
4289 0.500006139278412
4290 0.500006139278412
4291 0.500006139278412
4292 0.500006139278412
4293 0.500006139278412
4294 0.500006139278412
4295 0.500006139278412
4296 0.500006139278412
4297 0.500006139278412
4298 0.500006139278412
4299 0.500006139278412
4300 0.500006139278412
4301 0.500006139278412
4302 0.500006139278412
4303 0.500006139278412
4304 0.500006139278412
4305 0.500006139278412
4306 0.500006139278412
4307 0.500006139278412
4308 0.500006139278412
4309 0.500006139278412
4310 0.500006139278412
4311 0.500006139278412
4312 0.500006139278412
4313 0.500006139278412
4314 0.500006139278412
4315 0.500006139278412
4316 0.500006139278412
4317 0.500006139278412
4318 0.500006139278412
4319 0.500006139278412
4320 0.500006139278412
4321 0.500006139278412
4322 0.500006139278412
4323 0.500006139278412
4324 0.500006139278412
4325 0.500006139278412
4326 0.500006139278412
4327 0.500006139278412
4328 0.500006139278412
4329 0.500006079673767
4330 0.500006079673767
4331 0.500006079673767
4332 0.500006079673767
4333 0.500006079673767
4334 0.500006079673767
4335 0.500006079673767
4336 0.500006079673767
4337 0.500006079673767
4338 0.500006079673767
4339 0.500006079673767
4340 0.500006079673767
4341 0.500006079673767
4342 0.500006079673767
4343 0.500006079673767
4344 0.500006079673767
4345 0.500006079673767
4346 0.500006079673767
4347 0.500006079673767
4348 0.500006079673767
4349 0.500006079673767
4350 0.500006079673767
4351 0.500006079673767
4352 0.500006079673767
4353 0.500006079673767
4354 0.500006079673767
4355 0.500006079673767
4356 0.500006079673767
4357 0.500006079673767
4358 0.500006079673767
4359 0.500006079673767
4360 0.500006079673767
4361 0.500006079673767
4362 0.500006079673767
4363 0.500006079673767
4364 0.500006079673767
4365 0.500006079673767
4366 0.500006079673767
4367 0.500006079673767
4368 0.500006079673767
4369 0.500006079673767
4370 0.500006079673767
4371 0.500006079673767
4372 0.500006079673767
4373 0.500006079673767
4374 0.500006079673767
4375 0.500006079673767
4376 0.500006079673767
4377 0.500006079673767
4378 0.500006079673767
4379 0.500006079673767
4380 0.500006079673767
4381 0.500006079673767
4382 0.500006079673767
4383 0.500006020069122
4384 0.500006020069122
4385 0.500006020069122
4386 0.500006020069122
4387 0.500006020069122
4388 0.500006020069122
4389 0.500006020069122
4390 0.500006020069122
4391 0.500006020069122
4392 0.500006020069122
4393 0.500006020069122
4394 0.500006020069122
4395 0.500006020069122
4396 0.500006020069122
4397 0.500006020069122
4398 0.500006020069122
4399 0.500006020069122
4400 0.500006020069122
4401 0.500006020069122
4402 0.500006020069122
4403 0.500005960464478
4404 0.500005960464478
4405 0.500005960464478
4406 0.500005960464478
4407 0.500005960464478
4408 0.500005960464478
4409 0.500005960464478
4410 0.500005960464478
4411 0.500005960464478
4412 0.500005960464478
4413 0.500005960464478
4414 0.500005960464478
4415 0.500005960464478
4416 0.500005960464478
4417 0.500005960464478
4418 0.500005960464478
4419 0.500005960464478
4420 0.500005960464478
4421 0.500005960464478
4422 0.500005960464478
4423 0.500005960464478
4424 0.500005960464478
4425 0.500005960464478
4426 0.500005960464478
4427 0.500005960464478
4428 0.500005960464478
4429 0.500005960464478
4430 0.500005960464478
4431 0.500005960464478
4432 0.500005960464478
4433 0.500005960464478
4434 0.500005960464478
4435 0.500005960464478
4436 0.500005960464478
4437 0.500005960464478
4438 0.500005960464478
4439 0.500005960464478
4440 0.500005960464478
4441 0.500005960464478
4442 0.500005960464478
4443 0.500005960464478
4444 0.500005900859833
4445 0.500005900859833
4446 0.500005900859833
4447 0.500005900859833
4448 0.500005900859833
4449 0.500005900859833
4450 0.500005900859833
4451 0.500005900859833
4452 0.500005900859833
4453 0.500005900859833
4454 0.500005900859833
4455 0.500005900859833
4456 0.500005900859833
4457 0.500005900859833
4458 0.500005900859833
4459 0.500005900859833
4460 0.500005900859833
4461 0.500005900859833
4462 0.500005900859833
4463 0.500005900859833
4464 0.500005900859833
4465 0.500005900859833
4466 0.500005900859833
4467 0.500005900859833
4468 0.500005900859833
4469 0.500005900859833
4470 0.500005900859833
4471 0.500005900859833
4472 0.500005900859833
4473 0.500005900859833
4474 0.500005900859833
4475 0.500005900859833
4476 0.500005900859833
4477 0.500005900859833
4478 0.500005900859833
4479 0.500005900859833
4480 0.500005900859833
4481 0.500005900859833
4482 0.500005900859833
4483 0.500005900859833
4484 0.500005900859833
4485 0.500005900859833
4486 0.500005900859833
4487 0.500005841255188
4488 0.500005841255188
4489 0.500005841255188
4490 0.500005841255188
4491 0.500005841255188
4492 0.500005841255188
4493 0.500005841255188
4494 0.500005841255188
4495 0.500005841255188
4496 0.500005841255188
4497 0.500005841255188
4498 0.500005841255188
4499 0.500005841255188
4500 0.500005781650543
4501 0.500005781650543
4502 0.500005781650543
4503 0.500005781650543
4504 0.500005781650543
4505 0.500005781650543
4506 0.500005781650543
4507 0.500005781650543
4508 0.500005781650543
4509 0.500005781650543
4510 0.500005781650543
4511 0.500005781650543
4512 0.500005781650543
4513 0.500005781650543
4514 0.500005781650543
4515 0.500005781650543
4516 0.500005781650543
4517 0.500005781650543
4518 0.500005781650543
4519 0.500005781650543
4520 0.500005781650543
4521 0.500005781650543
4522 0.500005781650543
4523 0.500005781650543
4524 0.500005781650543
4525 0.500005781650543
4526 0.500005781650543
4527 0.500005781650543
4528 0.500005781650543
4529 0.500005781650543
4530 0.500005781650543
4531 0.500005781650543
4532 0.500005781650543
4533 0.500005781650543
4534 0.500005781650543
4535 0.500005781650543
4536 0.500005781650543
4537 0.500005781650543
4538 0.500005781650543
4539 0.500005781650543
4540 0.500005781650543
4541 0.500005781650543
4542 0.500005781650543
4543 0.500005781650543
4544 0.500005781650543
4545 0.500005781650543
4546 0.500005781650543
4547 0.500005781650543
4548 0.500005781650543
4549 0.500005781650543
4550 0.500005781650543
4551 0.500005781650543
4552 0.500005781650543
4553 0.500005781650543
4554 0.500005781650543
4555 0.500005781650543
4556 0.500005781650543
4557 0.500005781650543
4558 0.500005781650543
4559 0.500005781650543
4560 0.500005722045898
4561 0.500005722045898
4562 0.500005722045898
4563 0.500005722045898
4564 0.500005722045898
4565 0.500005722045898
4566 0.500005722045898
4567 0.500005722045898
4568 0.500005722045898
4569 0.500005722045898
4570 0.500005722045898
4571 0.500005722045898
4572 0.500005722045898
4573 0.500005722045898
4574 0.500005722045898
4575 0.500005722045898
4576 0.500005722045898
4577 0.500005722045898
4578 0.500005722045898
4579 0.500005722045898
4580 0.500005722045898
4581 0.500005722045898
4582 0.500005722045898
4583 0.500005722045898
4584 0.500005722045898
4585 0.500005722045898
4586 0.500005722045898
4587 0.500005722045898
4588 0.500005722045898
4589 0.500005722045898
4590 0.500005722045898
4591 0.500005722045898
4592 0.500005722045898
4593 0.500005722045898
4594 0.500005722045898
4595 0.500005722045898
4596 0.500005722045898
4597 0.500005722045898
4598 0.500005722045898
4599 0.500005722045898
4600 0.500005662441254
4601 0.500005662441254
4602 0.500005662441254
4603 0.500005662441254
4604 0.500005662441254
4605 0.500005662441254
4606 0.500005662441254
4607 0.500005662441254
4608 0.500005662441254
4609 0.500005662441254
4610 0.500005662441254
4611 0.500005662441254
4612 0.500005662441254
4613 0.500005662441254
4614 0.500005662441254
4615 0.500005662441254
4616 0.500005662441254
4617 0.500005662441254
4618 0.500005662441254
4619 0.500005662441254
4620 0.500005662441254
4621 0.500005662441254
4622 0.500005662441254
4623 0.500005662441254
4624 0.500005662441254
4625 0.500005662441254
4626 0.500005662441254
4627 0.500005662441254
4628 0.500005662441254
4629 0.500005662441254
4630 0.500005662441254
4631 0.500005662441254
4632 0.500005662441254
4633 0.500005662441254
4634 0.500005662441254
4635 0.500005662441254
4636 0.500005662441254
4637 0.500005662441254
4638 0.500005662441254
4639 0.500005662441254
4640 0.500005662441254
4641 0.500005662441254
4642 0.500005662441254
4643 0.500005662441254
4644 0.500005662441254
4645 0.500005662441254
4646 0.500005662441254
4647 0.500005662441254
4648 0.500005662441254
4649 0.500005602836609
4650 0.500005602836609
4651 0.500005602836609
4652 0.500005602836609
4653 0.500005602836609
4654 0.500005602836609
4655 0.500005602836609
4656 0.500005602836609
4657 0.500005602836609
4658 0.500005602836609
4659 0.500005602836609
4660 0.500005602836609
4661 0.500005602836609
4662 0.500005602836609
4663 0.500005602836609
4664 0.500005602836609
4665 0.500005602836609
4666 0.500005602836609
4667 0.500005602836609
4668 0.500005602836609
4669 0.500005602836609
4670 0.500005602836609
4671 0.500005602836609
4672 0.500005602836609
4673 0.500005602836609
4674 0.500005602836609
4675 0.500005602836609
4676 0.500005602836609
4677 0.500005602836609
4678 0.500005602836609
4679 0.500005602836609
4680 0.500005602836609
4681 0.500005602836609
4682 0.500005602836609
4683 0.500005602836609
4684 0.500005602836609
4685 0.500005602836609
4686 0.500005602836609
4687 0.500005602836609
4688 0.500005602836609
4689 0.500005602836609
4690 0.500005602836609
4691 0.500005602836609
4692 0.500005602836609
4693 0.500005602836609
4694 0.500005602836609
4695 0.500005602836609
4696 0.500005543231964
4697 0.500005543231964
4698 0.500005543231964
4699 0.500005543231964
4700 0.500005543231964
4701 0.500005543231964
4702 0.500005543231964
4703 0.500005543231964
4704 0.500005543231964
4705 0.500005543231964
4706 0.500005543231964
4707 0.500005543231964
4708 0.500005543231964
4709 0.500005543231964
4710 0.500005543231964
4711 0.500005543231964
4712 0.500005543231964
4713 0.500005543231964
4714 0.500005543231964
4715 0.500005543231964
4716 0.500005543231964
4717 0.500005543231964
4718 0.500005543231964
4719 0.500005543231964
4720 0.500005543231964
4721 0.500005543231964
4722 0.500005543231964
4723 0.500005543231964
4724 0.500005543231964
4725 0.500005543231964
4726 0.500005543231964
4727 0.500005543231964
4728 0.500005543231964
4729 0.500005543231964
4730 0.500005543231964
4731 0.500005543231964
4732 0.500005543231964
4733 0.500005543231964
4734 0.500005543231964
4735 0.500005543231964
4736 0.500005543231964
4737 0.500005543231964
4738 0.500005543231964
4739 0.500005543231964
4740 0.500005543231964
4741 0.500005543231964
4742 0.500005543231964
4743 0.500005543231964
4744 0.500005543231964
4745 0.500005543231964
4746 0.500005543231964
4747 0.500005543231964
4748 0.500005543231964
4749 0.500005543231964
4750 0.500005543231964
4751 0.500005543231964
4752 0.500005543231964
4753 0.500005543231964
4754 0.500005543231964
4755 0.500005543231964
4756 0.500005543231964
4757 0.500005543231964
4758 0.500005483627319
4759 0.500005483627319
4760 0.500005483627319
4761 0.500005483627319
4762 0.500005483627319
4763 0.500005483627319
4764 0.500005483627319
4765 0.500005483627319
4766 0.500005483627319
4767 0.500005483627319
4768 0.500005483627319
4769 0.500005483627319
4770 0.500005483627319
4771 0.500005483627319
4772 0.500005483627319
4773 0.500005483627319
4774 0.500005483627319
4775 0.500005483627319
4776 0.500005483627319
4777 0.500005483627319
4778 0.500005483627319
4779 0.500005483627319
4780 0.500005483627319
4781 0.500005483627319
4782 0.500005483627319
4783 0.500005483627319
4784 0.500005483627319
4785 0.500005483627319
4786 0.500005483627319
4787 0.500005483627319
4788 0.500005424022675
4789 0.500005424022675
4790 0.500005424022675
4791 0.500005424022675
4792 0.500005424022675
4793 0.500005424022675
4794 0.500005424022675
4795 0.500005424022675
4796 0.500005424022675
4797 0.500005424022675
4798 0.500005424022675
4799 0.500005424022675
4800 0.500005424022675
4801 0.500005424022675
4802 0.500005424022675
4803 0.500005424022675
4804 0.500005424022675
4805 0.500005424022675
4806 0.500005424022675
4807 0.500005424022675
4808 0.500005424022675
4809 0.500005424022675
4810 0.500005424022675
4811 0.500005424022675
4812 0.500005424022675
4813 0.500005424022675
4814 0.500005424022675
4815 0.500005424022675
4816 0.500005424022675
4817 0.500005424022675
4818 0.500005424022675
4819 0.500005424022675
4820 0.500005424022675
4821 0.500005424022675
4822 0.500005424022675
4823 0.500005424022675
4824 0.500005424022675
4825 0.500005424022675
4826 0.500005424022675
4827 0.500005424022675
4828 0.500005424022675
4829 0.500005424022675
4830 0.500005424022675
4831 0.500005424022675
4832 0.500005424022675
4833 0.500005424022675
4834 0.500005424022675
4835 0.500005424022675
4836 0.500005424022675
4837 0.500005424022675
4838 0.500005424022675
4839 0.500005424022675
4840 0.500005424022675
4841 0.500005424022675
4842 0.500005424022675
4843 0.500005424022675
4844 0.500005424022675
4845 0.500005424022675
4846 0.500005424022675
4847 0.50000536441803
4848 0.50000536441803
4849 0.50000536441803
4850 0.50000536441803
4851 0.50000536441803
4852 0.50000536441803
4853 0.50000536441803
4854 0.50000536441803
4855 0.50000536441803
4856 0.50000536441803
4857 0.50000536441803
4858 0.50000536441803
4859 0.50000536441803
4860 0.50000536441803
4861 0.50000536441803
4862 0.50000536441803
4863 0.50000536441803
4864 0.50000536441803
4865 0.50000536441803
4866 0.50000536441803
4867 0.50000536441803
4868 0.50000536441803
4869 0.50000536441803
4870 0.50000536441803
4871 0.50000536441803
4872 0.50000536441803
4873 0.50000536441803
4874 0.50000536441803
4875 0.50000536441803
4876 0.50000536441803
4877 0.50000536441803
4878 0.50000536441803
4879 0.50000536441803
4880 0.50000536441803
4881 0.50000536441803
4882 0.50000536441803
4883 0.50000536441803
4884 0.50000536441803
4885 0.50000536441803
4886 0.50000536441803
4887 0.50000536441803
4888 0.50000536441803
4889 0.50000536441803
4890 0.50000536441803
4891 0.50000536441803
4892 0.50000536441803
4893 0.50000536441803
4894 0.50000536441803
4895 0.50000536441803
4896 0.50000536441803
4897 0.500005304813385
4898 0.500005304813385
4899 0.500005304813385
4900 0.500005304813385
4901 0.500005304813385
4902 0.500005304813385
4903 0.500005304813385
4904 0.500005304813385
4905 0.500005304813385
4906 0.500005304813385
4907 0.500005304813385
4908 0.500005304813385
4909 0.500005304813385
4910 0.500005304813385
4911 0.500005304813385
4912 0.500005304813385
4913 0.500005304813385
4914 0.50000524520874
4915 0.50000524520874
4916 0.50000524520874
4917 0.50000524520874
4918 0.50000524520874
4919 0.50000524520874
4920 0.50000524520874
4921 0.50000524520874
4922 0.50000524520874
4923 0.50000524520874
4924 0.50000524520874
4925 0.50000524520874
4926 0.50000524520874
4927 0.50000524520874
4928 0.50000524520874
4929 0.50000524520874
4930 0.50000524520874
4931 0.50000524520874
4932 0.50000524520874
4933 0.50000524520874
4934 0.50000524520874
4935 0.50000524520874
4936 0.50000524520874
4937 0.50000524520874
4938 0.50000524520874
4939 0.50000524520874
4940 0.50000524520874
4941 0.50000524520874
4942 0.50000524520874
4943 0.50000524520874
4944 0.50000524520874
4945 0.50000524520874
4946 0.50000524520874
4947 0.50000524520874
4948 0.50000524520874
4949 0.50000524520874
4950 0.50000524520874
4951 0.50000524520874
4952 0.50000524520874
4953 0.50000524520874
4954 0.50000524520874
4955 0.50000524520874
4956 0.50000524520874
4957 0.50000524520874
4958 0.50000524520874
4959 0.50000524520874
4960 0.50000524520874
4961 0.50000524520874
4962 0.50000524520874
4963 0.50000524520874
4964 0.50000524520874
4965 0.50000524520874
4966 0.50000524520874
4967 0.50000524520874
4968 0.500005185604095
4969 0.500005185604095
4970 0.500005185604095
4971 0.500005185604095
4972 0.500005185604095
4973 0.500005185604095
4974 0.500005185604095
4975 0.500005185604095
4976 0.500005185604095
4977 0.500005185604095
4978 0.500005185604095
4979 0.500005185604095
4980 0.500005185604095
4981 0.500005185604095
4982 0.500005185604095
4983 0.500005185604095
4984 0.500005185604095
4985 0.500005185604095
4986 0.500005185604095
4987 0.500005185604095
4988 0.500005185604095
4989 0.500005185604095
4990 0.500005185604095
4991 0.500005185604095
4992 0.500005185604095
4993 0.500005185604095
4994 0.500005185604095
4995 0.500005185604095
4996 0.500005185604095
4997 0.500005185604095
4998 0.500005185604095
4999 0.500005185604095
5000 0.500005185604095
5001 0.500005185604095
5002 0.500005185604095
5003 0.500005185604095
5004 0.500005185604095
5005 0.500005185604095
5006 0.500005185604095
5007 0.500005185604095
5008 0.500005185604095
5009 0.500005185604095
5010 0.500005185604095
5011 0.500005185604095
5012 0.500005185604095
5013 0.500005185604095
5014 0.500005185604095
5015 0.500005185604095
5016 0.500005185604095
5017 0.500005185604095
5018 0.500005185604095
5019 0.500005185604095
5020 0.500005185604095
5021 0.500005185604095
5022 0.500005185604095
5023 0.500005185604095
5024 0.500005185604095
5025 0.500005185604095
5026 0.500005185604095
5027 0.500005185604095
5028 0.500005185604095
5029 0.500005185604095
5030 0.500005185604095
5031 0.500005185604095
5032 0.500005185604095
5033 0.500005185604095
5034 0.500005185604095
5035 0.500005185604095
5036 0.500005185604095
5037 0.500005125999451
5038 0.500005125999451
5039 0.500005125999451
5040 0.500005125999451
5041 0.500005125999451
5042 0.500005125999451
5043 0.500005125999451
5044 0.500005125999451
5045 0.500005125999451
5046 0.500005125999451
5047 0.500005125999451
5048 0.500005125999451
5049 0.500005125999451
5050 0.500005125999451
5051 0.500005125999451
5052 0.500005125999451
5053 0.500005125999451
5054 0.500005125999451
5055 0.500005125999451
5056 0.500005125999451
5057 0.500005125999451
5058 0.500005125999451
5059 0.500005125999451
5060 0.500005125999451
5061 0.500005125999451
5062 0.500005125999451
5063 0.500005125999451
5064 0.500005125999451
5065 0.500005125999451
5066 0.500005125999451
5067 0.500005125999451
5068 0.500005125999451
5069 0.500005125999451
5070 0.500005125999451
5071 0.500005125999451
5072 0.500005125999451
5073 0.500005125999451
5074 0.500005125999451
5075 0.500005125999451
5076 0.500005125999451
5077 0.500005066394806
5078 0.500005066394806
5079 0.500005066394806
5080 0.500005066394806
5081 0.500005066394806
5082 0.500005066394806
5083 0.500005066394806
5084 0.500005066394806
5085 0.500005066394806
5086 0.500005066394806
5087 0.500005066394806
5088 0.500005066394806
5089 0.500005066394806
5090 0.500005066394806
5091 0.500005066394806
5092 0.500005066394806
5093 0.500005066394806
5094 0.500005066394806
5095 0.500005066394806
5096 0.500005066394806
5097 0.500005066394806
5098 0.500005066394806
5099 0.500005066394806
5100 0.500005066394806
5101 0.500005066394806
5102 0.500005066394806
5103 0.500005066394806
5104 0.500005066394806
5105 0.500005066394806
5106 0.500005066394806
5107 0.500005066394806
5108 0.500005066394806
5109 0.500005066394806
5110 0.500005066394806
5111 0.500005066394806
5112 0.500005066394806
5113 0.500005066394806
5114 0.500005066394806
5115 0.500005066394806
5116 0.500005066394806
5117 0.500005066394806
5118 0.500005066394806
5119 0.500005066394806
5120 0.500005006790161
5121 0.500005006790161
5122 0.500005006790161
5123 0.500005006790161
5124 0.500005006790161
5125 0.500005006790161
5126 0.500005006790161
5127 0.500005006790161
5128 0.500005006790161
5129 0.500005006790161
5130 0.500005006790161
5131 0.500005006790161
5132 0.500005006790161
5133 0.500005006790161
5134 0.500005006790161
5135 0.500005006790161
5136 0.500005006790161
5137 0.500005006790161
5138 0.500005006790161
5139 0.500005006790161
5140 0.500005006790161
5141 0.500005006790161
5142 0.500005006790161
5143 0.500005006790161
5144 0.500005006790161
5145 0.500005006790161
5146 0.500005006790161
5147 0.500005006790161
5148 0.500005006790161
5149 0.500005006790161
5150 0.500005006790161
5151 0.500005006790161
5152 0.500005006790161
5153 0.500005006790161
5154 0.500005006790161
5155 0.500005006790161
5156 0.500005006790161
5157 0.500005006790161
5158 0.500005006790161
5159 0.500005006790161
5160 0.500005006790161
5161 0.500005006790161
5162 0.500004947185516
5163 0.500004947185516
5164 0.500004947185516
5165 0.500004947185516
5166 0.500004947185516
5167 0.500004947185516
5168 0.500004947185516
5169 0.500004947185516
5170 0.500004947185516
5171 0.500004947185516
5172 0.500004947185516
5173 0.500004947185516
5174 0.500004947185516
5175 0.500004947185516
5176 0.500004947185516
5177 0.500004947185516
5178 0.500004947185516
5179 0.500004947185516
5180 0.500004947185516
5181 0.500004947185516
5182 0.500004947185516
5183 0.500004947185516
5184 0.500004947185516
5185 0.500004947185516
5186 0.500004947185516
5187 0.500004947185516
5188 0.500004947185516
5189 0.500004947185516
5190 0.500004947185516
5191 0.500004947185516
5192 0.500004887580872
5193 0.500004887580872
5194 0.500004887580872
5195 0.500004887580872
5196 0.500004887580872
5197 0.500004887580872
5198 0.500004887580872
5199 0.500004887580872
5200 0.500004887580872
5201 0.500004887580872
5202 0.500004887580872
5203 0.500004887580872
5204 0.500004887580872
5205 0.500004887580872
5206 0.500004887580872
5207 0.500004887580872
5208 0.500004887580872
5209 0.500004887580872
5210 0.500004887580872
5211 0.500004887580872
5212 0.500004887580872
5213 0.500004887580872
5214 0.500004887580872
5215 0.500004887580872
5216 0.500004887580872
5217 0.500004887580872
5218 0.500004887580872
5219 0.500004887580872
5220 0.500004887580872
5221 0.500004887580872
5222 0.500004887580872
5223 0.500004887580872
5224 0.500004887580872
5225 0.500004887580872
5226 0.500004887580872
5227 0.500004887580872
5228 0.500004887580872
5229 0.500004887580872
5230 0.500004887580872
5231 0.500004887580872
5232 0.500004887580872
5233 0.500004887580872
5234 0.500004887580872
5235 0.500004887580872
5236 0.500004887580872
5237 0.500004887580872
5238 0.500004887580872
5239 0.500004887580872
5240 0.500004887580872
5241 0.500004887580872
5242 0.500004887580872
5243 0.500004887580872
5244 0.500004827976227
5245 0.500004827976227
5246 0.500004827976227
5247 0.500004827976227
5248 0.500004827976227
5249 0.500004827976227
5250 0.500004827976227
5251 0.500004827976227
5252 0.500004827976227
5253 0.500004827976227
5254 0.500004827976227
5255 0.500004827976227
5256 0.500004827976227
5257 0.500004827976227
5258 0.500004827976227
5259 0.500004827976227
5260 0.500004827976227
5261 0.500004827976227
5262 0.500004827976227
5263 0.500004827976227
5264 0.500004827976227
5265 0.500004827976227
5266 0.500004827976227
5267 0.500004827976227
5268 0.500004827976227
5269 0.500004827976227
5270 0.500004827976227
5271 0.500004827976227
5272 0.500004827976227
5273 0.500004827976227
5274 0.500004827976227
5275 0.500004827976227
5276 0.500004827976227
5277 0.500004827976227
5278 0.500004827976227
5279 0.500004827976227
5280 0.500004827976227
5281 0.500004827976227
5282 0.500004827976227
5283 0.500004827976227
5284 0.500004827976227
5285 0.500004827976227
5286 0.500004827976227
5287 0.500004827976227
5288 0.500004827976227
5289 0.500004827976227
5290 0.500004827976227
5291 0.500004768371582
5292 0.500004768371582
5293 0.500004768371582
5294 0.500004768371582
5295 0.500004768371582
5296 0.500004768371582
5297 0.500004768371582
5298 0.500004768371582
5299 0.500004768371582
5300 0.500004768371582
5301 0.500004768371582
5302 0.500004768371582
5303 0.500004768371582
5304 0.500004768371582
5305 0.500004708766937
5306 0.500004708766937
5307 0.500004708766937
5308 0.500004708766937
5309 0.500004708766937
5310 0.500004708766937
5311 0.500004708766937
5312 0.500004708766937
5313 0.500004708766937
5314 0.500004708766937
5315 0.500004708766937
5316 0.500004708766937
5317 0.500004708766937
5318 0.500004708766937
5319 0.500004708766937
5320 0.500004708766937
5321 0.500004708766937
5322 0.500004708766937
5323 0.500004708766937
5324 0.500004708766937
5325 0.500004708766937
5326 0.500004708766937
5327 0.500004708766937
5328 0.500004708766937
5329 0.500004708766937
5330 0.500004708766937
5331 0.500004708766937
5332 0.500004708766937
5333 0.500004708766937
5334 0.500004708766937
5335 0.500004708766937
5336 0.500004708766937
5337 0.500004708766937
5338 0.500004708766937
5339 0.500004708766937
5340 0.500004708766937
5341 0.500004708766937
5342 0.500004708766937
5343 0.500004708766937
5344 0.500004708766937
5345 0.500004708766937
5346 0.500004708766937
5347 0.500004708766937
5348 0.500004708766937
5349 0.500004708766937
5350 0.500004708766937
5351 0.500004708766937
5352 0.500004708766937
5353 0.500004649162292
5354 0.500004649162292
5355 0.500004649162292
5356 0.500004649162292
5357 0.500004649162292
5358 0.500004649162292
5359 0.500004649162292
5360 0.500004649162292
5361 0.500004649162292
5362 0.500004649162292
5363 0.500004649162292
5364 0.500004649162292
5365 0.500004649162292
5366 0.500004649162292
5367 0.500004649162292
5368 0.500004649162292
5369 0.500004649162292
5370 0.500004649162292
5371 0.500004649162292
5372 0.500004649162292
5373 0.500004649162292
5374 0.500004649162292
5375 0.500004649162292
5376 0.500004649162292
5377 0.500004649162292
5378 0.500004649162292
5379 0.500004649162292
5380 0.500004649162292
5381 0.500004649162292
5382 0.500004649162292
5383 0.500004649162292
5384 0.500004649162292
5385 0.500004649162292
5386 0.500004649162292
5387 0.500004649162292
5388 0.500004649162292
5389 0.500004649162292
5390 0.500004649162292
5391 0.500004649162292
5392 0.500004649162292
5393 0.500004649162292
5394 0.500004649162292
5395 0.500004649162292
5396 0.500004649162292
5397 0.500004649162292
5398 0.500004649162292
5399 0.500004649162292
5400 0.500004649162292
5401 0.500004649162292
5402 0.500004649162292
5403 0.500004649162292
5404 0.500004649162292
5405 0.500004649162292
5406 0.500004649162292
5407 0.500004649162292
5408 0.500004649162292
5409 0.500004589557648
5410 0.500004589557648
5411 0.500004589557648
5412 0.500004589557648
5413 0.500004589557648
5414 0.500004589557648
5415 0.500004589557648
5416 0.500004589557648
5417 0.500004589557648
5418 0.500004589557648
5419 0.500004589557648
5420 0.500004589557648
5421 0.500004589557648
5422 0.500004589557648
5423 0.500004589557648
5424 0.500004589557648
5425 0.500004589557648
5426 0.500004589557648
5427 0.500004589557648
5428 0.500004589557648
5429 0.500004589557648
5430 0.500004589557648
5431 0.500004589557648
5432 0.500004589557648
5433 0.500004589557648
5434 0.500004589557648
5435 0.500004589557648
5436 0.500004589557648
5437 0.500004589557648
5438 0.500004589557648
5439 0.500004589557648
5440 0.500004529953003
5441 0.500004529953003
5442 0.500004529953003
5443 0.500004529953003
5444 0.500004529953003
5445 0.500004529953003
5446 0.500004529953003
5447 0.500004529953003
5448 0.500004529953003
5449 0.500004529953003
5450 0.500004529953003
5451 0.500004529953003
5452 0.500004529953003
5453 0.500004529953003
5454 0.500004529953003
5455 0.500004529953003
5456 0.500004529953003
5457 0.500004529953003
5458 0.500004529953003
5459 0.500004529953003
5460 0.500004529953003
5461 0.500004529953003
5462 0.500004529953003
5463 0.500004529953003
5464 0.500004529953003
5465 0.500004529953003
5466 0.500004529953003
5467 0.500004529953003
5468 0.500004529953003
5469 0.500004529953003
5470 0.500004529953003
5471 0.500004529953003
5472 0.500004529953003
5473 0.500004529953003
5474 0.500004529953003
5475 0.500004529953003
5476 0.500004529953003
5477 0.500004529953003
5478 0.500004529953003
5479 0.500004529953003
5480 0.500004529953003
5481 0.500004529953003
5482 0.500004529953003
5483 0.500004529953003
5484 0.500004529953003
5485 0.500004529953003
5486 0.500004529953003
5487 0.500004529953003
5488 0.500004529953003
5489 0.500004529953003
5490 0.500004529953003
5491 0.500004529953003
5492 0.500004529953003
5493 0.500004529953003
5494 0.500004529953003
5495 0.500004529953003
5496 0.500004529953003
5497 0.500004529953003
5498 0.500004529953003
5499 0.500004529953003
5500 0.500004529953003
5501 0.500004529953003
5502 0.500004529953003
5503 0.500004529953003
5504 0.500004529953003
5505 0.500004529953003
5506 0.500004529953003
5507 0.500004529953003
5508 0.500004529953003
5509 0.500004529953003
5510 0.500004529953003
5511 0.500004529953003
5512 0.500004529953003
5513 0.500004529953003
5514 0.500004470348358
5515 0.500004470348358
5516 0.500004470348358
5517 0.500004470348358
5518 0.500004470348358
5519 0.500004470348358
5520 0.500004470348358
5521 0.500004470348358
5522 0.500004470348358
5523 0.500004470348358
5524 0.500004470348358
5525 0.500004470348358
5526 0.500004470348358
5527 0.500004470348358
5528 0.500004470348358
5529 0.500004470348358
5530 0.500004470348358
5531 0.500004470348358
5532 0.500004470348358
5533 0.500004470348358
5534 0.500004470348358
5535 0.500004470348358
5536 0.500004470348358
5537 0.500004470348358
5538 0.500004470348358
5539 0.500004470348358
5540 0.500004470348358
5541 0.500004470348358
5542 0.500004470348358
5543 0.500004470348358
5544 0.500004470348358
5545 0.500004470348358
5546 0.500004470348358
5547 0.500004470348358
5548 0.500004470348358
5549 0.500004470348358
5550 0.500004470348358
5551 0.500004470348358
5552 0.500004470348358
5553 0.500004470348358
5554 0.500004470348358
5555 0.500004470348358
5556 0.500004470348358
5557 0.500004470348358
5558 0.500004470348358
5559 0.500004470348358
5560 0.500004470348358
5561 0.500004470348358
5562 0.500004470348358
5563 0.500004470348358
5564 0.500004470348358
5565 0.500004470348358
5566 0.500004410743713
5567 0.500004410743713
5568 0.500004410743713
5569 0.500004410743713
5570 0.500004410743713
5571 0.500004410743713
5572 0.500004410743713
5573 0.500004410743713
5574 0.500004410743713
5575 0.500004410743713
5576 0.500004410743713
5577 0.500004410743713
5578 0.500004410743713
5579 0.500004410743713
5580 0.500004410743713
5581 0.500004410743713
5582 0.500004410743713
5583 0.500004410743713
5584 0.500004410743713
5585 0.500004410743713
5586 0.500004410743713
5587 0.500004410743713
5588 0.500004410743713
5589 0.500004410743713
5590 0.500004410743713
5591 0.500004410743713
5592 0.500004410743713
5593 0.500004410743713
5594 0.500004410743713
5595 0.500004410743713
5596 0.500004410743713
5597 0.500004351139069
5598 0.500004351139069
5599 0.500004351139069
5600 0.500004351139069
5601 0.500004351139069
5602 0.500004351139069
5603 0.500004351139069
5604 0.500004351139069
5605 0.500004351139069
5606 0.500004351139069
5607 0.500004351139069
5608 0.500004351139069
5609 0.500004351139069
5610 0.500004351139069
5611 0.500004351139069
5612 0.500004351139069
5613 0.500004351139069
5614 0.500004351139069
5615 0.500004351139069
5616 0.500004351139069
5617 0.500004351139069
5618 0.500004351139069
5619 0.500004351139069
5620 0.500004351139069
5621 0.500004351139069
5622 0.500004351139069
5623 0.500004351139069
5624 0.500004351139069
5625 0.500004351139069
5626 0.500004351139069
5627 0.500004351139069
5628 0.500004351139069
5629 0.500004351139069
5630 0.500004351139069
5631 0.500004351139069
5632 0.500004351139069
5633 0.500004351139069
5634 0.500004351139069
5635 0.500004351139069
5636 0.500004351139069
5637 0.500004351139069
5638 0.500004351139069
5639 0.500004351139069
5640 0.500004351139069
5641 0.500004351139069
5642 0.500004351139069
5643 0.500004351139069
5644 0.500004351139069
5645 0.500004351139069
5646 0.500004351139069
5647 0.500004351139069
5648 0.500004351139069
5649 0.500004351139069
5650 0.500004351139069
5651 0.500004351139069
5652 0.500004351139069
5653 0.500004351139069
5654 0.500004351139069
5655 0.500004351139069
5656 0.500004351139069
5657 0.500004291534424
5658 0.500004291534424
5659 0.500004291534424
5660 0.500004291534424
5661 0.500004291534424
5662 0.500004291534424
5663 0.500004291534424
5664 0.500004291534424
5665 0.500004291534424
5666 0.500004291534424
5667 0.500004291534424
5668 0.500004291534424
5669 0.500004291534424
5670 0.500004291534424
5671 0.500004291534424
5672 0.500004291534424
5673 0.500004291534424
5674 0.500004291534424
5675 0.500004291534424
5676 0.500004291534424
5677 0.500004291534424
5678 0.500004291534424
5679 0.500004291534424
5680 0.500004291534424
5681 0.500004291534424
5682 0.500004291534424
5683 0.500004291534424
5684 0.500004291534424
5685 0.500004291534424
5686 0.500004291534424
5687 0.500004291534424
5688 0.500004291534424
5689 0.500004291534424
5690 0.500004291534424
5691 0.500004291534424
5692 0.500004291534424
5693 0.500004291534424
5694 0.500004291534424
5695 0.500004291534424
5696 0.500004291534424
5697 0.500004291534424
5698 0.500004231929779
5699 0.500004231929779
5700 0.500004231929779
5701 0.500004231929779
5702 0.500004231929779
5703 0.500004231929779
5704 0.500004231929779
5705 0.500004231929779
5706 0.500004231929779
5707 0.500004231929779
5708 0.500004231929779
5709 0.500004231929779
5710 0.500004231929779
5711 0.500004231929779
5712 0.500004172325134
5713 0.500004172325134
5714 0.500004172325134
5715 0.500004172325134
5716 0.500004172325134
5717 0.500004172325134
5718 0.500004172325134
5719 0.500004172325134
5720 0.500004172325134
5721 0.500004172325134
5722 0.500004172325134
5723 0.500004172325134
5724 0.500004172325134
5725 0.500004172325134
5726 0.500004172325134
5727 0.500004172325134
5728 0.500004172325134
5729 0.500004172325134
5730 0.500004172325134
5731 0.500004172325134
5732 0.500004172325134
5733 0.500004172325134
5734 0.500004172325134
5735 0.500004172325134
5736 0.500004172325134
5737 0.500004172325134
5738 0.500004172325134
5739 0.500004172325134
5740 0.500004172325134
5741 0.500004172325134
5742 0.500004172325134
5743 0.500004172325134
5744 0.500004172325134
5745 0.500004172325134
5746 0.500004172325134
5747 0.500004172325134
5748 0.500004172325134
5749 0.500004172325134
5750 0.500004172325134
5751 0.500004172325134
5752 0.500004172325134
5753 0.500004172325134
5754 0.500004172325134
5755 0.50000411272049
5756 0.50000411272049
5757 0.50000411272049
5758 0.50000411272049
5759 0.50000411272049
5760 0.50000411272049
5761 0.50000411272049
5762 0.50000411272049
5763 0.50000411272049
5764 0.50000411272049
5765 0.50000411272049
5766 0.50000411272049
5767 0.50000411272049
5768 0.50000411272049
5769 0.50000411272049
5770 0.50000411272049
5771 0.50000411272049
5772 0.50000411272049
5773 0.50000411272049
5774 0.50000411272049
5775 0.50000411272049
5776 0.50000411272049
5777 0.50000411272049
5778 0.50000411272049
5779 0.50000411272049
5780 0.50000411272049
5781 0.50000411272049
5782 0.50000411272049
5783 0.50000411272049
5784 0.50000411272049
5785 0.50000411272049
5786 0.50000411272049
5787 0.50000411272049
5788 0.50000411272049
5789 0.50000411272049
5790 0.50000411272049
5791 0.50000411272049
5792 0.50000411272049
5793 0.50000411272049
5794 0.50000411272049
5795 0.50000411272049
5796 0.50000411272049
5797 0.50000411272049
5798 0.50000411272049
5799 0.50000411272049
5800 0.50000411272049
5801 0.50000411272049
5802 0.50000411272049
5803 0.50000411272049
5804 0.50000411272049
5805 0.500004053115845
5806 0.500004053115845
5807 0.500004053115845
5808 0.500004053115845
5809 0.500004053115845
5810 0.500004053115845
5811 0.500004053115845
5812 0.500004053115845
5813 0.500004053115845
5814 0.500004053115845
5815 0.500004053115845
5816 0.500004053115845
5817 0.500004053115845
5818 0.500004053115845
5819 0.500004053115845
5820 0.500004053115845
5821 0.500004053115845
5822 0.500004053115845
5823 0.500004053115845
5824 0.500004053115845
5825 0.5000039935112
5826 0.5000039935112
5827 0.5000039935112
5828 0.5000039935112
5829 0.5000039935112
5830 0.5000039935112
5831 0.5000039935112
5832 0.5000039935112
5833 0.5000039935112
5834 0.5000039935112
5835 0.5000039935112
5836 0.5000039935112
5837 0.5000039935112
5838 0.5000039935112
5839 0.5000039935112
5840 0.5000039935112
5841 0.5000039935112
5842 0.5000039935112
5843 0.5000039935112
5844 0.5000039935112
5845 0.5000039935112
5846 0.5000039935112
5847 0.5000039935112
5848 0.5000039935112
5849 0.5000039935112
5850 0.5000039935112
5851 0.5000039935112
5852 0.5000039935112
5853 0.5000039935112
5854 0.5000039935112
5855 0.5000039935112
5856 0.5000039935112
5857 0.5000039935112
5858 0.5000039935112
5859 0.5000039935112
5860 0.5000039935112
5861 0.5000039935112
5862 0.5000039935112
5863 0.5000039935112
5864 0.5000039935112
5865 0.5000039935112
5866 0.500003933906555
5867 0.500003933906555
5868 0.500003933906555
5869 0.500003933906555
5870 0.500003933906555
5871 0.500003933906555
5872 0.500003933906555
5873 0.500003933906555
5874 0.500003933906555
5875 0.500003933906555
5876 0.500003933906555
5877 0.500003933906555
5878 0.500003933906555
5879 0.500003933906555
5880 0.500003933906555
5881 0.500003933906555
5882 0.500003933906555
5883 0.500003933906555
5884 0.500003933906555
5885 0.500003933906555
5886 0.500003933906555
5887 0.500003933906555
5888 0.500003933906555
5889 0.500003933906555
5890 0.500003933906555
5891 0.500003933906555
5892 0.500003933906555
5893 0.500003933906555
5894 0.500003933906555
5895 0.500003933906555
5896 0.500003933906555
5897 0.500003933906555
5898 0.500003933906555
5899 0.500003933906555
5900 0.500003933906555
5901 0.500003933906555
5902 0.500003933906555
5903 0.500003933906555
5904 0.500003933906555
5905 0.500003933906555
5906 0.500003933906555
5907 0.500003933906555
5908 0.500003933906555
5909 0.500003933906555
5910 0.500003933906555
5911 0.500003933906555
5912 0.500003933906555
5913 0.500003933906555
5914 0.500003933906555
5915 0.500003933906555
5916 0.500003933906555
5917 0.500003933906555
5918 0.500003933906555
5919 0.500003933906555
5920 0.500003933906555
5921 0.500003933906555
5922 0.500003933906555
5923 0.500003933906555
5924 0.500003933906555
5925 0.500003933906555
5926 0.500003933906555
5927 0.500003933906555
5928 0.500003933906555
5929 0.500003933906555
5930 0.500003933906555
5931 0.500003933906555
5932 0.500003933906555
5933 0.500003933906555
5934 0.500003933906555
5935 0.500003933906555
5936 0.500003933906555
5937 0.500003933906555
5938 0.500003933906555
5939 0.50000387430191
5940 0.50000387430191
5941 0.50000387430191
5942 0.50000387430191
5943 0.50000387430191
5944 0.50000387430191
5945 0.50000387430191
5946 0.50000387430191
5947 0.50000387430191
5948 0.50000387430191
5949 0.50000387430191
5950 0.50000387430191
5951 0.50000387430191
5952 0.50000387430191
5953 0.50000387430191
5954 0.50000387430191
5955 0.50000387430191
5956 0.50000387430191
5957 0.50000387430191
5958 0.50000387430191
5959 0.50000387430191
5960 0.50000387430191
5961 0.50000387430191
5962 0.50000387430191
5963 0.50000387430191
5964 0.50000387430191
5965 0.50000387430191
5966 0.50000387430191
5967 0.50000387430191
5968 0.50000387430191
5969 0.50000387430191
5970 0.50000387430191
5971 0.50000387430191
5972 0.50000387430191
5973 0.50000387430191
5974 0.50000387430191
5975 0.50000387430191
5976 0.50000387430191
5977 0.50000387430191
5978 0.50000387430191
5979 0.500003814697266
5980 0.500003814697266
5981 0.500003814697266
5982 0.500003814697266
5983 0.500003814697266
5984 0.500003814697266
5985 0.500003814697266
5986 0.500003814697266
5987 0.500003814697266
5988 0.500003814697266
5989 0.500003814697266
5990 0.500003814697266
5991 0.500003814697266
5992 0.500003814697266
5993 0.500003814697266
5994 0.500003814697266
5995 0.500003814697266
5996 0.500003814697266
5997 0.500003814697266
5998 0.500003814697266
5999 0.500003814697266
6000 0.500003814697266
6001 0.500003814697266
6002 0.500003814697266
6003 0.500003814697266
6004 0.500003814697266
6005 0.500003814697266
6006 0.500003814697266
6007 0.500003814697266
6008 0.500003814697266
6009 0.500003814697266
6010 0.500003814697266
6011 0.500003814697266
6012 0.500003814697266
6013 0.500003814697266
6014 0.500003814697266
6015 0.500003814697266
6016 0.500003814697266
6017 0.500003814697266
6018 0.500003814697266
6019 0.500003814697266
6020 0.500003814697266
6021 0.500003814697266
6022 0.500003814697266
6023 0.500003814697266
6024 0.500003814697266
6025 0.500003814697266
6026 0.500003814697266
6027 0.500003814697266
6028 0.500003814697266
6029 0.500003814697266
6030 0.500003814697266
6031 0.500003814697266
6032 0.500003755092621
6033 0.500003755092621
6034 0.500003755092621
6035 0.500003755092621
6036 0.500003755092621
6037 0.500003755092621
6038 0.500003755092621
6039 0.500003755092621
6040 0.500003755092621
6041 0.500003755092621
6042 0.500003755092621
6043 0.500003755092621
6044 0.500003755092621
6045 0.500003755092621
6046 0.500003755092621
6047 0.500003755092621
6048 0.500003755092621
6049 0.500003755092621
6050 0.500003755092621
6051 0.500003755092621
6052 0.500003755092621
6053 0.500003755092621
6054 0.500003755092621
6055 0.500003755092621
6056 0.500003755092621
6057 0.500003755092621
6058 0.500003755092621
6059 0.500003755092621
6060 0.500003755092621
6061 0.500003755092621
6062 0.500003755092621
6063 0.500003755092621
6064 0.500003755092621
6065 0.500003755092621
6066 0.500003755092621
6067 0.500003755092621
6068 0.500003755092621
6069 0.500003755092621
6070 0.500003755092621
6071 0.500003755092621
6072 0.500003755092621
6073 0.500003755092621
6074 0.500003755092621
6075 0.500003755092621
6076 0.500003755092621
6077 0.500003755092621
6078 0.500003755092621
6079 0.500003755092621
6080 0.500003755092621
6081 0.500003755092621
6082 0.500003755092621
6083 0.500003755092621
6084 0.500003755092621
6085 0.500003755092621
6086 0.500003755092621
6087 0.500003755092621
6088 0.500003755092621
6089 0.500003755092621
6090 0.500003755092621
6091 0.500003755092621
6092 0.500003755092621
6093 0.500003755092621
6094 0.500003755092621
6095 0.500003755092621
6096 0.500003755092621
6097 0.500003755092621
6098 0.500003755092621
6099 0.500003755092621
6100 0.500003755092621
6101 0.500003755092621
6102 0.500003695487976
6103 0.500003695487976
6104 0.500003695487976
6105 0.500003695487976
6106 0.500003695487976
6107 0.500003695487976
6108 0.500003695487976
6109 0.500003695487976
6110 0.500003695487976
6111 0.500003695487976
6112 0.500003635883331
6113 0.500003635883331
6114 0.500003635883331
6115 0.500003635883331
6116 0.500003635883331
6117 0.500003635883331
6118 0.500003635883331
6119 0.500003635883331
6120 0.500003635883331
6121 0.500003635883331
6122 0.500003635883331
6123 0.500003635883331
6124 0.500003635883331
6125 0.500003635883331
6126 0.500003635883331
6127 0.500003635883331
6128 0.500003635883331
6129 0.500003635883331
6130 0.500003635883331
6131 0.500003635883331
6132 0.500003635883331
6133 0.500003635883331
6134 0.500003635883331
6135 0.500003635883331
6136 0.500003635883331
6137 0.500003635883331
6138 0.500003635883331
6139 0.500003635883331
6140 0.500003576278687
6141 0.500003576278687
6142 0.500003576278687
6143 0.500003576278687
6144 0.500003576278687
6145 0.500003576278687
6146 0.500003576278687
6147 0.500003576278687
6148 0.500003576278687
6149 0.500003576278687
6150 0.500003576278687
6151 0.500003576278687
6152 0.500003576278687
6153 0.500003576278687
6154 0.500003576278687
6155 0.500003576278687
6156 0.500003576278687
6157 0.500003576278687
6158 0.500003576278687
6159 0.500003576278687
6160 0.500003576278687
6161 0.500003576278687
6162 0.500003576278687
6163 0.500003576278687
6164 0.500003576278687
6165 0.500003576278687
6166 0.500003576278687
6167 0.500003576278687
6168 0.500003576278687
6169 0.500003576278687
6170 0.500003576278687
6171 0.500003576278687
6172 0.500003576278687
6173 0.500003576278687
6174 0.500003576278687
6175 0.500003576278687
6176 0.500003576278687
6177 0.500003576278687
6178 0.500003576278687
6179 0.500003576278687
6180 0.500003576278687
6181 0.500003516674042
6182 0.500003516674042
6183 0.500003516674042
6184 0.500003516674042
6185 0.500003516674042
6186 0.500003516674042
6187 0.500003516674042
6188 0.500003516674042
6189 0.500003457069397
6190 0.500003457069397
6191 0.500003457069397
6192 0.500003457069397
6193 0.500003457069397
6194 0.500003457069397
6195 0.500003457069397
6196 0.500003457069397
6197 0.500003457069397
6198 0.500003457069397
6199 0.500003457069397
6200 0.500003457069397
6201 0.500003457069397
6202 0.500003457069397
6203 0.500003457069397
6204 0.500003457069397
6205 0.500003457069397
6206 0.500003457069397
6207 0.500003457069397
6208 0.500003457069397
6209 0.500003457069397
6210 0.500003457069397
6211 0.500003457069397
6212 0.500003457069397
6213 0.500003457069397
6214 0.500003457069397
6215 0.500003457069397
6216 0.500003457069397
6217 0.500003457069397
6218 0.500003457069397
6219 0.500003457069397
6220 0.500003457069397
6221 0.500003457069397
6222 0.500003457069397
6223 0.500003457069397
6224 0.500003457069397
6225 0.500003457069397
6226 0.500003457069397
6227 0.500003457069397
6228 0.500003457069397
6229 0.500003457069397
6230 0.500003457069397
6231 0.500003457069397
6232 0.500003457069397
6233 0.500003457069397
6234 0.500003457069397
6235 0.500003457069397
6236 0.500003457069397
6237 0.500003457069397
6238 0.500003457069397
6239 0.500003457069397
6240 0.500003457069397
6241 0.500003457069397
6242 0.500003457069397
6243 0.500003457069397
6244 0.500003457069397
6245 0.500003457069397
6246 0.500003457069397
6247 0.500003457069397
6248 0.500003397464752
6249 0.500003397464752
6250 0.500003397464752
6251 0.500003397464752
6252 0.500003397464752
6253 0.500003397464752
6254 0.500003397464752
6255 0.500003397464752
6256 0.500003397464752
6257 0.500003397464752
6258 0.500003397464752
6259 0.500003397464752
6260 0.500003397464752
6261 0.500003397464752
6262 0.500003397464752
6263 0.500003397464752
6264 0.500003397464752
6265 0.500003397464752
6266 0.500003397464752
6267 0.500003397464752
6268 0.500003397464752
6269 0.500003397464752
6270 0.500003397464752
6271 0.500003397464752
6272 0.500003397464752
6273 0.500003397464752
6274 0.500003397464752
6275 0.500003397464752
6276 0.500003397464752
6277 0.500003397464752
6278 0.500003397464752
6279 0.500003397464752
6280 0.500003397464752
6281 0.500003397464752
6282 0.500003397464752
6283 0.500003397464752
6284 0.500003397464752
6285 0.500003397464752
6286 0.500003397464752
6287 0.500003397464752
6288 0.500003397464752
6289 0.500003397464752
6290 0.500003397464752
6291 0.500003397464752
6292 0.500003397464752
6293 0.500003397464752
6294 0.500003397464752
6295 0.500003397464752
6296 0.500003397464752
6297 0.500003397464752
6298 0.500003397464752
6299 0.500003397464752
6300 0.500003397464752
6301 0.500003397464752
6302 0.500003397464752
6303 0.500003397464752
6304 0.500003397464752
6305 0.500003397464752
6306 0.500003397464752
6307 0.500003397464752
6308 0.500003397464752
6309 0.500003397464752
6310 0.500003397464752
6311 0.500003337860107
6312 0.500003337860107
6313 0.500003337860107
6314 0.500003337860107
6315 0.500003337860107
6316 0.500003337860107
6317 0.500003337860107
6318 0.500003337860107
6319 0.500003337860107
6320 0.500003337860107
6321 0.500003337860107
6322 0.500003337860107
6323 0.500003337860107
6324 0.500003337860107
6325 0.500003337860107
6326 0.500003337860107
6327 0.500003337860107
6328 0.500003337860107
6329 0.500003337860107
6330 0.500003337860107
6331 0.500003337860107
6332 0.500003337860107
6333 0.500003337860107
6334 0.500003337860107
6335 0.500003337860107
6336 0.500003337860107
6337 0.500003337860107
6338 0.500003337860107
6339 0.500003337860107
6340 0.500003337860107
6341 0.500003337860107
6342 0.500003337860107
6343 0.500003337860107
6344 0.500003337860107
6345 0.500003337860107
6346 0.500003337860107
6347 0.500003337860107
6348 0.500003337860107
6349 0.500003337860107
6350 0.500003337860107
6351 0.500003337860107
6352 0.500003337860107
6353 0.500003278255463
6354 0.500003278255463
6355 0.500003278255463
6356 0.500003278255463
6357 0.500003278255463
6358 0.500003278255463
6359 0.500003278255463
6360 0.500003278255463
6361 0.500003278255463
6362 0.500003278255463
6363 0.500003278255463
6364 0.500003278255463
6365 0.500003278255463
6366 0.500003278255463
6367 0.500003278255463
6368 0.500003278255463
6369 0.500003278255463
6370 0.500003278255463
6371 0.500003278255463
6372 0.500003278255463
6373 0.500003278255463
6374 0.500003278255463
6375 0.500003278255463
6376 0.500003278255463
6377 0.500003278255463
6378 0.500003278255463
6379 0.500003278255463
6380 0.500003278255463
6381 0.500003278255463
6382 0.500003278255463
6383 0.500003278255463
6384 0.500003278255463
6385 0.500003218650818
6386 0.500003218650818
6387 0.500003218650818
6388 0.500003218650818
6389 0.500003218650818
6390 0.500003218650818
6391 0.500003218650818
6392 0.500003218650818
6393 0.500003218650818
6394 0.500003218650818
6395 0.500003218650818
6396 0.500003218650818
6397 0.500003218650818
6398 0.500003218650818
6399 0.500003218650818
6400 0.500003218650818
6401 0.500003218650818
6402 0.500003218650818
6403 0.500003218650818
6404 0.500003218650818
6405 0.500003218650818
6406 0.500003218650818
6407 0.500003218650818
6408 0.500003218650818
6409 0.500003218650818
6410 0.500003218650818
6411 0.500003218650818
6412 0.500003218650818
6413 0.500003218650818
6414 0.500003218650818
6415 0.500003218650818
6416 0.500003218650818
6417 0.500003218650818
6418 0.500003218650818
6419 0.500003218650818
6420 0.500003218650818
6421 0.500003218650818
6422 0.500003218650818
6423 0.500003218650818
6424 0.500003218650818
6425 0.500003218650818
6426 0.500003218650818
6427 0.500003218650818
6428 0.500003218650818
6429 0.500003218650818
6430 0.500003218650818
6431 0.500003218650818
6432 0.500003218650818
6433 0.500003218650818
6434 0.500003218650818
6435 0.500003218650818
6436 0.500003218650818
6437 0.500003218650818
6438 0.500003218650818
6439 0.500003218650818
6440 0.500003218650818
6441 0.500003218650818
6442 0.500003218650818
6443 0.500003218650818
6444 0.500003218650818
6445 0.500003218650818
6446 0.500003218650818
6447 0.500003218650818
6448 0.500003218650818
6449 0.500003218650818
6450 0.500003218650818
6451 0.500003218650818
6452 0.500003218650818
6453 0.500003218650818
6454 0.500003218650818
6455 0.500003218650818
6456 0.500003218650818
6457 0.500003218650818
6458 0.500003218650818
6459 0.500003218650818
6460 0.500003159046173
6461 0.500003159046173
6462 0.500003159046173
6463 0.500003159046173
6464 0.500003159046173
6465 0.500003159046173
6466 0.500003159046173
6467 0.500003159046173
6468 0.500003159046173
6469 0.500003099441528
6470 0.500003099441528
6471 0.500003099441528
6472 0.500003099441528
6473 0.500003099441528
6474 0.500003099441528
6475 0.500003099441528
6476 0.500003099441528
6477 0.500003099441528
6478 0.500003099441528
6479 0.500003099441528
6480 0.500003099441528
6481 0.500003099441528
6482 0.500003099441528
6483 0.500003099441528
6484 0.500003099441528
6485 0.500003099441528
6486 0.500003099441528
6487 0.500003099441528
6488 0.500003099441528
6489 0.500003099441528
6490 0.500003099441528
6491 0.500003099441528
6492 0.500003099441528
6493 0.500003099441528
6494 0.500003099441528
6495 0.500003099441528
6496 0.500003099441528
6497 0.500003099441528
6498 0.500003099441528
6499 0.500003099441528
6500 0.500003099441528
6501 0.500003099441528
6502 0.500003099441528
6503 0.500003099441528
6504 0.500003099441528
6505 0.500003099441528
6506 0.500003099441528
6507 0.500003099441528
6508 0.500003099441528
6509 0.500003099441528
6510 0.500003099441528
6511 0.500003099441528
6512 0.500003099441528
6513 0.500003039836884
6514 0.500003039836884
6515 0.500003039836884
6516 0.500003039836884
6517 0.500003039836884
6518 0.500003039836884
6519 0.500003039836884
6520 0.500003039836884
6521 0.500003039836884
6522 0.500003039836884
6523 0.500003039836884
6524 0.500003039836884
6525 0.500003039836884
6526 0.500003039836884
6527 0.500003039836884
6528 0.500003039836884
6529 0.500003039836884
6530 0.500003039836884
6531 0.500003039836884
6532 0.500003039836884
6533 0.500003039836884
6534 0.500003039836884
6535 0.500003039836884
6536 0.500003039836884
6537 0.500003039836884
6538 0.500003039836884
6539 0.500003039836884
6540 0.500003039836884
6541 0.500003039836884
6542 0.500003039836884
6543 0.500003039836884
6544 0.500003039836884
6545 0.500003039836884
6546 0.500003039836884
6547 0.500003039836884
6548 0.500003039836884
6549 0.500003039836884
6550 0.500003039836884
6551 0.500003039836884
6552 0.500003039836884
6553 0.500003039836884
6554 0.500003039836884
6555 0.500003039836884
6556 0.500003039836884
6557 0.500003039836884
6558 0.500003039836884
6559 0.500003039836884
6560 0.500003039836884
6561 0.500003039836884
6562 0.500003039836884
6563 0.500002980232239
6564 0.500002980232239
6565 0.500002980232239
6566 0.500002980232239
6567 0.500002980232239
6568 0.500002980232239
6569 0.500002980232239
6570 0.500002980232239
6571 0.500002980232239
6572 0.500002980232239
6573 0.500002980232239
6574 0.500002980232239
6575 0.500002980232239
6576 0.500002980232239
6577 0.500002980232239
6578 0.500002980232239
6579 0.500002980232239
6580 0.500002980232239
6581 0.500002980232239
6582 0.500002980232239
6583 0.500002980232239
6584 0.500002980232239
6585 0.500002980232239
6586 0.500002980232239
6587 0.500002980232239
6588 0.500002980232239
6589 0.500002980232239
6590 0.500002980232239
6591 0.500002980232239
6592 0.500002980232239
6593 0.500002980232239
6594 0.500002980232239
6595 0.500002980232239
6596 0.500002980232239
6597 0.500002980232239
6598 0.500002980232239
6599 0.500002980232239
6600 0.500002980232239
6601 0.500002980232239
6602 0.500002980232239
6603 0.500002980232239
6604 0.500002980232239
6605 0.500002980232239
6606 0.500002980232239
6607 0.500002980232239
6608 0.500002980232239
6609 0.500002980232239
6610 0.500002980232239
6611 0.500002980232239
6612 0.500002980232239
6613 0.500002980232239
6614 0.500002980232239
6615 0.500002980232239
6616 0.500002980232239
6617 0.500002980232239
6618 0.500002980232239
6619 0.500002980232239
6620 0.500002980232239
6621 0.500002980232239
6622 0.500002980232239
6623 0.500002980232239
6624 0.500002980232239
6625 0.500002980232239
6626 0.500002980232239
6627 0.500002980232239
6628 0.500002980232239
6629 0.500002980232239
6630 0.500002980232239
6631 0.500002980232239
6632 0.500002980232239
6633 0.500002980232239
6634 0.500002980232239
6635 0.500002980232239
6636 0.500002980232239
6637 0.500002980232239
6638 0.500002980232239
6639 0.500002980232239
6640 0.500002980232239
6641 0.500002980232239
6642 0.500002980232239
6643 0.500002980232239
6644 0.500002980232239
6645 0.500002980232239
6646 0.500002980232239
6647 0.500002980232239
6648 0.500002980232239
6649 0.500002980232239
6650 0.500002980232239
6651 0.500002980232239
6652 0.500002980232239
6653 0.500002980232239
6654 0.500002920627594
6655 0.500002920627594
6656 0.500002861022949
6657 0.500002861022949
6658 0.500002861022949
6659 0.500002861022949
6660 0.500002861022949
6661 0.500002861022949
6662 0.500002861022949
6663 0.500002861022949
6664 0.500002861022949
6665 0.500002861022949
6666 0.500002861022949
6667 0.500002861022949
6668 0.500002861022949
6669 0.500002861022949
6670 0.500002861022949
6671 0.500002861022949
6672 0.500002861022949
6673 0.500002861022949
6674 0.500002861022949
6675 0.500002861022949
6676 0.500002861022949
6677 0.500002861022949
6678 0.500002861022949
6679 0.500002861022949
6680 0.500002861022949
6681 0.500002861022949
6682 0.500002861022949
6683 0.500002861022949
6684 0.500002861022949
6685 0.500002861022949
6686 0.500002861022949
6687 0.500002861022949
6688 0.500002861022949
6689 0.500002861022949
6690 0.500002861022949
6691 0.500002861022949
6692 0.500002861022949
6693 0.500002861022949
6694 0.500002861022949
6695 0.500002861022949
6696 0.500002861022949
6697 0.500002861022949
6698 0.500002861022949
6699 0.500002861022949
6700 0.500002861022949
6701 0.500002861022949
6702 0.500002861022949
6703 0.500002861022949
6704 0.500002861022949
6705 0.500002861022949
6706 0.500002861022949
6707 0.500002861022949
6708 0.500002861022949
6709 0.500002861022949
6710 0.500002861022949
6711 0.500002861022949
6712 0.500002861022949
6713 0.500002861022949
6714 0.500002801418304
6715 0.500002801418304
6716 0.500002801418304
6717 0.500002801418304
6718 0.500002801418304
6719 0.500002801418304
6720 0.500002801418304
6721 0.500002801418304
6722 0.500002801418304
6723 0.500002801418304
6724 0.500002801418304
6725 0.500002801418304
6726 0.500002801418304
6727 0.500002801418304
6728 0.500002801418304
6729 0.500002801418304
6730 0.500002801418304
6731 0.500002801418304
6732 0.500002801418304
6733 0.500002801418304
6734 0.500002801418304
6735 0.500002801418304
6736 0.500002801418304
6737 0.500002801418304
6738 0.500002801418304
6739 0.500002801418304
6740 0.500002801418304
6741 0.500002801418304
6742 0.500002801418304
6743 0.500002801418304
6744 0.500002801418304
6745 0.500002801418304
6746 0.500002801418304
6747 0.500002801418304
6748 0.500002801418304
6749 0.500002801418304
6750 0.500002801418304
6751 0.500002801418304
6752 0.500002801418304
6753 0.500002801418304
6754 0.500002801418304
6755 0.500002801418304
6756 0.500002801418304
6757 0.500002801418304
6758 0.500002801418304
6759 0.500002801418304
6760 0.500002801418304
6761 0.50000274181366
6762 0.50000274181366
6763 0.50000274181366
6764 0.50000274181366
6765 0.50000274181366
6766 0.50000274181366
6767 0.50000274181366
6768 0.50000274181366
6769 0.50000274181366
6770 0.50000274181366
6771 0.500002682209015
6772 0.500002682209015
6773 0.500002682209015
6774 0.500002682209015
6775 0.500002682209015
6776 0.500002682209015
6777 0.500002682209015
6778 0.500002682209015
6779 0.500002682209015
6780 0.500002682209015
6781 0.500002682209015
6782 0.500002682209015
6783 0.500002682209015
6784 0.500002682209015
6785 0.500002682209015
6786 0.500002682209015
6787 0.500002682209015
6788 0.500002682209015
6789 0.500002682209015
6790 0.500002682209015
6791 0.500002682209015
6792 0.500002682209015
6793 0.500002682209015
6794 0.500002682209015
6795 0.500002682209015
6796 0.500002682209015
6797 0.500002682209015
6798 0.500002682209015
6799 0.500002682209015
6800 0.500002682209015
6801 0.500002682209015
6802 0.500002682209015
6803 0.500002682209015
6804 0.500002682209015
6805 0.500002682209015
6806 0.500002682209015
6807 0.500002682209015
6808 0.500002682209015
6809 0.500002682209015
6810 0.500002682209015
6811 0.500002682209015
6812 0.500002682209015
6813 0.500002682209015
6814 0.500002682209015
6815 0.500002682209015
6816 0.500002682209015
6817 0.500002682209015
6818 0.500002682209015
6819 0.500002682209015
6820 0.500002682209015
6821 0.500002682209015
6822 0.500002682209015
6823 0.500002682209015
6824 0.500002682209015
6825 0.500002682209015
6826 0.500002682209015
6827 0.500002682209015
6828 0.500002682209015
6829 0.500002682209015
6830 0.500002682209015
6831 0.500002682209015
6832 0.500002682209015
6833 0.500002682209015
6834 0.50000262260437
6835 0.50000262260437
6836 0.50000262260437
6837 0.50000262260437
6838 0.50000262260437
6839 0.50000262260437
6840 0.50000262260437
6841 0.50000262260437
6842 0.50000262260437
6843 0.50000262260437
6844 0.50000262260437
6845 0.50000262260437
6846 0.50000262260437
6847 0.500002562999725
6848 0.500002562999725
6849 0.500002562999725
6850 0.500002562999725
6851 0.500002562999725
6852 0.500002562999725
6853 0.500002562999725
6854 0.500002562999725
6855 0.500002562999725
6856 0.500002562999725
6857 0.500002562999725
6858 0.500002562999725
6859 0.500002562999725
6860 0.500002562999725
6861 0.500002562999725
6862 0.500002562999725
6863 0.500002562999725
6864 0.500002562999725
6865 0.500002562999725
6866 0.500002562999725
6867 0.500002562999725
6868 0.500002562999725
6869 0.500002562999725
6870 0.500002562999725
6871 0.500002562999725
6872 0.500002562999725
6873 0.500002562999725
6874 0.500002562999725
6875 0.500002562999725
6876 0.500002562999725
6877 0.500002562999725
6878 0.500002562999725
6879 0.500002562999725
6880 0.500002562999725
6881 0.500002562999725
6882 0.500002562999725
6883 0.500002562999725
6884 0.500002562999725
6885 0.500002562999725
6886 0.500002562999725
6887 0.500002562999725
6888 0.500002562999725
6889 0.500002562999725
6890 0.500002562999725
6891 0.500002562999725
6892 0.500002562999725
6893 0.500002503395081
6894 0.500002503395081
6895 0.500002503395081
6896 0.500002503395081
6897 0.500002503395081
6898 0.500002503395081
6899 0.500002503395081
6900 0.500002503395081
6901 0.500002503395081
6902 0.500002503395081
6903 0.500002503395081
6904 0.500002503395081
6905 0.500002503395081
6906 0.500002503395081
6907 0.500002503395081
6908 0.500002503395081
6909 0.500002503395081
6910 0.500002503395081
6911 0.500002503395081
6912 0.500002503395081
6913 0.500002503395081
6914 0.500002503395081
6915 0.500002503395081
6916 0.500002503395081
6917 0.500002503395081
6918 0.500002503395081
6919 0.500002503395081
6920 0.500002503395081
6921 0.500002503395081
6922 0.500002503395081
6923 0.500002503395081
6924 0.500002503395081
6925 0.500002503395081
6926 0.500002503395081
6927 0.500002503395081
6928 0.500002503395081
6929 0.500002503395081
6930 0.500002503395081
6931 0.500002503395081
6932 0.500002503395081
6933 0.500002503395081
6934 0.500002503395081
6935 0.500002503395081
6936 0.500002503395081
6937 0.500002503395081
6938 0.500002503395081
6939 0.500002503395081
6940 0.500002503395081
6941 0.500002503395081
6942 0.500002503395081
6943 0.500002503395081
6944 0.500002503395081
6945 0.500002503395081
6946 0.500002503395081
6947 0.500002503395081
6948 0.500002503395081
6949 0.500002503395081
6950 0.500002503395081
6951 0.500002503395081
6952 0.500002503395081
6953 0.500002503395081
6954 0.500002503395081
6955 0.500002503395081
6956 0.500002503395081
6957 0.500002503395081
6958 0.500002503395081
6959 0.500002503395081
6960 0.500002503395081
6961 0.500002503395081
6962 0.500002443790436
6963 0.500002443790436
6964 0.500002443790436
6965 0.500002443790436
6966 0.500002443790436
6967 0.500002443790436
6968 0.500002443790436
6969 0.500002443790436
6970 0.500002443790436
6971 0.500002443790436
6972 0.500002443790436
6973 0.500002443790436
6974 0.500002443790436
6975 0.500002443790436
6976 0.500002443790436
6977 0.500002443790436
6978 0.500002443790436
6979 0.500002443790436
6980 0.500002443790436
6981 0.500002443790436
6982 0.500002443790436
6983 0.500002443790436
6984 0.500002443790436
6985 0.500002443790436
6986 0.500002443790436
6987 0.500002443790436
6988 0.500002443790436
6989 0.500002443790436
6990 0.500002443790436
6991 0.500002443790436
6992 0.500002443790436
6993 0.500002443790436
6994 0.500002443790436
6995 0.500002443790436
6996 0.500002443790436
6997 0.500002443790436
6998 0.500002443790436
6999 0.500002443790436
7000 0.500002443790436
7001 0.500002443790436
7002 0.500002443790436
7003 0.500002443790436
7004 0.500002443790436
7005 0.500002443790436
7006 0.500002443790436
7007 0.500002443790436
7008 0.500002443790436
7009 0.500002443790436
7010 0.500002443790436
7011 0.500002443790436
7012 0.500002443790436
7013 0.500002443790436
7014 0.500002443790436
7015 0.500002443790436
7016 0.500002443790436
7017 0.500002443790436
7018 0.500002443790436
7019 0.500002443790436
7020 0.500002443790436
7021 0.500002443790436
7022 0.500002443790436
7023 0.500002443790436
7024 0.500002443790436
7025 0.500002443790436
7026 0.500002443790436
7027 0.500002443790436
7028 0.500002443790436
7029 0.500002443790436
7030 0.500002443790436
7031 0.500002443790436
7032 0.500002443790436
7033 0.500002443790436
7034 0.500002443790436
7035 0.500002443790436
7036 0.500002443790436
7037 0.500002443790436
7038 0.500002443790436
7039 0.500002443790436
7040 0.500002443790436
7041 0.500002443790436
7042 0.500002443790436
7043 0.500002443790436
7044 0.500002443790436
7045 0.500002384185791
7046 0.500002384185791
7047 0.500002324581146
7048 0.500002324581146
7049 0.500002324581146
7050 0.500002324581146
7051 0.500002324581146
7052 0.500002324581146
7053 0.500002324581146
7054 0.500002324581146
7055 0.500002324581146
7056 0.500002324581146
7057 0.500002324581146
7058 0.500002324581146
7059 0.500002324581146
7060 0.500002324581146
7061 0.500002324581146
7062 0.500002324581146
7063 0.500002324581146
7064 0.500002324581146
7065 0.500002324581146
7066 0.500002324581146
7067 0.500002324581146
7068 0.500002324581146
7069 0.500002324581146
7070 0.500002324581146
7071 0.500002324581146
7072 0.500002324581146
7073 0.500002324581146
7074 0.500002324581146
7075 0.500002324581146
7076 0.500002324581146
7077 0.500002324581146
7078 0.500002324581146
7079 0.500002324581146
7080 0.500002324581146
7081 0.500002324581146
7082 0.500002324581146
7083 0.500002324581146
7084 0.500002324581146
7085 0.500002324581146
7086 0.500002324581146
7087 0.500002324581146
7088 0.500002324581146
7089 0.500002324581146
7090 0.500002324581146
7091 0.500002324581146
7092 0.500002324581146
7093 0.500002324581146
7094 0.500002324581146
7095 0.500002324581146
7096 0.500002324581146
7097 0.500002264976501
7098 0.500002264976501
7099 0.500002264976501
7100 0.500002264976501
7101 0.500002264976501
7102 0.500002264976501
7103 0.500002264976501
7104 0.500002264976501
7105 0.500002264976501
7106 0.500002264976501
7107 0.500002264976501
7108 0.500002264976501
7109 0.500002264976501
7110 0.500002264976501
7111 0.500002264976501
7112 0.500002264976501
7113 0.500002264976501
7114 0.500002264976501
7115 0.500002264976501
7116 0.500002264976501
7117 0.500002264976501
7118 0.500002264976501
7119 0.500002264976501
7120 0.500002264976501
7121 0.500002264976501
7122 0.500002264976501
7123 0.500002264976501
7124 0.500002264976501
7125 0.500002264976501
7126 0.500002264976501
7127 0.500002264976501
7128 0.500002264976501
7129 0.500002264976501
7130 0.500002264976501
7131 0.500002264976501
7132 0.500002264976501
7133 0.500002264976501
7134 0.500002264976501
7135 0.500002264976501
7136 0.500002264976501
7137 0.500002264976501
7138 0.500002264976501
7139 0.500002264976501
7140 0.500002264976501
7141 0.500002264976501
7142 0.500002264976501
7143 0.500002264976501
7144 0.500002264976501
7145 0.500002264976501
7146 0.500002264976501
7147 0.500002264976501
7148 0.500002264976501
7149 0.500002264976501
7150 0.500002264976501
7151 0.500002264976501
7152 0.500002264976501
7153 0.500002264976501
7154 0.500002205371857
7155 0.500002205371857
7156 0.500002205371857
7157 0.500002205371857
7158 0.500002205371857
7159 0.500002205371857
7160 0.500002205371857
7161 0.500002205371857
7162 0.500002205371857
7163 0.500002205371857
7164 0.500002205371857
7165 0.500002205371857
7166 0.500002205371857
7167 0.500002205371857
7168 0.500002205371857
7169 0.500002205371857
7170 0.500002205371857
7171 0.500002145767212
7172 0.500002145767212
7173 0.500002145767212
7174 0.500002145767212
7175 0.500002145767212
7176 0.500002145767212
7177 0.500002145767212
7178 0.500002145767212
7179 0.500002145767212
7180 0.500002145767212
7181 0.500002145767212
7182 0.500002145767212
7183 0.500002145767212
7184 0.500002145767212
7185 0.500002145767212
7186 0.500002145767212
7187 0.500002145767212
7188 0.500002145767212
7189 0.500002145767212
7190 0.500002145767212
7191 0.500002145767212
7192 0.500002145767212
7193 0.500002145767212
7194 0.500002145767212
7195 0.500002145767212
7196 0.500002145767212
7197 0.500002145767212
7198 0.500002145767212
7199 0.500002145767212
7200 0.500002145767212
7201 0.500002145767212
7202 0.500002145767212
7203 0.500002145767212
7204 0.500002145767212
7205 0.500002145767212
7206 0.500002145767212
7207 0.500002145767212
7208 0.500002145767212
7209 0.500002145767212
7210 0.500002145767212
7211 0.500002145767212
7212 0.500002145767212
7213 0.500002145767212
7214 0.500002145767212
7215 0.500002145767212
7216 0.500002145767212
7217 0.500002145767212
7218 0.500002145767212
7219 0.500002145767212
7220 0.500002145767212
7221 0.500002145767212
7222 0.500002145767212
7223 0.500002145767212
7224 0.500002145767212
7225 0.500002145767212
7226 0.500002145767212
7227 0.500002145767212
7228 0.500002145767212
7229 0.500002145767212
7230 0.500002145767212
7231 0.500002145767212
7232 0.500002145767212
7233 0.500002145767212
7234 0.500002145767212
7235 0.500002145767212
7236 0.500002145767212
7237 0.500002086162567
7238 0.500002086162567
7239 0.500002086162567
7240 0.500002086162567
7241 0.500002086162567
7242 0.500002086162567
7243 0.500002086162567
7244 0.500002086162567
7245 0.500002086162567
7246 0.500002086162567
7247 0.500002086162567
7248 0.500002086162567
7249 0.500002086162567
7250 0.500002086162567
7251 0.500002086162567
7252 0.500002086162567
7253 0.500002086162567
7254 0.500002026557922
7255 0.500002026557922
7256 0.500002026557922
7257 0.500002026557922
7258 0.500002026557922
7259 0.500002026557922
7260 0.500002026557922
7261 0.500002026557922
7262 0.500002026557922
7263 0.500002026557922
7264 0.500002026557922
7265 0.500002026557922
7266 0.500002026557922
7267 0.500002026557922
7268 0.500002026557922
7269 0.500002026557922
7270 0.500002026557922
7271 0.500002026557922
7272 0.500002026557922
7273 0.500002026557922
7274 0.500002026557922
7275 0.500002026557922
7276 0.500002026557922
7277 0.500002026557922
7278 0.500002026557922
7279 0.500002026557922
7280 0.500002026557922
7281 0.500002026557922
7282 0.500002026557922
7283 0.500002026557922
7284 0.500002026557922
7285 0.500002026557922
7286 0.500002026557922
7287 0.500002026557922
7288 0.500002026557922
7289 0.500002026557922
7290 0.500002026557922
7291 0.500002026557922
7292 0.500002026557922
7293 0.500002026557922
7294 0.500002026557922
7295 0.500002026557922
7296 0.500002026557922
7297 0.500002026557922
7298 0.500002026557922
7299 0.500002026557922
7300 0.500002026557922
7301 0.500002026557922
7302 0.500002026557922
7303 0.500002026557922
7304 0.500002026557922
7305 0.500002026557922
7306 0.500002026557922
7307 0.500001966953278
7308 0.500001966953278
7309 0.500001966953278
7310 0.500001966953278
7311 0.500001966953278
7312 0.500001966953278
7313 0.500001966953278
7314 0.500001966953278
7315 0.500001966953278
7316 0.500001966953278
7317 0.500001966953278
7318 0.500001966953278
7319 0.500001966953278
7320 0.500001966953278
7321 0.500001966953278
7322 0.500001966953278
7323 0.500001966953278
7324 0.500001966953278
7325 0.500001966953278
7326 0.500001966953278
7327 0.500001966953278
7328 0.500001966953278
7329 0.500001966953278
7330 0.500001966953278
7331 0.500001966953278
7332 0.500001966953278
7333 0.500001966953278
7334 0.500001966953278
7335 0.500001966953278
7336 0.500001966953278
7337 0.500001966953278
7338 0.500001966953278
7339 0.500001966953278
7340 0.500001966953278
7341 0.500001966953278
7342 0.500001966953278
7343 0.500001966953278
7344 0.500001966953278
7345 0.500001966953278
7346 0.500001966953278
7347 0.500001966953278
7348 0.500001966953278
7349 0.500001966953278
7350 0.500001966953278
7351 0.500001966953278
7352 0.500001966953278
7353 0.500001966953278
7354 0.500001966953278
7355 0.500001966953278
7356 0.500001966953278
7357 0.500001966953278
7358 0.500001966953278
7359 0.500001966953278
7360 0.500001966953278
7361 0.500001966953278
7362 0.500001966953278
7363 0.500001907348633
7364 0.500001907348633
7365 0.500001907348633
7366 0.500001907348633
7367 0.500001907348633
7368 0.500001907348633
7369 0.500001907348633
7370 0.500001907348633
7371 0.500001907348633
7372 0.500001907348633
7373 0.500001907348633
7374 0.500001907348633
7375 0.500001907348633
7376 0.500001907348633
7377 0.500001907348633
7378 0.500001907348633
7379 0.500001907348633
7380 0.500001907348633
7381 0.500001907348633
7382 0.500001907348633
7383 0.500001907348633
7384 0.500001907348633
7385 0.500001907348633
7386 0.500001907348633
7387 0.500001907348633
7388 0.500001907348633
7389 0.500001907348633
7390 0.500001907348633
7391 0.500001907348633
7392 0.500001907348633
7393 0.500001907348633
7394 0.500001907348633
7395 0.500001907348633
7396 0.500001907348633
7397 0.500001907348633
7398 0.500001907348633
7399 0.500001907348633
7400 0.500001907348633
7401 0.500001907348633
7402 0.500001907348633
7403 0.500001907348633
7404 0.500001907348633
7405 0.500001907348633
7406 0.500001907348633
7407 0.500001907348633
7408 0.500001907348633
7409 0.500001907348633
7410 0.500001907348633
7411 0.500001907348633
7412 0.500001907348633
7413 0.500001907348633
7414 0.500001907348633
7415 0.500001907348633
7416 0.500001907348633
7417 0.500001907348633
7418 0.500001907348633
7419 0.500001907348633
7420 0.500001907348633
7421 0.500001907348633
7422 0.500001907348633
7423 0.500001907348633
7424 0.500001907348633
7425 0.500001907348633
7426 0.500001907348633
7427 0.500001907348633
7428 0.500001907348633
7429 0.500001907348633
7430 0.500001907348633
7431 0.500001907348633
7432 0.500001907348633
7433 0.500001907348633
7434 0.500001907348633
7435 0.500001907348633
7436 0.500001907348633
7437 0.500001907348633
7438 0.500001907348633
7439 0.500001907348633
7440 0.500001907348633
7441 0.500001907348633
7442 0.500001907348633
7443 0.500001907348633
7444 0.500001847743988
7445 0.500001847743988
7446 0.500001847743988
7447 0.500001788139343
7448 0.500001788139343
7449 0.500001788139343
7450 0.500001788139343
7451 0.500001788139343
7452 0.500001788139343
7453 0.500001788139343
7454 0.500001788139343
7455 0.500001788139343
7456 0.500001788139343
7457 0.500001788139343
7458 0.500001788139343
7459 0.500001788139343
7460 0.500001788139343
7461 0.500001788139343
7462 0.500001788139343
7463 0.500001788139343
7464 0.500001788139343
7465 0.500001788139343
7466 0.500001788139343
7467 0.500001788139343
7468 0.500001788139343
7469 0.500001788139343
7470 0.500001788139343
7471 0.500001788139343
7472 0.500001788139343
7473 0.500001788139343
7474 0.500001788139343
7475 0.500001788139343
7476 0.500001788139343
7477 0.500001788139343
7478 0.500001788139343
7479 0.500001788139343
7480 0.500001788139343
7481 0.500001788139343
7482 0.500001788139343
7483 0.500001788139343
7484 0.500001788139343
7485 0.500001788139343
7486 0.500001788139343
7487 0.500001788139343
7488 0.500001788139343
7489 0.500001788139343
7490 0.500001788139343
7491 0.500001788139343
7492 0.500001788139343
7493 0.500001788139343
7494 0.500001788139343
7495 0.500001788139343
7496 0.500001788139343
7497 0.500001728534698
7498 0.500001728534698
7499 0.500001728534698
7500 0.500001728534698
7501 0.500001728534698
7502 0.500001728534698
7503 0.500001728534698
7504 0.500001728534698
7505 0.500001728534698
7506 0.500001728534698
7507 0.500001728534698
7508 0.500001728534698
7509 0.500001728534698
7510 0.500001728534698
7511 0.500001728534698
7512 0.500001728534698
7513 0.500001728534698
7514 0.500001728534698
7515 0.500001728534698
7516 0.500001728534698
7517 0.500001728534698
7518 0.500001728534698
7519 0.500001728534698
7520 0.500001728534698
7521 0.500001728534698
7522 0.500001728534698
7523 0.500001728534698
7524 0.500001728534698
7525 0.500001728534698
7526 0.500001728534698
7527 0.500001728534698
7528 0.500001728534698
7529 0.500001728534698
7530 0.500001728534698
7531 0.500001728534698
7532 0.500001728534698
7533 0.500001728534698
7534 0.500001728534698
7535 0.500001728534698
7536 0.500001728534698
7537 0.500001728534698
7538 0.500001728534698
7539 0.500001728534698
7540 0.500001728534698
7541 0.500001728534698
7542 0.500001728534698
7543 0.500001728534698
7544 0.500001728534698
7545 0.500001728534698
7546 0.500001668930054
7547 0.500001668930054
7548 0.500001668930054
7549 0.500001668930054
7550 0.500001668930054
7551 0.500001668930054
7552 0.500001668930054
7553 0.500001668930054
7554 0.500001668930054
7555 0.500001668930054
7556 0.500001668930054
7557 0.500001668930054
7558 0.500001668930054
7559 0.500001668930054
7560 0.500001668930054
7561 0.500001609325409
7562 0.500001609325409
7563 0.500001609325409
7564 0.500001609325409
7565 0.500001609325409
7566 0.500001609325409
7567 0.500001609325409
7568 0.500001609325409
7569 0.500001609325409
7570 0.500001609325409
7571 0.500001609325409
7572 0.500001609325409
7573 0.500001609325409
7574 0.500001609325409
7575 0.500001609325409
7576 0.500001609325409
7577 0.500001609325409
7578 0.500001609325409
7579 0.500001609325409
7580 0.500001609325409
7581 0.500001609325409
7582 0.500001609325409
7583 0.500001609325409
7584 0.500001609325409
7585 0.500001609325409
7586 0.500001609325409
7587 0.500001609325409
7588 0.500001609325409
7589 0.500001609325409
7590 0.500001609325409
7591 0.500001609325409
7592 0.500001609325409
7593 0.500001609325409
7594 0.500001609325409
7595 0.500001609325409
7596 0.500001609325409
7597 0.500001609325409
7598 0.500001609325409
7599 0.500001609325409
7600 0.500001609325409
7601 0.500001609325409
7602 0.500001609325409
7603 0.500001609325409
7604 0.500001609325409
7605 0.500001609325409
7606 0.500001609325409
7607 0.500001609325409
7608 0.500001609325409
7609 0.500001609325409
7610 0.500001609325409
7611 0.500001609325409
7612 0.500001609325409
7613 0.500001609325409
7614 0.500001609325409
7615 0.500001609325409
7616 0.500001609325409
7617 0.500001609325409
7618 0.500001609325409
7619 0.500001609325409
7620 0.500001609325409
7621 0.500001609325409
7622 0.500001609325409
7623 0.500001609325409
7624 0.500001549720764
7625 0.500001549720764
7626 0.500001549720764
7627 0.500001549720764
7628 0.500001549720764
7629 0.500001549720764
7630 0.500001549720764
7631 0.500001549720764
7632 0.500001549720764
7633 0.500001549720764
7634 0.500001549720764
7635 0.500001549720764
7636 0.500001549720764
7637 0.500001549720764
7638 0.500001549720764
7639 0.500001490116119
7640 0.500001490116119
7641 0.500001490116119
7642 0.500001490116119
7643 0.500001490116119
7644 0.500001490116119
7645 0.500001490116119
7646 0.500001490116119
7647 0.500001490116119
7648 0.500001490116119
7649 0.500001490116119
7650 0.500001490116119
7651 0.500001490116119
7652 0.500001490116119
7653 0.500001490116119
7654 0.500001490116119
7655 0.500001490116119
7656 0.500001490116119
7657 0.500001490116119
7658 0.500001490116119
7659 0.500001490116119
7660 0.500001490116119
7661 0.500001490116119
7662 0.500001490116119
7663 0.500001490116119
7664 0.500001490116119
7665 0.500001490116119
7666 0.500001490116119
7667 0.500001490116119
7668 0.500001490116119
7669 0.500001490116119
7670 0.500001490116119
7671 0.500001490116119
7672 0.500001490116119
7673 0.500001490116119
7674 0.500001490116119
7675 0.500001490116119
7676 0.500001430511475
7677 0.500001430511475
7678 0.500001430511475
7679 0.500001430511475
7680 0.500001430511475
7681 0.500001430511475
7682 0.500001430511475
7683 0.500001430511475
7684 0.500001430511475
7685 0.500001430511475
7686 0.500001430511475
7687 0.500001430511475
7688 0.500001430511475
7689 0.500001430511475
7690 0.500001430511475
7691 0.500001430511475
7692 0.500001430511475
7693 0.500001430511475
7694 0.500001430511475
7695 0.500001430511475
7696 0.500001430511475
7697 0.500001430511475
7698 0.500001430511475
7699 0.500001430511475
7700 0.500001430511475
7701 0.500001430511475
7702 0.500001430511475
7703 0.500001430511475
7704 0.500001430511475
7705 0.500001430511475
7706 0.500001430511475
7707 0.500001430511475
7708 0.500001430511475
7709 0.500001430511475
7710 0.500001430511475
7711 0.500001430511475
7712 0.500001430511475
7713 0.500001430511475
7714 0.500001430511475
7715 0.500001430511475
7716 0.500001430511475
7717 0.500001430511475
7718 0.500001430511475
7719 0.500001430511475
7720 0.500001430511475
7721 0.500001430511475
7722 0.500001430511475
7723 0.500001430511475
7724 0.500001430511475
7725 0.500001430511475
7726 0.500001430511475
7727 0.500001430511475
7728 0.50000137090683
7729 0.50000137090683
7730 0.50000137090683
7731 0.50000137090683
7732 0.50000137090683
7733 0.50000137090683
7734 0.50000137090683
7735 0.50000137090683
7736 0.50000137090683
7737 0.50000137090683
7738 0.50000137090683
7739 0.50000137090683
7740 0.50000137090683
7741 0.50000137090683
7742 0.50000137090683
7743 0.50000137090683
7744 0.50000137090683
7745 0.50000137090683
7746 0.50000137090683
7747 0.50000137090683
7748 0.50000137090683
7749 0.50000137090683
7750 0.50000137090683
7751 0.50000137090683
7752 0.50000137090683
7753 0.50000137090683
7754 0.50000137090683
7755 0.50000137090683
7756 0.50000137090683
7757 0.50000137090683
7758 0.50000137090683
7759 0.50000137090683
7760 0.50000137090683
7761 0.50000137090683
7762 0.50000137090683
7763 0.50000137090683
7764 0.50000137090683
7765 0.50000137090683
7766 0.50000137090683
7767 0.50000137090683
7768 0.50000137090683
7769 0.50000137090683
7770 0.50000137090683
7771 0.50000137090683
7772 0.50000137090683
7773 0.50000137090683
7774 0.50000137090683
7775 0.50000137090683
7776 0.50000137090683
7777 0.50000137090683
7778 0.50000137090683
7779 0.50000137090683
7780 0.50000137090683
7781 0.50000137090683
7782 0.50000137090683
7783 0.50000137090683
7784 0.50000137090683
7785 0.50000137090683
7786 0.50000137090683
7787 0.50000137090683
7788 0.50000137090683
7789 0.50000137090683
7790 0.50000137090683
7791 0.50000137090683
7792 0.50000137090683
7793 0.50000137090683
7794 0.50000137090683
7795 0.50000137090683
7796 0.50000137090683
7797 0.50000137090683
7798 0.50000137090683
7799 0.50000137090683
7800 0.50000137090683
7801 0.50000137090683
7802 0.50000137090683
7803 0.50000137090683
7804 0.50000137090683
7805 0.50000137090683
7806 0.50000137090683
7807 0.50000137090683
7808 0.50000137090683
7809 0.50000137090683
7810 0.50000137090683
7811 0.50000137090683
7812 0.50000137090683
7813 0.50000137090683
7814 0.500001311302185
7815 0.500001311302185
7816 0.500001311302185
7817 0.500001311302185
7818 0.500001311302185
7819 0.50000125169754
7820 0.50000125169754
7821 0.50000125169754
7822 0.50000125169754
7823 0.50000125169754
7824 0.50000125169754
7825 0.50000125169754
7826 0.50000125169754
7827 0.50000125169754
7828 0.50000125169754
7829 0.50000125169754
7830 0.50000125169754
7831 0.50000125169754
7832 0.50000125169754
7833 0.50000125169754
7834 0.50000125169754
7835 0.50000125169754
7836 0.50000125169754
7837 0.50000125169754
7838 0.50000125169754
7839 0.50000125169754
7840 0.50000125169754
7841 0.50000125169754
7842 0.50000125169754
7843 0.50000125169754
7844 0.50000125169754
7845 0.50000125169754
7846 0.50000125169754
7847 0.50000125169754
7848 0.50000125169754
7849 0.50000125169754
7850 0.50000125169754
7851 0.50000125169754
7852 0.50000125169754
7853 0.50000125169754
7854 0.50000125169754
7855 0.50000125169754
7856 0.50000125169754
7857 0.50000125169754
7858 0.50000125169754
7859 0.50000125169754
7860 0.50000125169754
7861 0.50000125169754
7862 0.50000125169754
7863 0.50000125169754
7864 0.50000125169754
7865 0.50000125169754
7866 0.50000125169754
7867 0.50000125169754
7868 0.50000125169754
7869 0.50000125169754
7870 0.50000125169754
7871 0.50000125169754
7872 0.50000125169754
7873 0.50000125169754
7874 0.50000125169754
7875 0.500001192092896
7876 0.500001192092896
7877 0.500001192092896
7878 0.500001192092896
7879 0.500001192092896
7880 0.500001192092896
7881 0.500001192092896
7882 0.500001192092896
7883 0.500001192092896
7884 0.500001192092896
7885 0.500001192092896
7886 0.500001192092896
7887 0.500001192092896
7888 0.500001192092896
7889 0.500001192092896
7890 0.500001192092896
7891 0.500001192092896
7892 0.500001192092896
7893 0.500001192092896
7894 0.500001192092896
7895 0.500001192092896
7896 0.500001192092896
7897 0.500001192092896
7898 0.500001192092896
7899 0.500001192092896
7900 0.500001192092896
7901 0.500001192092896
7902 0.500001192092896
7903 0.500001192092896
7904 0.500001192092896
7905 0.500001192092896
7906 0.500001192092896
7907 0.500001192092896
7908 0.500001192092896
7909 0.500001192092896
7910 0.500001192092896
7911 0.500001192092896
7912 0.500001192092896
7913 0.500001192092896
7914 0.500001192092896
7915 0.500001192092896
7916 0.500001192092896
7917 0.500001192092896
7918 0.500001192092896
7919 0.500001192092896
7920 0.500001192092896
7921 0.500001192092896
7922 0.500001192092896
7923 0.500001192092896
7924 0.500001192092896
7925 0.500001192092896
7926 0.500001192092896
7927 0.500001192092896
7928 0.500001192092896
7929 0.500001192092896
7930 0.500001192092896
7931 0.500001192092896
7932 0.500001192092896
7933 0.500001132488251
7934 0.500001132488251
7935 0.500001132488251
7936 0.500001132488251
7937 0.500001132488251
7938 0.500001132488251
7939 0.500001132488251
7940 0.500001132488251
7941 0.500001132488251
7942 0.500001132488251
7943 0.500001132488251
7944 0.500001132488251
7945 0.500001132488251
7946 0.500001132488251
7947 0.500001072883606
7948 0.500001072883606
7949 0.500001072883606
7950 0.500001072883606
7951 0.500001072883606
7952 0.500001072883606
7953 0.500001072883606
7954 0.500001072883606
7955 0.500001072883606
7956 0.500001072883606
7957 0.500001072883606
7958 0.500001072883606
7959 0.500001072883606
7960 0.500001072883606
7961 0.500001072883606
7962 0.500001072883606
7963 0.500001072883606
7964 0.500001072883606
7965 0.500001072883606
7966 0.500001072883606
7967 0.500001072883606
7968 0.500001072883606
7969 0.500001072883606
7970 0.500001072883606
7971 0.500001072883606
7972 0.500001072883606
7973 0.500001072883606
7974 0.500001072883606
7975 0.500001072883606
7976 0.500001072883606
7977 0.500001072883606
7978 0.500001072883606
7979 0.500001072883606
7980 0.500001072883606
7981 0.500001072883606
7982 0.500001072883606
7983 0.500001072883606
7984 0.500001072883606
7985 0.500001072883606
7986 0.500001072883606
7987 0.500001072883606
7988 0.500001072883606
7989 0.500001072883606
7990 0.500001072883606
7991 0.500001072883606
7992 0.500001072883606
7993 0.500001072883606
7994 0.500001072883606
7995 0.500001072883606
7996 0.500001072883606
7997 0.500001072883606
7998 0.500001072883606
7999 0.500001072883606
8000 0.500001072883606
8001 0.500001072883606
8002 0.500001072883606
8003 0.500001072883606
8004 0.500001072883606
8005 0.500001072883606
8006 0.500001072883606
8007 0.500001072883606
8008 0.500001072883606
8009 0.500001072883606
8010 0.500001072883606
8011 0.500001072883606
8012 0.500001013278961
8013 0.500001013278961
8014 0.500001013278961
8015 0.500001013278961
8016 0.500001013278961
8017 0.500001013278961
8018 0.500001013278961
8019 0.500000953674316
8020 0.500000953674316
8021 0.500000953674316
8022 0.500000953674316
8023 0.500000953674316
8024 0.500000953674316
8025 0.500000953674316
8026 0.500000953674316
8027 0.500000953674316
8028 0.500000953674316
8029 0.500000953674316
8030 0.500000953674316
8031 0.500000953674316
8032 0.500000953674316
8033 0.500000953674316
8034 0.500000953674316
8035 0.500000953674316
8036 0.500000953674316
8037 0.500000953674316
8038 0.500000953674316
8039 0.500000953674316
8040 0.500000953674316
8041 0.500000953674316
8042 0.500000953674316
8043 0.500000953674316
8044 0.500000953674316
8045 0.500000953674316
8046 0.500000953674316
8047 0.500000953674316
8048 0.500000953674316
8049 0.500000953674316
8050 0.500000953674316
8051 0.500000953674316
8052 0.500000953674316
8053 0.500000953674316
8054 0.500000953674316
8055 0.500000953674316
8056 0.500000953674316
8057 0.500000953674316
8058 0.500000953674316
8059 0.500000953674316
8060 0.500000953674316
8061 0.500000953674316
8062 0.500000953674316
8063 0.500000953674316
8064 0.500000894069672
8065 0.500000894069672
8066 0.500000894069672
8067 0.500000894069672
8068 0.500000894069672
8069 0.500000894069672
8070 0.500000894069672
8071 0.500000894069672
8072 0.500000894069672
8073 0.500000894069672
8074 0.500000894069672
8075 0.500000894069672
8076 0.500000894069672
8077 0.500000894069672
8078 0.500000894069672
8079 0.500000894069672
8080 0.500000894069672
8081 0.500000894069672
8082 0.500000894069672
8083 0.500000894069672
8084 0.500000894069672
8085 0.500000894069672
8086 0.500000894069672
8087 0.500000894069672
8088 0.500000894069672
8089 0.500000894069672
8090 0.500000894069672
8091 0.500000894069672
8092 0.500000894069672
8093 0.500000894069672
8094 0.500000894069672
8095 0.500000894069672
8096 0.500000894069672
8097 0.500000894069672
8098 0.500000894069672
8099 0.500000894069672
8100 0.500000894069672
8101 0.500000894069672
8102 0.500000894069672
8103 0.500000894069672
8104 0.500000894069672
8105 0.500000894069672
8106 0.500000894069672
8107 0.500000894069672
8108 0.500000894069672
8109 0.500000894069672
8110 0.500000894069672
8111 0.500000894069672
8112 0.500000894069672
8113 0.500000894069672
8114 0.500000894069672
8115 0.500000894069672
8116 0.500000894069672
8117 0.500000894069672
8118 0.500000894069672
8119 0.500000834465027
8120 0.500000834465027
8121 0.500000834465027
8122 0.500000834465027
8123 0.500000834465027
8124 0.500000834465027
8125 0.500000834465027
8126 0.500000834465027
8127 0.500000834465027
8128 0.500000834465027
8129 0.500000834465027
8130 0.500000834465027
8131 0.500000834465027
8132 0.500000834465027
8133 0.500000834465027
8134 0.500000834465027
8135 0.500000834465027
8136 0.500000834465027
8137 0.500000834465027
8138 0.500000834465027
8139 0.500000834465027
8140 0.500000834465027
8141 0.500000834465027
8142 0.500000834465027
8143 0.500000834465027
8144 0.500000834465027
8145 0.500000834465027
8146 0.500000834465027
8147 0.500000834465027
8148 0.500000834465027
8149 0.500000834465027
8150 0.500000834465027
8151 0.500000834465027
8152 0.500000834465027
8153 0.500000834465027
8154 0.500000834465027
8155 0.500000834465027
8156 0.500000834465027
8157 0.500000834465027
8158 0.500000834465027
8159 0.500000834465027
8160 0.500000834465027
8161 0.500000834465027
8162 0.500000834465027
8163 0.500000834465027
8164 0.500000834465027
8165 0.500000834465027
8166 0.500000834465027
8167 0.500000834465027
8168 0.500000834465027
8169 0.500000834465027
8170 0.500000834465027
8171 0.500000834465027
8172 0.500000834465027
8173 0.500000834465027
8174 0.500000834465027
8175 0.500000834465027
8176 0.500000834465027
8177 0.500000834465027
8178 0.500000834465027
8179 0.500000834465027
8180 0.500000834465027
8181 0.500000834465027
8182 0.500000834465027
8183 0.500000834465027
8184 0.500000834465027
8185 0.500000834465027
8186 0.500000834465027
8187 0.500000834465027
8188 0.500000834465027
8189 0.500000834465027
8190 0.500000834465027
8191 0.500000834465027
8192 0.500000834465027
8193 0.500000834465027
8194 0.500000774860382
8195 0.500000774860382
8196 0.500000774860382
8197 0.500000715255737
8198 0.500000715255737
8199 0.500000715255737
8200 0.500000715255737
8201 0.500000715255737
8202 0.500000715255737
8203 0.500000715255737
8204 0.500000715255737
8205 0.500000715255737
8206 0.500000715255737
8207 0.500000715255737
8208 0.500000715255737
8209 0.500000715255737
8210 0.500000715255737
8211 0.500000715255737
8212 0.500000715255737
8213 0.500000715255737
8214 0.500000715255737
8215 0.500000715255737
8216 0.500000715255737
8217 0.500000715255737
8218 0.500000715255737
8219 0.500000715255737
8220 0.500000715255737
8221 0.500000715255737
8222 0.500000715255737
8223 0.500000715255737
8224 0.500000715255737
8225 0.500000715255737
8226 0.500000715255737
8227 0.500000715255737
8228 0.500000715255737
8229 0.500000715255737
8230 0.500000715255737
8231 0.500000715255737
8232 0.500000715255737
8233 0.500000715255737
8234 0.500000715255737
8235 0.500000715255737
8236 0.500000715255737
8237 0.500000715255737
8238 0.500000715255737
8239 0.500000715255737
8240 0.500000715255737
8241 0.500000715255737
8242 0.500000715255737
8243 0.500000715255737
8244 0.500000655651093
8245 0.500000655651093
8246 0.500000655651093
8247 0.500000655651093
8248 0.500000655651093
8249 0.500000655651093
8250 0.500000655651093
8251 0.500000655651093
8252 0.500000655651093
8253 0.500000655651093
8254 0.500000655651093
8255 0.500000655651093
8256 0.500000655651093
8257 0.500000655651093
8258 0.500000655651093
8259 0.500000655651093
8260 0.500000655651093
8261 0.500000655651093
8262 0.500000655651093
8263 0.500000655651093
8264 0.500000655651093
8265 0.500000655651093
8266 0.500000655651093
8267 0.500000655651093
8268 0.500000655651093
8269 0.500000655651093
8270 0.500000655651093
8271 0.500000655651093
8272 0.500000655651093
8273 0.500000655651093
8274 0.500000655651093
8275 0.500000655651093
8276 0.500000655651093
8277 0.500000655651093
8278 0.500000655651093
8279 0.500000655651093
8280 0.500000655651093
8281 0.500000655651093
8282 0.500000655651093
8283 0.500000655651093
8284 0.500000655651093
8285 0.500000655651093
8286 0.500000655651093
8287 0.500000655651093
8288 0.500000655651093
8289 0.500000655651093
8290 0.500000655651093
8291 0.500000655651093
8292 0.500000655651093
8293 0.500000655651093
8294 0.500000655651093
8295 0.500000655651093
8296 0.500000655651093
8297 0.500000655651093
8298 0.500000655651093
8299 0.500000655651093
8300 0.500000655651093
8301 0.500000655651093
8302 0.500000655651093
8303 0.500000655651093
8304 0.500000655651093
8305 0.500000655651093
8306 0.500000596046448
8307 0.500000596046448
8308 0.500000596046448
8309 0.500000596046448
8310 0.500000596046448
8311 0.500000596046448
8312 0.500000596046448
8313 0.500000596046448
8314 0.500000596046448
8315 0.500000596046448
8316 0.500000596046448
8317 0.500000596046448
8318 0.500000596046448
8319 0.500000536441803
8320 0.500000536441803
8321 0.500000536441803
8322 0.500000536441803
8323 0.500000536441803
8324 0.500000536441803
8325 0.500000536441803
8326 0.500000536441803
8327 0.500000536441803
8328 0.500000536441803
8329 0.500000536441803
8330 0.500000536441803
8331 0.500000536441803
8332 0.500000536441803
8333 0.500000536441803
8334 0.500000536441803
8335 0.500000536441803
8336 0.500000536441803
8337 0.500000536441803
8338 0.500000536441803
8339 0.500000536441803
8340 0.500000536441803
8341 0.500000536441803
8342 0.500000536441803
8343 0.500000536441803
8344 0.500000536441803
8345 0.500000536441803
8346 0.500000536441803
8347 0.500000536441803
8348 0.500000536441803
8349 0.500000536441803
8350 0.500000536441803
8351 0.500000536441803
8352 0.500000536441803
8353 0.500000536441803
8354 0.500000536441803
8355 0.500000536441803
8356 0.500000536441803
8357 0.500000536441803
8358 0.500000536441803
8359 0.500000536441803
8360 0.500000536441803
8361 0.500000536441803
8362 0.500000536441803
8363 0.500000536441803
8364 0.500000536441803
8365 0.500000536441803
8366 0.500000536441803
8367 0.500000536441803
8368 0.500000536441803
8369 0.500000536441803
8370 0.500000536441803
8371 0.500000536441803
8372 0.500000536441803
8373 0.500000536441803
8374 0.500000536441803
8375 0.500000417232513
8376 0.500000417232513
8377 0.500000417232513
8378 0.500000417232513
8379 0.500000417232513
8380 0.500000417232513
8381 0.500000417232513
8382 0.500000417232513
8383 0.500000417232513
8384 0.500000417232513
8385 0.500000417232513
8386 0.500000417232513
8387 0.500000417232513
8388 0.500000417232513
8389 0.500000417232513
8390 0.500000417232513
8391 0.500000417232513
8392 0.500000417232513
8393 0.500000417232513
8394 0.500000417232513
8395 0.500000417232513
8396 0.500000417232513
8397 0.500000417232513
8398 0.500000417232513
8399 0.500000417232513
8400 0.500000417232513
8401 0.500000417232513
8402 0.500000417232513
8403 0.500000417232513
8404 0.500000417232513
8405 0.500000417232513
8406 0.500000417232513
8407 0.500000417232513
8408 0.500000417232513
8409 0.500000417232513
8410 0.500000417232513
8411 0.500000417232513
8412 0.500000417232513
8413 0.500000417232513
8414 0.500000417232513
8415 0.500000417232513
8416 0.500000417232513
8417 0.500000417232513
8418 0.500000417232513
8419 0.500000417232513
8420 0.500000417232513
8421 0.500000417232513
8422 0.500000417232513
8423 0.500000417232513
8424 0.500000417232513
8425 0.500000417232513
8426 0.500000417232513
8427 0.500000417232513
8428 0.500000417232513
8429 0.500000417232513
8430 0.500000417232513
8431 0.500000417232513
8432 0.500000417232513
8433 0.500000417232513
8434 0.500000417232513
8435 0.500000417232513
8436 0.500000417232513
8437 0.500000417232513
8438 0.500000417232513
8439 0.500000417232513
8440 0.500000417232513
8441 0.500000417232513
8442 0.500000417232513
8443 0.500000417232513
8444 0.500000417232513
8445 0.500000417232513
8446 0.500000417232513
8447 0.500000417232513
8448 0.500000417232513
8449 0.500000417232513
8450 0.500000417232513
8451 0.500000417232513
8452 0.500000417232513
8453 0.500000417232513
8454 0.500000417232513
8455 0.500000417232513
8456 0.500000417232513
8457 0.500000417232513
8458 0.500000417232513
8459 0.500000417232513
8460 0.500000357627869
8461 0.500000357627869
8462 0.500000357627869
8463 0.500000298023224
8464 0.500000298023224
8465 0.500000298023224
8466 0.500000298023224
8467 0.500000298023224
8468 0.500000298023224
8469 0.500000298023224
8470 0.500000298023224
8471 0.500000298023224
8472 0.500000298023224
8473 0.500000298023224
8474 0.500000298023224
8475 0.500000298023224
8476 0.500000298023224
8477 0.500000298023224
8478 0.500000298023224
8479 0.500000298023224
8480 0.500000298023224
8481 0.500000298023224
8482 0.500000298023224
8483 0.500000298023224
8484 0.500000298023224
8485 0.500000298023224
8486 0.500000298023224
8487 0.500000298023224
8488 0.500000298023224
8489 0.500000298023224
8490 0.500000298023224
8491 0.500000298023224
8492 0.500000298023224
8493 0.500000298023224
8494 0.500000298023224
8495 0.500000298023224
8496 0.500000298023224
8497 0.500000298023224
8498 0.500000298023224
8499 0.500000298023224
8500 0.500000298023224
8501 0.500000298023224
8502 0.500000298023224
8503 0.500000298023224
8504 0.500000298023224
8505 0.500000298023224
8506 0.500000298023224
8507 0.500000298023224
8508 0.500000298023224
8509 0.500000298023224
8510 0.500000298023224
8511 0.500000298023224
8512 0.500000298023224
8513 0.500000298023224
8514 0.500000298023224
8515 0.500000298023224
8516 0.500000298023224
8517 0.500000298023224
8518 0.500000298023224
8519 0.500000298023224
8520 0.500000298023224
8521 0.500000298023224
8522 0.500000298023224
8523 0.500000298023224
8524 0.500000298023224
8525 0.500000298023224
8526 0.500000298023224
8527 0.500000298023224
8528 0.500000298023224
8529 0.500000298023224
8530 0.500000298023224
8531 0.500000298023224
8532 0.500000298023224
8533 0.500000298023224
8534 0.500000298023224
8535 0.500000298023224
8536 0.500000298023224
8537 0.500000298023224
8538 0.500000298023224
8539 0.500000298023224
8540 0.500000298023224
8541 0.500000298023224
8542 0.500000298023224
8543 0.500000298023224
8544 0.500000298023224
8545 0.500000178813934
8546 0.500000178813934
8547 0.500000178813934
8548 0.500000178813934
8549 0.500000178813934
8550 0.500000178813934
8551 0.500000178813934
8552 0.500000178813934
8553 0.500000178813934
8554 0.500000178813934
8555 0.500000178813934
8556 0.500000178813934
8557 0.500000178813934
8558 0.500000178813934
8559 0.500000178813934
8560 0.500000178813934
8561 0.500000178813934
8562 0.500000178813934
8563 0.500000178813934
8564 0.500000178813934
8565 0.500000178813934
8566 0.500000178813934
8567 0.500000178813934
8568 0.500000178813934
8569 0.500000178813934
8570 0.500000178813934
8571 0.500000178813934
8572 0.500000178813934
8573 0.500000178813934
8574 0.500000178813934
8575 0.500000178813934
8576 0.500000178813934
8577 0.500000178813934
8578 0.500000178813934
8579 0.500000178813934
8580 0.500000178813934
8581 0.500000178813934
8582 0.500000178813934
8583 0.500000178813934
8584 0.500000178813934
8585 0.500000178813934
8586 0.500000178813934
8587 0.500000178813934
8588 0.500000178813934
8589 0.500000178813934
8590 0.500000178813934
8591 0.500000178813934
8592 0.500000178813934
8593 0.500000178813934
8594 0.500000178813934
8595 0.500000178813934
8596 0.500000178813934
8597 0.500000178813934
8598 0.500000178813934
8599 0.500000178813934
8600 0.500000178813934
8601 0.500000178813934
8602 0.500000178813934
8603 0.50000011920929
8604 0.50000011920929
8605 0.50000011920929
8606 0.50000011920929
8607 0.50000011920929
8608 0.50000011920929
8609 0.50000011920929
8610 0.50000011920929
8611 0.50000011920929
8612 0.50000011920929
8613 0.50000011920929
8614 0.50000011920929
8615 0.50000011920929
8616 0.50000011920929
8617 0.50000011920929
8618 0.50000011920929
8619 0.50000011920929
8620 0.50000011920929
8621 0.50000011920929
8622 0.50000011920929
8623 0.50000011920929
8624 0.50000011920929
8625 0.50000011920929
8626 0.50000011920929
8627 0.50000011920929
8628 0.50000011920929
8629 0.50000011920929
8630 0.50000011920929
8631 0.50000011920929
8632 0.50000011920929
8633 0.50000011920929
8634 0.50000011920929
8635 0.50000011920929
8636 0.50000011920929
8637 0.50000011920929
8638 0.50000011920929
8639 0.50000011920929
8640 0.50000011920929
8641 0.50000011920929
8642 0.50000011920929
8643 0.50000011920929
8644 0.50000011920929
8645 0.50000011920929
8646 0.50000011920929
8647 0.50000011920929
8648 0.50000011920929
8649 0.50000011920929
8650 0.50000011920929
8651 0.500000059604645
8652 0.500000059604645
8653 0.500000059604645
8654 0.500000059604645
8655 0.500000059604645
8656 0.500000059604645
8657 0.500000059604645
8658 0.500000059604645
8659 0.500000059604645
8660 0.500000059604645
8661 0.500000059604645
8662 0.500000059604645
8663 0.500000059604645
8664 0.500000059604645
8665 0.500000059604645
8666 0.500000059604645
8667 0.500000059604645
8668 0.500000059604645
8669 0.500000059604645
8670 0.500000059604645
8671 0.500000059604645
8672 0.500000059604645
8673 0.500000059604645
8674 0.500000059604645
8675 0.500000059604645
8676 0.500000059604645
8677 0.500000059604645
8678 0.500000059604645
8679 0.500000059604645
8680 0.5
8681 0.5
8682 0.5
8683 0.5
8684 0.5
8685 0.5
8686 0.5
8687 0.5
8688 0.5
8689 0.5
8690 0.5
8691 0.5
8692 0.5
8693 0.5
8694 0.5
8695 0.5
8696 0.5
8697 0.5
8698 0.5
8699 0.5
8700 0.5
8701 0.5
8702 0.5
8703 0.5
8704 0.5
8705 0.5
8706 0.5
8707 0.5
8708 0.5
8709 0.5
8710 0.5
8711 0.5
8712 0.5
8713 0.5
8714 0.5
8715 0.5
8716 0.5
8717 0.5
8718 0.5
8719 0.5
8720 0.5
8721 0.5
8722 0.499999970197678
8723 0.499999970197678
8724 0.499999910593033
8725 0.499999910593033
8726 0.499999910593033
8727 0.499999910593033
8728 0.499999910593033
8729 0.499999910593033
8730 0.499999910593033
8731 0.499999910593033
8732 0.499999910593033
8733 0.499999910593033
8734 0.499999910593033
8735 0.499999910593033
8736 0.499999910593033
8737 0.499999910593033
8738 0.499999910593033
8739 0.499999910593033
8740 0.499999910593033
8741 0.499999910593033
8742 0.499999910593033
8743 0.499999910593033
8744 0.499999910593033
8745 0.499999910593033
8746 0.499999910593033
8747 0.499999910593033
8748 0.499999910593033
8749 0.499999910593033
8750 0.499999910593033
8751 0.499999910593033
8752 0.499999910593033
8753 0.499999910593033
8754 0.499999910593033
8755 0.499999910593033
8756 0.499999910593033
8757 0.499999910593033
8758 0.499999910593033
8759 0.499999910593033
8760 0.499999910593033
8761 0.499999910593033
8762 0.499999910593033
8763 0.499999910593033
8764 0.499999910593033
8765 0.499999910593033
8766 0.499999910593033
8767 0.499999910593033
8768 0.499999910593033
8769 0.499999910593033
8770 0.499999910593033
8771 0.499999910593033
8772 0.499999910593033
8773 0.499999910593033
8774 0.499999910593033
8775 0.499999910593033
8776 0.499999910593033
8777 0.499999910593033
8778 0.499999910593033
8779 0.499999910593033
8780 0.499999910593033
8781 0.499999910593033
8782 0.499999910593033
8783 0.499999910593033
8784 0.499999910593033
8785 0.499999910593033
8786 0.499999910593033
8787 0.499999850988388
8788 0.499999850988388
8789 0.499999850988388
8790 0.499999850988388
8791 0.499999850988388
8792 0.499999850988388
8793 0.499999850988388
8794 0.499999850988388
8795 0.499999850988388
8796 0.499999850988388
8797 0.499999850988388
8798 0.499999850988388
8799 0.499999850988388
8800 0.499999850988388
8801 0.499999850988388
8802 0.499999850988388
8803 0.499999850988388
8804 0.499999850988388
8805 0.499999850988388
8806 0.499999850988388
8807 0.499999850988388
8808 0.499999821186066
8809 0.499999821186066
8810 0.499999791383743
8811 0.499999791383743
8812 0.499999791383743
8813 0.499999791383743
8814 0.499999791383743
8815 0.499999791383743
8816 0.499999791383743
8817 0.499999791383743
8818 0.499999791383743
8819 0.499999791383743
8820 0.499999791383743
8821 0.499999791383743
8822 0.499999791383743
8823 0.499999791383743
8824 0.499999791383743
8825 0.499999791383743
8826 0.499999791383743
8827 0.499999791383743
8828 0.499999791383743
8829 0.499999791383743
8830 0.499999791383743
8831 0.499999791383743
8832 0.499999791383743
8833 0.499999791383743
8834 0.499999761581421
8835 0.499999761581421
8836 0.499999761581421
8837 0.499999761581421
8838 0.499999761581421
8839 0.499999761581421
8840 0.499999761581421
8841 0.499999761581421
8842 0.499999761581421
8843 0.499999761581421
8844 0.499999761581421
8845 0.499999761581421
8846 0.499999761581421
8847 0.499999761581421
8848 0.499999761581421
8849 0.499999761581421
8850 0.499999761581421
8851 0.499999761581421
8852 0.499999761581421
8853 0.499999761581421
8854 0.499999761581421
8855 0.499999761581421
8856 0.499999761581421
8857 0.499999761581421
8858 0.499999761581421
8859 0.499999761581421
8860 0.499999761581421
8861 0.499999761581421
8862 0.499999761581421
8863 0.499999761581421
8864 0.499999761581421
8865 0.499999761581421
8866 0.499999761581421
8867 0.499999761581421
8868 0.499999761581421
8869 0.499999761581421
8870 0.499999761581421
8871 0.499999761581421
8872 0.499999761581421
8873 0.499999761581421
8874 0.499999761581421
8875 0.499999761581421
8876 0.499999761581421
8877 0.499999761581421
8878 0.499999761581421
8879 0.499999761581421
8880 0.499999761581421
8881 0.499999761581421
8882 0.499999761581421
8883 0.499999761581421
8884 0.499999761581421
8885 0.499999761581421
8886 0.499999761581421
8887 0.499999701976776
8888 0.499999701976776
8889 0.499999701976776
8890 0.499999672174454
8891 0.499999672174454
8892 0.499999672174454
8893 0.499999672174454
8894 0.499999672174454
8895 0.499999672174454
8896 0.499999672174454
8897 0.499999672174454
8898 0.499999672174454
8899 0.499999672174454
8900 0.499999672174454
8901 0.499999672174454
8902 0.499999672174454
8903 0.499999672174454
8904 0.499999672174454
8905 0.499999642372131
8906 0.499999642372131
8907 0.499999642372131
8908 0.499999642372131
8909 0.499999642372131
8910 0.499999642372131
8911 0.499999642372131
8912 0.499999642372131
8913 0.499999642372131
8914 0.499999642372131
8915 0.499999642372131
8916 0.499999642372131
8917 0.499999642372131
8918 0.499999642372131
8919 0.499999642372131
8920 0.499999642372131
8921 0.499999642372131
8922 0.499999642372131
8923 0.499999642372131
8924 0.499999642372131
8925 0.499999642372131
8926 0.499999642372131
8927 0.499999642372131
8928 0.499999642372131
8929 0.499999642372131
8930 0.499999642372131
8931 0.499999642372131
8932 0.499999642372131
8933 0.499999642372131
8934 0.499999642372131
8935 0.499999642372131
8936 0.499999642372131
8937 0.499999642372131
8938 0.499999642372131
8939 0.499999642372131
8940 0.499999642372131
8941 0.499999642372131
8942 0.499999642372131
8943 0.499999642372131
8944 0.499999642372131
8945 0.499999582767487
8946 0.499999582767487
8947 0.499999582767487
8948 0.499999582767487
8949 0.499999582767487
8950 0.499999582767487
8951 0.499999582767487
8952 0.499999582767487
8953 0.499999582767487
8954 0.499999582767487
8955 0.499999582767487
8956 0.499999582767487
8957 0.499999582767487
8958 0.499999582767487
8959 0.499999582767487
8960 0.499999582767487
8961 0.499999582767487
8962 0.499999582767487
8963 0.499999582767487
8964 0.499999582767487
8965 0.499999582767487
8966 0.499999582767487
8967 0.499999582767487
8968 0.499999552965164
8969 0.499999552965164
8970 0.499999523162842
8971 0.499999523162842
8972 0.499999523162842
8973 0.499999523162842
8974 0.499999523162842
8975 0.499999523162842
8976 0.499999523162842
8977 0.499999523162842
8978 0.499999523162842
8979 0.499999523162842
8980 0.499999523162842
8981 0.499999523162842
8982 0.499999523162842
8983 0.499999523162842
8984 0.499999523162842
8985 0.499999523162842
8986 0.499999523162842
8987 0.499999523162842
8988 0.499999523162842
8989 0.499999523162842
8990 0.499999523162842
8991 0.499999523162842
8992 0.499999523162842
8993 0.499999523162842
8994 0.499999523162842
8995 0.499999523162842
8996 0.499999493360519
8997 0.499999493360519
8998 0.499999493360519
8999 0.499999493360519
9000 0.499999493360519
9001 0.499999493360519
9002 0.499999493360519
9003 0.499999493360519
9004 0.499999493360519
9005 0.499999493360519
9006 0.499999493360519
9007 0.499999493360519
9008 0.499999493360519
9009 0.499999493360519
9010 0.499999493360519
9011 0.499999493360519
9012 0.499999493360519
9013 0.499999493360519
9014 0.499999493360519
9015 0.499999433755875
9016 0.499999433755875
9017 0.499999433755875
9018 0.499999433755875
9019 0.499999433755875
9020 0.499999433755875
9021 0.499999433755875
9022 0.499999433755875
9023 0.499999433755875
9024 0.499999433755875
9025 0.499999433755875
9026 0.499999433755875
9027 0.499999433755875
9028 0.499999403953552
9029 0.499999403953552
9030 0.499999403953552
9031 0.499999403953552
9032 0.499999403953552
9033 0.499999403953552
9034 0.499999403953552
9035 0.499999403953552
9036 0.499999403953552
9037 0.499999403953552
9038 0.499999403953552
9039 0.499999403953552
9040 0.499999403953552
9041 0.499999403953552
9042 0.499999403953552
9043 0.49999937415123
9044 0.49999937415123
9045 0.49999937415123
9046 0.49999937415123
9047 0.49999937415123
9048 0.49999937415123
9049 0.49999937415123
9050 0.49999937415123
9051 0.49999937415123
9052 0.49999937415123
9053 0.49999937415123
9054 0.49999937415123
9055 0.49999937415123
9056 0.49999937415123
9057 0.49999937415123
9058 0.49999937415123
9059 0.49999937415123
9060 0.49999937415123
9061 0.49999937415123
9062 0.49999937415123
9063 0.49999937415123
9064 0.49999937415123
9065 0.49999937415123
9066 0.499999314546585
9067 0.499999314546585
9068 0.499999314546585
9069 0.499999314546585
9070 0.499999314546585
9071 0.499999314546585
9072 0.499999314546585
9073 0.499999314546585
9074 0.499999314546585
9075 0.499999314546585
9076 0.499999314546585
9077 0.499999314546585
9078 0.499999314546585
9079 0.499999314546585
9080 0.499999314546585
9081 0.499999314546585
9082 0.499999314546585
9083 0.499999314546585
9084 0.499999314546585
9085 0.499999314546585
9086 0.499999314546585
9087 0.499999314546585
9088 0.499999314546585
9089 0.499999314546585
9090 0.499999314546585
9091 0.499999314546585
9092 0.499999314546585
9093 0.499999314546585
9094 0.499999314546585
9095 0.499999314546585
9096 0.499999314546585
9097 0.499999314546585
9098 0.499999314546585
9099 0.499999314546585
9100 0.499999314546585
9101 0.499999314546585
9102 0.499999284744263
9103 0.499999284744263
9104 0.499999284744263
9105 0.499999284744263
9106 0.499999284744263
9107 0.499999284744263
9108 0.49999925494194
9109 0.49999925494194
9110 0.49999925494194
9111 0.49999925494194
9112 0.49999925494194
9113 0.49999925494194
9114 0.49999925494194
9115 0.49999925494194
9116 0.49999925494194
9117 0.49999925494194
9118 0.49999925494194
9119 0.49999925494194
9120 0.49999925494194
9121 0.49999925494194
9122 0.49999925494194
9123 0.49999925494194
9124 0.49999925494194
9125 0.49999925494194
9126 0.49999925494194
9127 0.499999225139618
9128 0.499999225139618
9129 0.499999225139618
9130 0.499999225139618
9131 0.499999225139618
9132 0.499999225139618
9133 0.499999225139618
9134 0.499999225139618
9135 0.499999225139618
9136 0.499999225139618
9137 0.499999225139618
9138 0.499999225139618
9139 0.499999225139618
9140 0.499999225139618
9141 0.499999225139618
9142 0.499999225139618
9143 0.499999225139618
9144 0.499999225139618
9145 0.499999225139618
9146 0.499999225139618
9147 0.499999225139618
9148 0.499999225139618
9149 0.499999165534973
9150 0.499999165534973
9151 0.499999165534973
9152 0.499999165534973
9153 0.499999165534973
9154 0.499999165534973
9155 0.499999165534973
9156 0.499999165534973
9157 0.499999165534973
9158 0.499999165534973
9159 0.499999165534973
9160 0.499999165534973
9161 0.499999165534973
9162 0.499999165534973
9163 0.499999165534973
9164 0.499999165534973
9165 0.499999165534973
9166 0.499999165534973
9167 0.499999165534973
9168 0.499999135732651
9169 0.499999135732651
9170 0.499999135732651
9171 0.499999135732651
9172 0.499999135732651
9173 0.499999135732651
9174 0.499999135732651
9175 0.499999135732651
9176 0.499999135732651
9177 0.499999135732651
9178 0.499999135732651
9179 0.499999135732651
9180 0.499999135732651
9181 0.499999135732651
9182 0.499999135732651
9183 0.499999135732651
9184 0.499999135732651
9185 0.499999135732651
9186 0.499999135732651
9187 0.499999135732651
9188 0.499999135732651
9189 0.499999135732651
9190 0.499999135732651
9191 0.499999135732651
9192 0.499999135732651
9193 0.499999135732651
9194 0.499999135732651
9195 0.499999135732651
9196 0.499999135732651
9197 0.499999135732651
9198 0.499999135732651
9199 0.499999135732651
9200 0.499999135732651
9201 0.499999135732651
9202 0.499999135732651
9203 0.499999135732651
9204 0.499999135732651
9205 0.499999105930328
9206 0.499999105930328
9207 0.499999105930328
9208 0.499999105930328
9209 0.499999105930328
9210 0.499999105930328
9211 0.499999105930328
9212 0.499999105930328
9213 0.499999105930328
9214 0.499999105930328
9215 0.499999105930328
9216 0.499999105930328
9217 0.499999105930328
9218 0.499999105930328
9219 0.499999046325684
9220 0.499999046325684
9221 0.499999046325684
9222 0.499999046325684
9223 0.499999046325684
9224 0.499999046325684
9225 0.499999046325684
9226 0.499999046325684
9227 0.499999046325684
9228 0.499999046325684
9229 0.499999046325684
9230 0.499999046325684
9231 0.499999046325684
9232 0.499999046325684
9233 0.499999046325684
9234 0.499999046325684
9235 0.499999046325684
9236 0.499999046325684
9237 0.499999046325684
9238 0.499999046325684
9239 0.499999046325684
9240 0.499999046325684
9241 0.499999046325684
9242 0.499999046325684
9243 0.499999046325684
9244 0.499999046325684
9245 0.499999046325684
9246 0.499999046325684
9247 0.499999046325684
9248 0.499999046325684
9249 0.499999046325684
9250 0.499999046325684
9251 0.499999046325684
9252 0.499999046325684
9253 0.499999046325684
9254 0.499999046325684
9255 0.499999046325684
9256 0.499999046325684
9257 0.499999016523361
9258 0.499999016523361
9259 0.499999016523361
9260 0.499999016523361
9261 0.499999016523361
9262 0.499999016523361
9263 0.499999016523361
9264 0.499998986721039
9265 0.499998986721039
9266 0.499998986721039
9267 0.499998986721039
9268 0.499998986721039
9269 0.499998986721039
9270 0.499998986721039
9271 0.499998986721039
9272 0.499998986721039
9273 0.499998986721039
9274 0.499998986721039
9275 0.499998986721039
9276 0.499998986721039
9277 0.499998986721039
9278 0.499998986721039
9279 0.499998986721039
9280 0.499998986721039
9281 0.499998986721039
9282 0.499998986721039
9283 0.499998986721039
9284 0.499998986721039
9285 0.499998986721039
9286 0.499998956918716
9287 0.499998956918716
9288 0.499998956918716
9289 0.499998956918716
9290 0.499998956918716
9291 0.499998956918716
9292 0.499998956918716
9293 0.499998956918716
9294 0.499998956918716
9295 0.499998956918716
9296 0.499998956918716
9297 0.499998956918716
9298 0.499998956918716
9299 0.499998956918716
9300 0.499998956918716
9301 0.499998897314072
9302 0.499998897314072
9303 0.499998897314072
9304 0.499998897314072
9305 0.499998897314072
9306 0.499998897314072
9307 0.499998897314072
9308 0.499998897314072
9309 0.499998897314072
9310 0.499998897314072
9311 0.499998897314072
9312 0.499998897314072
9313 0.499998897314072
9314 0.499998897314072
9315 0.499998897314072
9316 0.499998897314072
9317 0.499998897314072
9318 0.499998897314072
9319 0.499998897314072
9320 0.499998897314072
9321 0.499998867511749
9322 0.499998867511749
9323 0.499998867511749
9324 0.499998867511749
9325 0.499998867511749
9326 0.499998867511749
9327 0.499998867511749
9328 0.499998867511749
9329 0.499998867511749
9330 0.499998867511749
9331 0.499998867511749
9332 0.499998867511749
9333 0.499998867511749
9334 0.499998867511749
9335 0.499998867511749
9336 0.499998867511749
9337 0.499998867511749
9338 0.499998867511749
9339 0.499998867511749
9340 0.499998867511749
9341 0.499998867511749
9342 0.499998867511749
9343 0.499998867511749
9344 0.499998867511749
9345 0.499998867511749
9346 0.499998867511749
9347 0.499998867511749
9348 0.499998867511749
9349 0.499998867511749
9350 0.499998867511749
9351 0.499998837709427
9352 0.499998837709427
9353 0.499998837709427
9354 0.499998837709427
9355 0.499998837709427
9356 0.499998837709427
9357 0.499998837709427
9358 0.499998837709427
9359 0.499998837709427
9360 0.499998837709427
9361 0.499998837709427
9362 0.499998778104782
9363 0.499998778104782
9364 0.499998778104782
9365 0.499998778104782
9366 0.499998778104782
9367 0.499998778104782
9368 0.499998778104782
9369 0.499998778104782
9370 0.499998778104782
9371 0.499998778104782
9372 0.499998778104782
9373 0.499998778104782
9374 0.499998778104782
9375 0.499998778104782
9376 0.499998778104782
9377 0.499998778104782
9378 0.499998778104782
9379 0.499998778104782
9380 0.499998778104782
9381 0.499998778104782
9382 0.499998778104782
9383 0.499998778104782
9384 0.499998778104782
9385 0.499998778104782
9386 0.499998778104782
9387 0.499998778104782
9388 0.499998778104782
9389 0.499998778104782
9390 0.499998778104782
9391 0.499998778104782
9392 0.499998778104782
9393 0.499998778104782
9394 0.499998778104782
9395 0.499998718500137
9396 0.499998718500137
9397 0.499998718500137
9398 0.499998718500137
9399 0.499998718500137
9400 0.499998718500137
9401 0.499998718500137
9402 0.499998718500137
9403 0.499998718500137
9404 0.499998718500137
9405 0.499998718500137
9406 0.499998718500137
9407 0.499998718500137
9408 0.499998688697815
9409 0.499998688697815
9410 0.499998688697815
9411 0.499998688697815
9412 0.499998688697815
9413 0.499998688697815
9414 0.499998688697815
9415 0.499998688697815
9416 0.499998688697815
9417 0.499998688697815
9418 0.499998688697815
9419 0.499998688697815
9420 0.499998688697815
9421 0.499998688697815
9422 0.499998688697815
9423 0.499998688697815
9424 0.499998688697815
9425 0.49999862909317
9426 0.49999862909317
9427 0.49999862909317
9428 0.49999862909317
9429 0.49999862909317
9430 0.49999862909317
9431 0.49999862909317
9432 0.49999862909317
9433 0.49999862909317
9434 0.49999862909317
9435 0.49999862909317
9436 0.49999862909317
9437 0.49999862909317
9438 0.49999862909317
9439 0.49999862909317
9440 0.49999862909317
9441 0.49999862909317
9442 0.49999862909317
9443 0.49999862909317
9444 0.49999862909317
9445 0.49999862909317
9446 0.49999862909317
9447 0.49999862909317
9448 0.49999862909317
9449 0.49999862909317
9450 0.49999862909317
9451 0.499998599290848
9452 0.499998599290848
9453 0.499998599290848
9454 0.499998599290848
9455 0.499998599290848
9456 0.499998599290848
9457 0.499998599290848
9458 0.499998599290848
9459 0.499998599290848
9460 0.499998599290848
9461 0.499998599290848
9462 0.499998599290848
9463 0.499998599290848
9464 0.499998599290848
9465 0.499998599290848
9466 0.499998599290848
9467 0.499998599290848
9468 0.499998569488525
9469 0.499998569488525
9470 0.499998569488525
9471 0.499998569488525
9472 0.499998569488525
9473 0.499998569488525
9474 0.499998569488525
9475 0.499998569488525
9476 0.499998569488525
9477 0.499998569488525
9478 0.499998569488525
9479 0.499998569488525
9480 0.499998569488525
9481 0.499998569488525
9482 0.499998509883881
9483 0.499998509883881
9484 0.499998509883881
9485 0.499998509883881
9486 0.499998509883881
9487 0.499998509883881
9488 0.499998509883881
9489 0.499998509883881
9490 0.499998509883881
9491 0.499998509883881
9492 0.499998509883881
9493 0.499998509883881
9494 0.499998509883881
9495 0.499998509883881
9496 0.499998509883881
9497 0.499998509883881
9498 0.499998509883881
9499 0.499998509883881
9500 0.499998509883881
9501 0.499998509883881
9502 0.499998509883881
9503 0.499998509883881
9504 0.499998509883881
9505 0.499998509883881
9506 0.499998509883881
9507 0.499998509883881
9508 0.499998509883881
9509 0.499998509883881
9510 0.499998509883881
9511 0.499998509883881
9512 0.499998509883881
9513 0.499998509883881
9514 0.499998480081558
9515 0.499998480081558
9516 0.499998480081558
9517 0.499998450279236
9518 0.499998450279236
9519 0.499998450279236
9520 0.499998450279236
9521 0.499998450279236
9522 0.499998450279236
9523 0.499998450279236
9524 0.499998450279236
9525 0.499998450279236
9526 0.499998450279236
9527 0.499998450279236
9528 0.499998450279236
9529 0.499998450279236
9530 0.499998450279236
9531 0.499998450279236
9532 0.499998420476913
9533 0.499998420476913
9534 0.499998420476913
9535 0.499998420476913
9536 0.499998420476913
9537 0.499998420476913
9538 0.499998420476913
9539 0.499998360872269
9540 0.499998360872269
9541 0.499998360872269
9542 0.499998360872269
9543 0.499998360872269
9544 0.499998360872269
9545 0.499998360872269
9546 0.499998360872269
9547 0.499998360872269
9548 0.499998360872269
9549 0.499998360872269
9550 0.499998360872269
9551 0.499998360872269
9552 0.499998360872269
9553 0.499998331069946
9554 0.499998331069946
9555 0.499998331069946
9556 0.499998241662979
9557 0.499998211860657
9558 0.499998182058334
9559 0.499998182058334
9560 0.499998152256012
9561 0.499998152256012
9562 0.499997943639755
9563 0.499997943639755
9564 0.499972015619278
9565 0.499459981918335
9566 0.499236822128296
9567 0.498883903026581
9568 0.498612225055695
9569 0.498311251401901
9570 0.498108923435211
9571 0.497519135475159
9572 0.497406721115112
9573 0.497394204139709
9574 0.497162818908691
9575 0.4967420399189
9576 0.496147036552429
9577 0.496037632226944
9578 0.495843321084976
9579 0.495658785104752
9580 0.495596677064896
9581 0.495485931634903
9582 0.495229661464691
9583 0.494915783405304
9584 0.494860172271729
9585 0.494578689336777
9586 0.494549065828323
9587 0.494131624698639
9588 0.493843764066696
9589 0.493462085723877
9590 0.493443876504898
9591 0.493206262588501
9592 0.492891997098923
9593 0.492793351411819
9594 0.49243089556694
9595 0.492341458797455
9596 0.492015719413757
9597 0.492008835077286
9598 0.491662710905075
9599 0.491391509771347
9600 0.491206437349319
9601 0.490915387868881
9602 0.490877538919449
9603 0.490647494792938
9604 0.490307509899139
9605 0.490069597959518
9606 0.489519596099854
9607 0.489164471626282
9608 0.488986015319824
9609 0.488771766424179
9610 0.488718003034592
9611 0.488543272018433
9612 0.488296061754227
9613 0.488275915384293
9614 0.487942308187485
9615 0.487636387348175
9616 0.487549662590027
9617 0.487539768218994
9618 0.48749914765358
9619 0.486951142549515
9620 0.486616730690002
9621 0.486557811498642
9622 0.486244857311249
9623 0.486196458339691
9624 0.485650599002838
9625 0.485604137182236
9626 0.485406816005707
9627 0.485315680503845
9628 0.485163182020187
9629 0.484980344772339
9630 0.484647452831268
9631 0.484508603811264
9632 0.484438687562943
9633 0.48439285159111
9634 0.484062224626541
9635 0.48373019695282
9636 0.483623087406158
9637 0.48319885134697
9638 0.48295396566391
9639 0.482877641916275
9640 0.482637852430344
9641 0.482389599084854
9642 0.482300072908401
9643 0.481999427080154
9644 0.481736302375793
9645 0.481713116168976
9646 0.481345027685165
9647 0.481172949075699
9648 0.480716556310654
9649 0.480700075626373
9650 0.480518490076065
9651 0.480099022388458
9652 0.480037301778793
9653 0.479785174131393
9654 0.479775696992874
9655 0.479693233966827
9656 0.479633867740631
9657 0.4795942902565
9658 0.47945761680603
9659 0.479351967573166
9660 0.479202896356583
9661 0.478977054357529
9662 0.478828877210617
9663 0.478577852249146
9664 0.478326082229614
9665 0.478216350078583
9666 0.478025168180466
9667 0.477966904640198
9668 0.477685481309891
9669 0.477421343326569
9670 0.477107465267181
9671 0.476941078901291
9672 0.476419121026993
9673 0.476402372121811
9674 0.475921928882599
9675 0.475767910480499
9676 0.475759446620941
9677 0.475126504898071
9678 0.474800646305084
9679 0.474678486585617
9680 0.474301636219025
9681 0.474191009998322
9682 0.473734855651855
9683 0.473564684391022
9684 0.473388582468033
9685 0.473279297351837
9686 0.473186552524567
9687 0.47307026386261
9688 0.472985118627548
9689 0.472952306270599
9690 0.47286719083786
9691 0.472743183374405
9692 0.472409248352051
9693 0.472378253936768
9694 0.472315758466721
9695 0.472251832485199
9696 0.47207447886467
9697 0.471875041723251
9698 0.471560597419739
9699 0.471368312835693
9700 0.471236705780029
9701 0.471083074808121
9702 0.471039026975632
9703 0.470924764871597
9704 0.470576703548431
9705 0.470410495996475
9706 0.470156997442245
9707 0.470152318477631
9708 0.470057815313339
9709 0.47003710269928
9710 0.469768285751343
9711 0.469712913036346
9712 0.469672560691833
9713 0.469218999147415
9714 0.469213306903839
9715 0.468947678804398
9716 0.468869864940643
9717 0.468635261058807
9718 0.468574613332748
9719 0.468423157930374
9720 0.468323141336441
9721 0.468216687440872
9722 0.467916488647461
9723 0.46743455529213
9724 0.467202305793762
9725 0.467131316661835
9726 0.467046916484833
9727 0.466825395822525
9728 0.466629981994629
9729 0.466480523347855
9730 0.466387003660202
9731 0.466148138046265
9732 0.466101676225662
9733 0.465894371271133
9734 0.465713441371918
9735 0.465665519237518
9736 0.465610086917877
9737 0.465534806251526
9738 0.465472012758255
9739 0.465380787849426
9740 0.465109437704086
9741 0.46500426530838
9742 0.464921891689301
9743 0.464716792106628
9744 0.464533895254135
9745 0.464484870433807
9746 0.464311540126801
9747 0.464083641767502
9748 0.463861167430878
9749 0.463833600282669
9750 0.463729023933411
9751 0.463647753000259
9752 0.463598668575287
9753 0.463316112756729
9754 0.463307321071625
9755 0.463178515434265
9756 0.463127046823502
9757 0.462935477495193
9758 0.46284893155098
9759 0.462705850601196
9760 0.462658047676086
9761 0.462418884038925
9762 0.462391912937164
9763 0.462379366159439
9764 0.462299972772598
9765 0.462097704410553
9766 0.46194252371788
9767 0.461867272853851
9768 0.461774528026581
9769 0.46176865696907
9770 0.461580097675323
9771 0.461429685354233
9772 0.461402177810669
9773 0.461073100566864
9774 0.461008578538895
9775 0.460754632949829
9776 0.460571676492691
9777 0.460400283336639
9778 0.460172474384308
9779 0.460156381130219
9780 0.460009187459946
9781 0.459750533103943
9782 0.459519505500793
9783 0.459485679864883
9784 0.459312081336975
9785 0.459199249744415
9786 0.458918064832687
9787 0.458870351314545
9788 0.458751529455185
9789 0.458661675453186
9790 0.45852854847908
9791 0.458479374647141
9792 0.458348959684372
9793 0.458075135946274
9794 0.457993537187576
9795 0.457978934049606
9796 0.457917451858521
9797 0.457915067672729
9798 0.457827150821686
9799 0.457802355289459
9800 0.4577297270298
9801 0.457591950893402
9802 0.457480281591415
9803 0.457304090261459
9804 0.457281440496445
9805 0.457087516784668
9806 0.457083314657211
9807 0.457006305456161
9808 0.456872701644897
9809 0.456745564937592
9810 0.456646382808685
9811 0.456576555967331
9812 0.456498026847839
9813 0.456462532281876
9814 0.456392526626587
9815 0.45610436797142
9816 0.456043690443039
9817 0.456006467342377
9818 0.455969035625458
9819 0.455945372581482
9820 0.455808937549591
9821 0.45578932762146
9822 0.455723583698273
9823 0.455657839775085
9824 0.4556565284729
9825 0.45543184876442
9826 0.455399602651596
9827 0.455379366874695
9828 0.455013036727905
9829 0.454989433288574
9830 0.454973876476288
9831 0.454916477203369
9832 0.454626679420471
9833 0.454619169235229
9834 0.454485356807709
9835 0.454348027706146
9836 0.454271405935287
9837 0.45421239733696
9838 0.454157650470734
9839 0.454098850488663
9840 0.454077750444412
9841 0.454009741544724
9842 0.453968584537506
9843 0.453935742378235
9844 0.453838914632797
9845 0.45361465215683
9846 0.453483909368515
9847 0.453393965959549
9848 0.453303515911102
9849 0.453107982873917
9850 0.452970206737518
9851 0.452951908111572
9852 0.452808797359467
9853 0.452787935733795
9854 0.452661365270615
9855 0.452553689479828
9856 0.452422380447388
9857 0.452396005392075
9858 0.452269554138184
9859 0.452210277318954
9860 0.452176958322525
9861 0.452056586742401
9862 0.451827108860016
9863 0.451710134744644
9864 0.451652735471725
9865 0.451478809118271
9866 0.45138743519783
9867 0.45133700966835
9868 0.451256901025772
9869 0.451146960258484
9870 0.451011747121811
9871 0.451005578041077
9872 0.450902342796326
9873 0.450884848833084
9874 0.450727105140686
9875 0.450560092926025
9876 0.450544953346252
9877 0.450433671474457
9878 0.450317800045013
9879 0.450200498104095
9880 0.450032323598862
9881 0.44995591044426
9882 0.449903815984726
9883 0.44974222779274
9884 0.449627697467804
9885 0.449617266654968
9886 0.449557185173035
9887 0.44951805472374
9888 0.449467658996582
9889 0.449371010065079
9890 0.449336469173431
9891 0.44928565621376
9892 0.449193507432938
9893 0.449169486761093
9894 0.449134737253189
9895 0.449029475450516
9896 0.44877827167511
9897 0.448731631040573
9898 0.448685169219971
9899 0.448541700839996
9900 0.448370605707169
9901 0.448342949151993
9902 0.448308914899826
9903 0.448295116424561
9904 0.448122769594193
9905 0.447925329208374
9906 0.447886198759079
9907 0.447864383459091
9908 0.447750300168991
9909 0.447695463895798
9910 0.447558104991913
9911 0.447426110506058
9912 0.447413742542267
9913 0.447067350149155
9914 0.447021454572678
9915 0.44694995880127
9916 0.44694659113884
9917 0.446792513132095
9918 0.446737259626389
9919 0.446617543697357
9920 0.446593284606934
9921 0.446557223796844
9922 0.446512818336487
9923 0.446405649185181
9924 0.446310520172119
9925 0.44627782702446
9926 0.446141421794891
9927 0.445987969636917
9928 0.445976436138153
9929 0.445944786071777
9930 0.445757418870926
9931 0.445739150047302
9932 0.445693850517273
9933 0.445652633905411
9934 0.445485919713974
9935 0.445318102836609
9936 0.445307224988937
9937 0.445291727781296
9938 0.445153653621674
9939 0.444974392652512
9940 0.44489711523056
9941 0.444831281900406
9942 0.444683760404587
9943 0.444653809070587
9944 0.444546014070511
9945 0.444526523351669
9946 0.444523006677628
9947 0.444362729787827
9948 0.44433930516243
9949 0.444316357374191
9950 0.444305956363678
9951 0.444126218557358
9952 0.444110453128815
9953 0.443943321704865
9954 0.443924069404602
9955 0.443797320127487
9956 0.443789303302765
9957 0.443704664707184
9958 0.44363471865654
9959 0.443524807691574
9960 0.443518847227097
9961 0.443432629108429
9962 0.443427056074142
9963 0.443264722824097
9964 0.443197548389435
9965 0.443148136138916
9966 0.443090349435806
9967 0.443053960800171
9968 0.443000286817551
9969 0.442916631698608
9970 0.442879796028137
9971 0.442820906639099
9972 0.442745178937912
9973 0.44273966550827
9974 0.4425328373909
9975 0.442524284124374
9976 0.442476242780685
9977 0.442415744066238
9978 0.442294150590897
9979 0.442225158214569
9980 0.442138463258743
9981 0.442071616649628
9982 0.442010521888733
9983 0.441941142082214
9984 0.441904187202454
9985 0.441879004240036
9986 0.441824495792389
9987 0.4417584836483
9988 0.441689312458038
9989 0.441571265459061
9990 0.441541165113449
9991 0.441403239965439
9992 0.441347241401672
9993 0.441254049539566
9994 0.441146045923233
9995 0.440973401069641
9996 0.440958827733994
9997 0.440935432910919
9998 0.440748900175095
9999 0.440687388181686
10000 0.44055700302124
10001 0.440527647733688
10002 0.44041782617569
10003 0.44040122628212
10004 0.44035342335701
10005 0.440192312002182
10006 0.440104812383652
10007 0.440082013607025
10008 0.439954191446304
10009 0.439893662929535
10010 0.43986964225769
10011 0.439718574285507
10012 0.439661353826523
10013 0.439637005329132
10014 0.439538419246674
10015 0.439474612474442
10016 0.439448177814484
10017 0.43934491276741
10018 0.439259558916092
10019 0.439123064279556
10020 0.439056426286697
10021 0.438973903656006
10022 0.438969969749451
10023 0.438849151134491
10024 0.438842266798019
10025 0.438745051622391
10026 0.438654989004135
10027 0.438628792762756
10028 0.438562214374542
10029 0.438478589057922
10030 0.438471883535385
10031 0.438339024782181
10032 0.438244462013245
10033 0.438228458166122
10034 0.438132107257843
10035 0.438072204589844
10036 0.438010424375534
10037 0.437974274158478
10038 0.43786758184433
10039 0.437830865383148
10040 0.437777459621429
10041 0.43765127658844
10042 0.437638610601425
10043 0.437452524900436
10044 0.437339723110199
10045 0.437268614768982
10046 0.43724000453949
10047 0.437237352132797
10048 0.437183171510696
10049 0.437058985233307
10050 0.436942309141159
10051 0.436900347471237
10052 0.436767548322678
10053 0.436750590801239
10054 0.436748892068863
10055 0.436675846576691
10056 0.436548084020615
10057 0.436505347490311
10058 0.436466842889786
10059 0.436337888240814
10060 0.436278074979782
10061 0.436220616102219
10062 0.436216771602631
10063 0.436181843280792
10064 0.436050921678543
10065 0.436011224985123
10066 0.435960203409195
10067 0.435813695192337
10068 0.435812145471573
10069 0.435776323080063
10070 0.435668468475342
10071 0.43561065196991
10072 0.435557723045349
10073 0.435541749000549
10074 0.435448437929153
10075 0.435361325740814
10076 0.435355424880981
10077 0.435345947742462
10078 0.435223370790482
10079 0.435202181339264
10080 0.435117244720459
10081 0.435104221105576
10082 0.435007780790329
10083 0.434996068477631
10084 0.434943318367004
10085 0.434880077838898
10086 0.434863537549973
10087 0.434821963310242
10088 0.434759378433228
10089 0.434732645750046
10090 0.434722930192947
10091 0.434720277786255
10092 0.434529602527618
10093 0.43442302942276
10094 0.434393525123596
10095 0.434348583221436
10096 0.434304893016815
10097 0.434275776147842
10098 0.434261053800583
10099 0.434258133172989
10100 0.434091567993164
10101 0.434080332517624
10102 0.434023886919022
10103 0.434002935886383
10104 0.433863669633865
10105 0.433855354785919
10106 0.433808296918869
10107 0.433690279722214
10108 0.43368661403656
10109 0.433666884899139
10110 0.433599650859833
10111 0.433521598577499
10112 0.433485984802246
10113 0.433456122875214
10114 0.433359384536743
10115 0.43327933549881
10116 0.433239758014679
10117 0.433228939771652
10118 0.433141708374023
10119 0.433046817779541
10120 0.432952105998993
10121 0.432880282402039
10122 0.432805716991425
10123 0.432802259922028
10124 0.4327033162117
10125 0.432669073343277
10126 0.432571858167648
10127 0.43255627155304
10128 0.432516098022461
10129 0.432509899139404
10130 0.432320654392242
10131 0.432297110557556
10132 0.432289600372314
10133 0.432194322347641
10134 0.432106524705887
10135 0.432023555040359
10136 0.431952923536301
10137 0.43190586566925
10138 0.431873708963394
10139 0.43181112408638
10140 0.431782901287079
10141 0.43176394701004
10142 0.431643486022949
10143 0.431598693132401
10144 0.431597381830215
10145 0.43154239654541
10146 0.431441932916641
10147 0.431415677070618
10148 0.431382387876511
10149 0.431330025196075
10150 0.431298494338989
10151 0.431288003921509
10152 0.431242913007736
10153 0.431166738271713
10154 0.431098580360413
10155 0.431066662073135
10156 0.431056708097458
10157 0.43098396062851
10158 0.430908292531967
10159 0.430894017219543
10160 0.430770933628082
10161 0.430709391832352
10162 0.430652111768723
10163 0.430615156888962
10164 0.430568516254425
10165 0.430509626865387
10166 0.430461138486862
10167 0.430454403162003
10168 0.430430054664612
10169 0.430341184139252
10170 0.430296719074249
10171 0.430273920297623
10172 0.430225044488907
10173 0.43018713593483
10174 0.430168092250824
10175 0.430015504360199
10176 0.43000191450119
10177 0.42993101477623
10178 0.429861187934875
10179 0.42984139919281
10180 0.429767817258835
10181 0.42975178360939
10182 0.429665625095367
10183 0.429655164480209
10184 0.429586231708527
10185 0.429535031318665
10186 0.429466336965561
10187 0.42938044667244
10188 0.42933377623558
10189 0.429283142089844
10190 0.429247796535492
10191 0.429240942001343
10192 0.429100751876831
10193 0.429097950458527
10194 0.429089367389679
10195 0.429011523723602
10196 0.428984642028809
10197 0.428931534290314
10198 0.428860694169998
10199 0.428802609443665
10200 0.428789734840393
10201 0.428777754306793
10202 0.428757339715958
10203 0.428712278604507
10204 0.428625077009201
10205 0.428612679243088
10206 0.428570777177811
10207 0.428535610437393
10208 0.428424954414368
10209 0.428350359201431
10210 0.42824050784111
10211 0.428216367959976
10212 0.428186863660812
10213 0.428155303001404
10214 0.428145796060562
10215 0.428074687719345
10216 0.428051143884659
10217 0.427998870611191
10218 0.427956253290176
10219 0.427882254123688
10220 0.427799701690674
10221 0.427775889635086
10222 0.427697539329529
10223 0.427695423364639
10224 0.427689015865326
10225 0.42763763666153
10226 0.427558541297913
10227 0.427518099546432
10228 0.427483528852463
10229 0.427449464797974
10230 0.427326381206512
10231 0.427268236875534
10232 0.427244573831558
10233 0.427229255437851
10234 0.427164316177368
10235 0.427160859107971
10236 0.427108854055405
10237 0.42690321803093
10238 0.426894843578339
10239 0.426855981349945
10240 0.426773071289062
10241 0.426715940237045
10242 0.426647514104843
10243 0.426551729440689
10244 0.426485538482666
10245 0.426429629325867
10246 0.426325052976608
10247 0.426301002502441
10248 0.426253467798233
10249 0.42617803812027
10250 0.426121234893799
10251 0.426027774810791
10252 0.425988078117371
10253 0.425964325666428
10254 0.425940275192261
10255 0.425916463136673
10256 0.425805896520615
10257 0.425727427005768
10258 0.425702482461929
10259 0.425624907016754
10260 0.425610154867172
10261 0.425582587718964
10262 0.425565034151077
10263 0.425478875637054
10264 0.425390869379044
10265 0.42533466219902
10266 0.425301730632782
10267 0.425206899642944
10268 0.425120025873184
10269 0.425066232681274
10270 0.425056546926498
10271 0.424985557794571
10272 0.424939423799515
10273 0.424909800291061
10274 0.424851536750793
10275 0.42480143904686
10276 0.424763351678848
10277 0.424660325050354
10278 0.424606382846832
10279 0.424581915140152
10280 0.424529224634171
10281 0.424514055252075
10282 0.424394160509109
10283 0.424374938011169
10284 0.424335539340973
10285 0.424259871244431
10286 0.424243539571762
10287 0.424209266901016
10288 0.424207329750061
10289 0.424182057380676
10290 0.424126267433167
10291 0.424086213111877
10292 0.424047112464905
10293 0.42398801445961
10294 0.423906803131104
10295 0.423885315656662
10296 0.423874527215958
10297 0.423825323581696
10298 0.423735797405243
10299 0.423721224069595
10300 0.423662006855011
10301 0.423601746559143
10302 0.423582851886749
10303 0.423474937677383
10304 0.423452496528625
10305 0.423413276672363
10306 0.423348993062973
10307 0.423303037881851
10308 0.423300057649612
10309 0.423201262950897
10310 0.423184961080551
10311 0.423132717609406
10312 0.423034459352493
10313 0.422986000776291
10314 0.422945886850357
10315 0.422910153865814
10316 0.422908455133438
10317 0.422756284475327
10318 0.422750264406204
10319 0.422681421041489
10320 0.422635316848755
10321 0.422565370798111
10322 0.42253178358078
10323 0.42244616150856
10324 0.422357589006424
10325 0.422325730323792
10326 0.422294944524765
10327 0.422184079885483
10328 0.422138690948486
10329 0.422101199626923
10330 0.422036021947861
10331 0.421979486942291
10332 0.421954363584518
10333 0.421939104795456
10334 0.421877473592758
10335 0.421796560287476
10336 0.421759516000748
10337 0.421743094921112
10338 0.421718597412109
10339 0.421709537506104
10340 0.421594858169556
10341 0.421574592590332
10342 0.421547651290894
10343 0.421481192111969
10344 0.421445906162262
10345 0.421416729688644
10346 0.421331107616425
10347 0.421242892742157
10348 0.421228587627411
10349 0.421135604381561
10350 0.421108663082123
10351 0.421087116003036
10352 0.420998573303223
10353 0.420985013246536
10354 0.42094549536705
10355 0.420901954174042
10356 0.420853912830353
10357 0.420752286911011
10358 0.420713692903519
10359 0.420669823884964
10360 0.420582175254822
10361 0.420567214488983
10362 0.420487344264984
10363 0.420423269271851
10364 0.420416951179504
10365 0.420399010181427
10366 0.420350193977356
10367 0.420343607664108
10368 0.420335501432419
10369 0.420282274484634
10370 0.420204490423203
10371 0.420094639062881
10372 0.42009374499321
10373 0.420046627521515
10374 0.420011281967163
10375 0.41994571685791
10376 0.419908076524734
10377 0.419823944568634
10378 0.419764935970306
10379 0.419711351394653
10380 0.419665515422821
10381 0.41955104470253
10382 0.41949525475502
10383 0.419477641582489
10384 0.419458299875259
10385 0.419401705265045
10386 0.419297903776169
10387 0.419260233640671
10388 0.419209599494934
10389 0.419157803058624
10390 0.419081598520279
10391 0.419079929590225
10392 0.418975055217743
10393 0.418938636779785
10394 0.418899446725845
10395 0.418824255466461
10396 0.418818295001984
10397 0.418757528066635
10398 0.418737769126892
10399 0.418677300214767
10400 0.418587893247604
10401 0.418551743030548
10402 0.418539464473724
10403 0.418492436408997
10404 0.41842794418335
10405 0.418363630771637
10406 0.418347001075745
10407 0.418269276618958
10408 0.418249160051346
10409 0.418178915977478
10410 0.418119102716446
10411 0.41808757185936
10412 0.41805961728096
10413 0.417998075485229
10414 0.417961686849594
10415 0.417959928512573
10416 0.417895257472992
10417 0.41784530878067
10418 0.417794436216354
10419 0.417710900306702
10420 0.417645961046219
10421 0.417626708745956
10422 0.417560309171677
10423 0.417516589164734
10424 0.4174764752388
10425 0.417413949966431
10426 0.417399972677231
10427 0.417290151119232
10428 0.417284697294235
10429 0.417194753885269
10430 0.417103052139282
10431 0.417089313268661
10432 0.417071789503098
10433 0.417048931121826
10434 0.416953295469284
10435 0.4169060587883
10436 0.416890442371368
10437 0.416798532009125
10438 0.41677126288414
10439 0.416734278202057
10440 0.416698008775711
10441 0.416653454303741
10442 0.41662123799324
10443 0.416563868522644
10444 0.416494101285934
10445 0.416467845439911
10446 0.41645684838295
10447 0.416342079639435
10448 0.416315883398056
10449 0.416217893362045
10450 0.416161447763443
10451 0.416061401367188
10452 0.41600900888443
10453 0.415987372398376
10454 0.41590803861618
10455 0.41587233543396
10456 0.415834903717041
10457 0.415781646966934
10458 0.415740340948105
10459 0.415719360113144
10460 0.41570308804512
10461 0.415678113698959
10462 0.415639996528625
10463 0.415553510189056
10464 0.415549606084824
10465 0.41554656624794
10466 0.415542006492615
10467 0.415511906147003
10468 0.415416151285172
10469 0.415389448404312
10470 0.4153733253479
10471 0.415363043546677
10472 0.415264248847961
10473 0.415225267410278
10474 0.415181338787079
10475 0.415174216032028
10476 0.415065556764603
10477 0.415063112974167
10478 0.415031403303146
10479 0.414957791566849
10480 0.414927780628204
10481 0.414913564920425
10482 0.414815813302994
10483 0.414807796478271
10484 0.414786249399185
10485 0.414750397205353
10486 0.414713323116302
10487 0.41462230682373
10488 0.414510637521744
10489 0.414499223232269
10490 0.414447844028473
10491 0.414438396692276
10492 0.414420634508133
10493 0.414380788803101
10494 0.414375811815262
10495 0.414309471845627
10496 0.414280474185944
10497 0.41416397690773
10498 0.414120554924011
10499 0.414092451334
10500 0.414085417985916
10501 0.41407385468483
10502 0.41403603553772
10503 0.413955390453339
10504 0.413918823003769
10505 0.413888067007065
10506 0.413864344358444
10507 0.413738518953323
10508 0.413659930229187
10509 0.413659542798996
10510 0.413626551628113
10511 0.41360604763031
10512 0.413547277450562
10513 0.41350457072258
10514 0.413473755121231
10515 0.413420647382736
10516 0.413404583930969
10517 0.413390129804611
10518 0.413326859474182
10519 0.413317769765854
10520 0.413284152746201
10521 0.413229584693909
10522 0.413198262453079
10523 0.413080364465714
10524 0.413019895553589
10525 0.412907540798187
10526 0.412867486476898
10527 0.412752449512482
10528 0.412695556879044
10529 0.41266855597496
10530 0.412656396627426
10531 0.412617862224579
10532 0.412568986415863
10533 0.412557780742645
10534 0.412508308887482
10535 0.412488579750061
10536 0.412424981594086
10537 0.412415444850922
10538 0.41239795088768
10539 0.412322968244553
10540 0.412261724472046
10541 0.412229031324387
10542 0.412202388048172
10543 0.412149608135223
10544 0.412079274654388
10545 0.412028223276138
10546 0.412016004323959
10547 0.41197258234024
10548 0.411961942911148
10549 0.411883175373077
10550 0.411816418170929
10551 0.411806792020798
10552 0.411750972270966
10553 0.411688596010208
10554 0.411671042442322
10555 0.411659210920334
10556 0.411597698926926
10557 0.411558628082275
10558 0.411520332098007
10559 0.41147455573082
10560 0.411413848400116
10561 0.411407917737961
10562 0.411344170570374
10563 0.411323755979538
10564 0.411269754171371
10565 0.411231607198715
10566 0.411174148321152
10567 0.411155879497528
10568 0.411106169223785
10569 0.411045163869858
10570 0.410980612039566
10571 0.4108746945858
10572 0.410860598087311
10573 0.410818010568619
10574 0.410755723714828
10575 0.410720825195312
10576 0.410707831382751
10577 0.410697311162949
10578 0.410554170608521
10579 0.410506188869476
10580 0.410492748022079
10581 0.410486817359924
10582 0.410446852445602
10583 0.410434126853943
10584 0.41039177775383
10585 0.410291165113449
10586 0.410199999809265
10587 0.410192340612411
10588 0.410163700580597
10589 0.410117596387863
10590 0.410060226917267
10591 0.409977227449417
10592 0.409935235977173
10593 0.409912586212158
10594 0.40986505150795
10595 0.409793496131897
10596 0.409790277481079
10597 0.409736812114716
10598 0.409692704677582
10599 0.409644335508347
10600 0.40959107875824
10601 0.409585326910019
10602 0.409554839134216
10603 0.409551292657852
10604 0.409520834684372
10605 0.409461379051208
10606 0.409427493810654
10607 0.409426480531693
10608 0.409396797418594
10609 0.409305095672607
10610 0.409246802330017
10611 0.40924459695816
10612 0.409198522567749
10613 0.40917095541954
10614 0.409069210290909
10615 0.409017473459244
10616 0.408944219350815
10617 0.408917337656021
10618 0.408915221691132
10619 0.408862709999084
10620 0.408842086791992
10621 0.408818960189819
10622 0.408743768930435
10623 0.408723086118698
10624 0.408665001392365
10625 0.4086534678936
10626 0.408604949712753
10627 0.408539861440659
10628 0.408492714166641
10629 0.408466815948486
10630 0.408457964658737
10631 0.408307373523712
10632 0.408278107643127
10633 0.408240973949432
10634 0.408195525407791
10635 0.408151090145111
10636 0.408063948154449
10637 0.408043533563614
10638 0.407970607280731
10639 0.407906174659729
10640 0.407891631126404
10641 0.407862603664398
10642 0.407780736684799
10643 0.407729208469391
10644 0.407726049423218
10645 0.407607555389404
10646 0.40758603811264
10647 0.407582759857178
10648 0.407542496919632
10649 0.407506465911865
10650 0.407452195882797
10651 0.407446205615997
10652 0.407371610403061
10653 0.407330542802811
10654 0.407318115234375
10655 0.407226979732513
10656 0.407173097133636
10657 0.407118260860443
10658 0.407092869281769
10659 0.407051980495453
10660 0.407027095556259
10661 0.406992048025131
10662 0.406928479671478
10663 0.406913936138153
10664 0.40686371922493
10665 0.406840711832047
10666 0.406777709722519
10667 0.406689077615738
10668 0.406658440828323
10669 0.406582146883011
10670 0.406570017337799
10671 0.406528055667877
10672 0.406426727771759
10673 0.406360447406769
10674 0.40633037686348
10675 0.406317234039307
10676 0.406257838010788
10677 0.406231969594955
10678 0.406191915273666
10679 0.406124144792557
10680 0.406107634305954
10681 0.40605354309082
10682 0.406015425920486
10683 0.405968517065048
10684 0.405936390161514
10685 0.405803591012955
10686 0.405792862176895
10687 0.405773222446442
10688 0.405738830566406
10689 0.405694872140884
10690 0.405642718076706
10691 0.405631870031357
10692 0.405549436807632
10693 0.405532091856003
10694 0.405476778745651
10695 0.405405104160309
10696 0.405384302139282
10697 0.405363827943802
10698 0.40533047914505
10699 0.405257254838943
10700 0.405208766460419
10701 0.405178040266037
10702 0.405173689126968
10703 0.405116230249405
10704 0.40502604842186
10705 0.405017077922821
10706 0.404959708452225
10707 0.404950827360153
10708 0.40491184592247
10709 0.404859989881516
10710 0.404800444841385
10711 0.404785066843033
10712 0.404715746641159
10713 0.404670864343643
10714 0.404640316963196
10715 0.40459606051445
10716 0.404558420181274
10717 0.404484003782272
10718 0.404449433088303
10719 0.404421597719193
10720 0.404410779476166
10721 0.404355615377426
10722 0.404296875
10723 0.40426167845726
10724 0.404228001832962
10725 0.404193103313446
10726 0.404176473617554
10727 0.404098093509674
10728 0.404060244560242
10729 0.404036611318588
10730 0.403980493545532
10731 0.403932482004166
10732 0.403928101062775
10733 0.40389284491539
10734 0.403814971446991
10735 0.403768420219421
10736 0.403746217489243
10737 0.403674483299255
10738 0.403670608997345
10739 0.403643906116486
10740 0.403612107038498
10741 0.403577566146851
10742 0.403547942638397
10743 0.40350741147995
10744 0.403412014245987
10745 0.403369903564453
10746 0.403363138437271
10747 0.403321504592896
10748 0.403307884931564
10749 0.403244912624359
10750 0.403240293264389
10751 0.40313720703125
10752 0.403132230043411
10753 0.40303698182106
10754 0.402941554784775
10755 0.402911394834518
10756 0.402871996164322
10757 0.402819246053696
10758 0.402804881334305
10759 0.402759432792664
10760 0.402752250432968
10761 0.402722060680389
10762 0.402700901031494
10763 0.402618318796158
10764 0.40251636505127
10765 0.402469545602798
10766 0.402466952800751
10767 0.402389705181122
10768 0.402326107025146
10769 0.402303606271744
10770 0.402219742536545
10771 0.40221107006073
10772 0.402187466621399
10773 0.402154833078384
10774 0.402117431163788
10775 0.402094453573227
10776 0.402047634124756
10777 0.401981204748154
10778 0.401979178190231
10779 0.401946157217026
10780 0.401872038841248
10781 0.401824653148651
10782 0.401816636323929
10783 0.401719808578491
10784 0.401683032512665
10785 0.401596873998642
10786 0.401585221290588
10787 0.401535868644714
10788 0.401527374982834
10789 0.401435762643814
10790 0.401404172182083
10791 0.401342123746872
10792 0.401334643363953
10793 0.401326984167099
10794 0.401247084140778
10795 0.40121990442276
10796 0.401191145181656
10797 0.401171684265137
10798 0.401133447885513
10799 0.401101171970367
10800 0.401012361049652
10801 0.400997817516327
10802 0.400957375764847
10803 0.400888562202454
10804 0.400877475738525
10805 0.400854974985123
10806 0.400787532329559
10807 0.400786966085434
10808 0.400681048631668
10809 0.400583475828171
10810 0.400572538375854
10811 0.400548040866852
10812 0.4005266726017
10813 0.400519609451294
10814 0.400486350059509
10815 0.400392264127731
10816 0.400244802236557
10817 0.40024346113205
10818 0.400185853242874
10819 0.400150835514069
10820 0.400129288434982
10821 0.40011528134346
10822 0.400045156478882
10823 0.400032937526703
10824 0.39997461438179
10825 0.399943977594376
10826 0.399923950433731
10827 0.399834334850311
10828 0.3998102247715
10829 0.399797141551971
10830 0.399774640798569
10831 0.399676740169525
10832 0.399660259485245
10833 0.399617195129395
10834 0.399538725614548
10835 0.399461686611176
10836 0.399435847997665
10837 0.399383574724197
10838 0.399363696575165
10839 0.399359464645386
10840 0.399303793907166
10841 0.399249494075775
10842 0.39920899271965
10843 0.399157166481018
10844 0.399151802062988
10845 0.399078607559204
10846 0.398976713418961
10847 0.3989497423172
10848 0.398885726928711
10849 0.398854315280914
10850 0.398805260658264
10851 0.398792445659637
10852 0.3987857401371
10853 0.398746013641357
10854 0.398707807064056
10855 0.398593187332153
10856 0.398572891950607
10857 0.398451656103134
10858 0.398412227630615
10859 0.398392051458359
10860 0.398344278335571
10861 0.39834251999855
10862 0.398313015699387
10863 0.398263275623322
10864 0.398257583379745
10865 0.39822068810463
10866 0.398170351982117
10867 0.398126214742661
10868 0.39809450507164
10869 0.398020416498184
10870 0.397988617420197
10871 0.397922843694687
10872 0.397875308990479
10873 0.397862523794174
10874 0.397842735052109
10875 0.397833377122879
10876 0.397785007953644
10877 0.397745609283447
10878 0.397695302963257
10879 0.397622555494308
10880 0.397574305534363
10881 0.397492647171021
10882 0.397452175617218
10883 0.397440701723099
10884 0.397429049015045
10885 0.397369414567947
10886 0.397323399782181
10887 0.397249907255173
10888 0.39724463224411
10889 0.397183060646057
10890 0.39711993932724
10891 0.397095024585724
10892 0.397048830986023
10893 0.396988213062286
10894 0.396950572729111
10895 0.396920293569565
10896 0.396919548511505
10897 0.396870166063309
10898 0.396829307079315
10899 0.3968146443367
10900 0.396778404712677
10901 0.396758466959
10902 0.396709561347961
10903 0.396678537130356
10904 0.396577179431915
10905 0.396517723798752
10906 0.3965063393116
10907 0.396435499191284
10908 0.396412491798401
10909 0.396351605653763
10910 0.396336078643799
10911 0.396330147981644
10912 0.396279484033585
10913 0.396274447441101
10914 0.396253734827042
10915 0.396222203969955
10916 0.396171003580093
10917 0.39609494805336
10918 0.396077007055283
10919 0.396014928817749
10920 0.395955175161362
10921 0.395944118499756
10922 0.395893156528473
10923 0.395871251821518
10924 0.395827680826187
10925 0.395799875259399
10926 0.395723551511765
10927 0.395691096782684
10928 0.395577251911163
10929 0.395540505647659
10930 0.395485520362854
10931 0.395483791828156
10932 0.395434826612473
10933 0.395382314920425
10934 0.395315736532211
10935 0.395302325487137
10936 0.39527839422226
10937 0.395197719335556
10938 0.395162016153336
10939 0.395143061876297
10940 0.395093739032745
10941 0.395046383142471
10942 0.39497235417366
10943 0.394972205162048
10944 0.394937366247177
10945 0.39490607380867
10946 0.394893705844879
10947 0.394811898469925
10948 0.394786864519119
10949 0.394694000482559
10950 0.39468789100647
10951 0.394674777984619
10952 0.394580960273743
10953 0.39454710483551
10954 0.39453911781311
10955 0.394502341747284
10956 0.394475519657135
10957 0.394445210695267
10958 0.394435524940491
10959 0.394418060779572
10960 0.394363015890121
10961 0.394327580928802
10962 0.3943050801754
10963 0.394251585006714
10964 0.394148290157318
10965 0.394100725650787
10966 0.394068986177444
10967 0.394049912691116
10968 0.394004344940186
10969 0.393982410430908
10970 0.393964290618896
10971 0.393893718719482
10972 0.393840909004211
10973 0.393835783004761
10974 0.393799245357513
10975 0.393742740154266
10976 0.39367288351059
10977 0.393637657165527
10978 0.393571436405182
10979 0.393545985221863
10980 0.393530011177063
10981 0.393486768007278
10982 0.393441796302795
10983 0.393399119377136
10984 0.393355160951614
10985 0.393341928720474
10986 0.393290758132935
10987 0.393240988254547
10988 0.393228799104691
10989 0.393179565668106
10990 0.393152326345444
10991 0.393144875764847
10992 0.393102467060089
10993 0.393056929111481
10994 0.393053025007248
10995 0.393008977174759
10996 0.392960339784622
10997 0.392908900976181
10998 0.3928582072258
10999 0.392805218696594
11000 0.39277583360672
11001 0.392730355262756
11002 0.392678201198578
11003 0.392666697502136
11004 0.392648577690125
11005 0.392591297626495
11006 0.392567336559296
11007 0.392549186944962
11008 0.39251708984375
11009 0.392503410577774
11010 0.392443269491196
11011 0.392391532659531
11012 0.39231276512146
11013 0.392276406288147
11014 0.392245233058929
11015 0.392205089330673
11016 0.392144799232483
11017 0.392113596200943
11018 0.392100602388382
11019 0.392050564289093
11020 0.392021983861923
11021 0.391972362995148
11022 0.391943573951721
11023 0.391908645629883
11024 0.391868203878403
11025 0.39177480340004
11026 0.391767650842667
11027 0.3917076587677
11028 0.391675114631653
11029 0.391674846410751
11030 0.391636282205582
11031 0.391592919826508
11032 0.391557991504669
11033 0.391528785228729
11034 0.391513079404831
11035 0.391506254673004
11036 0.391484349966049
11037 0.391415476799011
11038 0.391349047422409
11039 0.39132884144783
11040 0.391312479972839
11041 0.391237258911133
11042 0.391214817762375
11043 0.391115844249725
11044 0.391108065843582
11045 0.391079187393188
11046 0.391051143407822
11047 0.390971213579178
11048 0.390969127416611
11049 0.390932828187943
11050 0.390918284654617
11051 0.390859037637711
11052 0.390788078308105
11053 0.390770137310028
11054 0.390748143196106
11055 0.390723288059235
11056 0.390643328428268
11057 0.390590488910675
11058 0.390581071376801
11059 0.390511035919189
11060 0.390464097261429
11061 0.390455543994904
11062 0.39042928814888
11063 0.390411734580994
11064 0.390326499938965
11065 0.390311419963837
11066 0.390182942152023
11067 0.390166401863098
11068 0.390098989009857
11069 0.390072733163834
11070 0.390065938234329
11071 0.389977425336838
11072 0.389956623315811
11073 0.389927178621292
11074 0.389873951673508
11075 0.389832675457001
11076 0.389787644147873
11077 0.389745980501175
11078 0.38973143696785
11079 0.389687567949295
11080 0.389676094055176
11081 0.38962185382843
11082 0.389584541320801
11083 0.389555543661118
11084 0.389517992734909
11085 0.38949066400528
11086 0.389486223459244
11087 0.389440894126892
11088 0.389323800802231
11089 0.389262646436691
11090 0.389227092266083
11091 0.389219641685486
11092 0.38920846581459
11093 0.389150470495224
11094 0.389108866453171
11095 0.38910186290741
11096 0.389035642147064
11097 0.389005273580551
11098 0.388903647661209
11099 0.388880491256714
11100 0.388831585645676
11101 0.388792216777802
11102 0.388723134994507
11103 0.388706803321838
11104 0.388683885335922
11105 0.388608366250992
11106 0.388598024845123
11107 0.388538897037506
11108 0.388509839773178
11109 0.388501673936844
11110 0.388493537902832
11111 0.388415306806564
11112 0.388370752334595
11113 0.388327568769455
11114 0.388310551643372
11115 0.38825786113739
11116 0.388230383396149
11117 0.388224065303802
11118 0.388205289840698
11119 0.38816711306572
11120 0.388061970472336
11121 0.388057440519333
11122 0.38798052072525
11123 0.387979626655579
11124 0.387913972139359
11125 0.387886166572571
11126 0.387809574604034
11127 0.387761056423187
11128 0.387755960226059
11129 0.38770380616188
11130 0.387663781642914
11131 0.387610524892807
11132 0.387571662664413
11133 0.387540459632874
11134 0.387495219707489
11135 0.387470066547394
11136 0.387420862913132
11137 0.387373954057693
11138 0.387351155281067
11139 0.387321650981903
11140 0.387279033660889
11141 0.387246936559677
11142 0.387243032455444
11143 0.387186735868454
11144 0.387171685695648
11145 0.387092411518097
11146 0.387059837579727
11147 0.387004435062408
11148 0.386986583471298
11149 0.386937350034714
11150 0.386883080005646
11151 0.386851221323013
11152 0.386835783720016
11153 0.386723846197128
11154 0.386690497398376
11155 0.386662572622299
11156 0.386656999588013
11157 0.386619508266449
11158 0.386500954627991
11159 0.386492401361465
11160 0.38642817735672
11161 0.38642480969429
11162 0.386422872543335
11163 0.386340886354446
11164 0.386321693658829
11165 0.386274397373199
11166 0.386273324489594
11167 0.386167883872986
11168 0.386156469583511
11169 0.386112660169601
11170 0.38608318567276
11171 0.386076271533966
11172 0.386046975851059
11173 0.385999649763107
11174 0.385963618755341
11175 0.385943025350571
11176 0.385903388261795
11177 0.385850340127945
11178 0.385822236537933
11179 0.385794073343277
11180 0.385738849639893
11181 0.385721385478973
11182 0.385689675807953
11183 0.385655164718628
11184 0.385573536157608
11185 0.385512411594391
11186 0.385445982217789
11187 0.385419964790344
11188 0.385382860898972
11189 0.385330498218536
11190 0.38529708981514
11191 0.385283797979355
11192 0.385265618562698
11193 0.385259091854095
11194 0.385209560394287
11195 0.385149538516998
11196 0.385114133358002
11197 0.385069638490677
11198 0.385007321834564
11199 0.384994924068451
11200 0.384953558444977
11201 0.384900867938995
11202 0.38483601808548
11203 0.384808331727982
11204 0.384803354740143
11205 0.38475027680397
11206 0.384744673967361
11207 0.384688913822174
11208 0.384658634662628
11209 0.384561479091644
11210 0.384546011686325
11211 0.384490340948105
11212 0.384443283081055
11213 0.384434580802917
11214 0.384411692619324
11215 0.384408682584763
11216 0.384375542402267
11217 0.384354442358017
11218 0.384304642677307
11219 0.384275019168854
11220 0.384257793426514
11221 0.384166657924652
11222 0.384136825799942
11223 0.38410222530365
11224 0.384067952632904
11225 0.384021371603012
11226 0.383975952863693
11227 0.383931338787079
11228 0.383894294500351
11229 0.383879572153091
11230 0.383852958679199
11231 0.383764982223511
11232 0.383751213550568
11233 0.383691072463989
11234 0.383651077747345
11235 0.383594691753387
11236 0.383584201335907
11237 0.383555769920349
11238 0.383532166481018
11239 0.38347315788269
11240 0.383437961339951
11241 0.383434742689133
11242 0.38342559337616
11243 0.383352041244507
11244 0.38332587480545
11245 0.383284211158752
11246 0.383226633071899
11247 0.383188217878342
11248 0.383150279521942
11249 0.383099466562271
11250 0.383083552122116
11251 0.383079767227173
11252 0.382987499237061
11253 0.382947713136673
11254 0.382890194654465
11255 0.382868826389313
11256 0.382786571979523
11257 0.382751673460007
11258 0.382711738348007
11259 0.382702976465225
11260 0.38261479139328
11261 0.382596999406815
11262 0.382579505443573
11263 0.382572770118713
11264 0.382547914981842
11265 0.382485091686249
11266 0.382482796907425
11267 0.382443159818649
11268 0.382380157709122
11269 0.382361382246017
11270 0.382271707057953
11271 0.382254630327225
11272 0.382222384214401
11273 0.38217294216156
11274 0.382145434617996
11275 0.38210591673851
11276 0.38209655880928
11277 0.38204887509346
11278 0.382036596536636
11279 0.381974220275879
11280 0.381971508264542
11281 0.381901681423187
11282 0.381824016571045
11283 0.381778359413147
11284 0.381728529930115
11285 0.381687253713608
11286 0.381686866283417
11287 0.381647229194641
11288 0.381621301174164
11289 0.381599068641663
11290 0.381513506174088
11291 0.381485313177109
11292 0.381441086530685
11293 0.381389558315277
11294 0.381381392478943
11295 0.381346821784973
11296 0.381342470645905
11297 0.381219536066055
11298 0.381199866533279
11299 0.381181448698044
11300 0.381137996912003
11301 0.381102114915848
11302 0.381072133779526
11303 0.381016403436661
11304 0.380975902080536
11305 0.38097220659256
11306 0.380915224552155
11307 0.380902022123337
11308 0.380856782197952
11309 0.380841821432114
11310 0.380795925855637
11311 0.38075178861618
11312 0.380693346261978
11313 0.380617290735245
11314 0.380579620599747
11315 0.380488067865372
11316 0.380468428134918
11317 0.380450993776321
11318 0.38044062256813
11319 0.380341023206711
11320 0.380327373743057
11321 0.380322724580765
11322 0.380306333303452
11323 0.380225479602814
11324 0.380176514387131
11325 0.380111753940582
11326 0.380102306604385
11327 0.380076706409454
11328 0.380004793405533
11329 0.379927724599838
11330 0.379874676465988
11331 0.379775494337082
11332 0.379760563373566
11333 0.37972155213356
11334 0.379719167947769
11335 0.379632413387299
11336 0.379613667726517
11337 0.379581242799759
11338 0.379573971033096
11339 0.379560440778732
11340 0.379524677991867
11341 0.379501670598984
11342 0.379405051469803
11343 0.37939316034317
11344 0.379376024007797
11345 0.379334062337875
11346 0.379244029521942
11347 0.379236847162247
11348 0.379218310117722
11349 0.379178673028946
11350 0.379163920879364
11351 0.37905490398407
11352 0.378991037607193
11353 0.378977984189987
11354 0.37895855307579
11355 0.378907024860382
11356 0.378867417573929
11357 0.378852248191833
11358 0.378843992948532
11359 0.378806322813034
11360 0.378801703453064
11361 0.37874910235405
11362 0.37867146730423
11363 0.378642529249191
11364 0.378619432449341
11365 0.37861093878746
11366 0.378537774085999
11367 0.378535449504852
11368 0.378505557775497
11369 0.378454744815826
11370 0.378378182649612
11371 0.378375172615051
11372 0.378334164619446
11373 0.378236770629883
11374 0.37822562456131
11375 0.378181278705597
11376 0.378131151199341
11377 0.378060847520828
11378 0.378039479255676
11379 0.378013730049133
11380 0.377972811460495
11381 0.377965867519379
11382 0.377892881631851
11383 0.377886921167374
11384 0.377844363451004
11385 0.377789080142975
11386 0.377758145332336
11387 0.377756386995316
11388 0.377703636884689
11389 0.377682864665985
11390 0.377636641263962
11391 0.377607077360153
11392 0.37759006023407
11393 0.377457022666931
11394 0.377407163381577
11395 0.377386093139648
11396 0.3773353099823
11397 0.377303957939148
11398 0.377263337373734
11399 0.377224534749985
11400 0.377197057008743
11401 0.377182751893997
11402 0.377135545015335
11403 0.377103179693222
11404 0.377090215682983
11405 0.377030611038208
11406 0.377012580633163
11407 0.3769910633564
11408 0.376967132091522
11409 0.376889616250992
11410 0.376878052949905
11411 0.37685489654541
11412 0.376775622367859
11413 0.376726567745209
11414 0.376719176769257
11415 0.376653790473938
11416 0.3766008913517
11417 0.376588314771652
11418 0.376549780368805
11419 0.376464188098907
11420 0.376456558704376
11421 0.376426100730896
11422 0.376419574022293
11423 0.3763507604599
11424 0.376298040151596
11425 0.376274198293686
11426 0.376241415739059
11427 0.376236170530319
11428 0.376191586256027
11429 0.376191198825836
11430 0.37613919377327
11431 0.376088261604309
11432 0.376061618328094
11433 0.375992506742477
11434 0.375930309295654
11435 0.375864148139954
11436 0.375863760709763
11437 0.375823855400085
11438 0.375752329826355
11439 0.375701159238815
11440 0.375662177801132
11441 0.375637412071228
11442 0.375630289316177
11443 0.375594228506088
11444 0.375531405210495
11445 0.375528991222382
11446 0.375524818897247
11447 0.375406116247177
11448 0.375405162572861
11449 0.375356942415237
11450 0.375270932912827
11451 0.375237166881561
11452 0.375207602977753
11453 0.375179499387741
11454 0.37511944770813
11455 0.375094830989838
11456 0.375089406967163
11457 0.375024795532227
11458 0.37496292591095
11459 0.37495356798172
11460 0.374916732311249
11461 0.374854773283005
11462 0.374833881855011
11463 0.374790668487549
11464 0.37478706240654
11465 0.37468609213829
11466 0.374648064374924
11467 0.374644696712494
11468 0.374601274728775
11469 0.374557763338089
11470 0.37454229593277
11471 0.374537706375122
11472 0.374492764472961
11473 0.374457210302353
11474 0.374398350715637
11475 0.374361515045166
11476 0.374324232339859
11477 0.374283283948898
11478 0.374220579862595
11479 0.374211192131042
11480 0.374141007661819
11481 0.374120473861694
11482 0.374079883098602
11483 0.374011933803558
11484 0.373982340097427
11485 0.373945623636246
11486 0.373913139104843
11487 0.373884350061417
11488 0.373851627111435
11489 0.373828023672104
11490 0.373791873455048
11491 0.37374672293663
11492 0.373742759227753
11493 0.373673737049103
11494 0.373637676239014
11495 0.373588383197784
11496 0.373565912246704
11497 0.373523861169815
11498 0.373508095741272
11499 0.373470813035965
11500 0.373421013355255
11501 0.373420208692551
11502 0.373403549194336
11503 0.373360931873322
11504 0.373352319002151
11505 0.373323231935501
11506 0.373294949531555
11507 0.373287796974182
11508 0.37319228053093
11509 0.373167097568512
11510 0.373099505901337
11511 0.373040765523911
11512 0.373032093048096
11513 0.373022556304932
11514 0.37299707531929
11515 0.372987419366837
11516 0.372962981462479
11517 0.372872352600098
11518 0.372831493616104
11519 0.372792959213257
11520 0.372734367847443
11521 0.372702866792679
11522 0.372699081897736
11523 0.372675448656082
11524 0.37265619635582
11525 0.372642397880554
11526 0.372562140226364
11527 0.372519433498383
11528 0.372498422861099
11529 0.372469455003738
11530 0.372406780719757
11531 0.372332811355591
11532 0.372310519218445
11533 0.37227588891983
11534 0.372252076864243
11535 0.372226297855377
11536 0.372210681438446
11537 0.372203052043915
11538 0.372161537408829
11539 0.372105419635773
11540 0.372049033641815
11541 0.372018069028854
11542 0.37197732925415
11543 0.371974945068359
11544 0.371935844421387
11545 0.37189644575119
11546 0.37182354927063
11547 0.371813207864761
11548 0.371753722429276
11549 0.371744245290756
11550 0.371700972318649
11551 0.371664315462112
11552 0.371656954288483
11553 0.371646672487259
11554 0.37159076333046
11555 0.371527910232544
11556 0.371527850627899
11557 0.371481359004974
11558 0.371412307024002
11559 0.371403425931931
11560 0.371344953775406
11561 0.371315032243729
11562 0.371275722980499
11563 0.371273070573807
11564 0.371235013008118
11565 0.371188223361969
11566 0.37117126584053
11567 0.371082723140717
11568 0.371082276105881
11569 0.371073305606842
11570 0.371000081300735
11571 0.370974481105804
11572 0.370963245630264
11573 0.370879083871841
11574 0.370865106582642
11575 0.370812863111496
11576 0.370798617601395
11577 0.370741754770279
11578 0.370707988739014
11579 0.370655208826065
11580 0.370620459318161
11581 0.370616585016251
11582 0.370562195777893
11583 0.370551645755768
11584 0.370550870895386
11585 0.370466023683548
11586 0.370449274778366
11587 0.370417803525925
11588 0.370406776666641
11589 0.37036457657814
11590 0.370331406593323
11591 0.370284616947174
11592 0.370262742042542
11593 0.370234370231628
11594 0.370226562023163
11595 0.370156168937683
11596 0.370146691799164
11597 0.37005341053009
11598 0.37003681063652
11599 0.370016515254974
11600 0.369941711425781
11601 0.369933038949966
11602 0.369891583919525
11603 0.369853138923645
11604 0.369840502738953
11605 0.369801133871078
11606 0.369781911373138
11607 0.369748324155807
11608 0.369701713323593
11609 0.369671702384949
11610 0.369667321443558
11611 0.369650632143021
11612 0.36960369348526
11613 0.369503825902939
11614 0.369463354349136
11615 0.369453132152557
11616 0.369436800479889
11617 0.369427382946014
11618 0.369384229183197
11619 0.369331657886505
11620 0.369306921958923
11621 0.369246423244476
11622 0.369234502315521
11623 0.369150698184967
11624 0.369140475988388
11625 0.369129478931427
11626 0.369099080562592
11627 0.369073987007141
11628 0.369038373231888
11629 0.369003802537918
11630 0.368976563215256
11631 0.368925184011459
11632 0.368909478187561
11633 0.368827760219574
11634 0.368804216384888
11635 0.368724972009659
11636 0.368677616119385
11637 0.368660271167755
11638 0.368635684251785
11639 0.368613928556442
11640 0.3685682117939
11641 0.368557780981064
11642 0.368526667356491
11643 0.36847847700119
11644 0.368455559015274
11645 0.368425488471985
11646 0.368400365114212
11647 0.368388891220093
11648 0.368360459804535
11649 0.368263244628906
11650 0.368223905563354
11651 0.36820387840271
11652 0.368174761533737
11653 0.368156671524048
11654 0.368090242147446
11655 0.368075102567673
11656 0.368005365133286
11657 0.36798083782196
11658 0.367937624454498
11659 0.367902100086212
11660 0.367853552103043
11661 0.367812544107437
11662 0.367781907320023
11663 0.367717266082764
11664 0.367711931467056
11665 0.367653340101242
11666 0.367640227079391
11667 0.367609888315201
11668 0.367594301700592
11669 0.367571860551834
11670 0.367557108402252
11671 0.367468476295471
11672 0.367432147264481
11673 0.367381274700165
11674 0.367337673902512
11675 0.367320775985718
11676 0.367306023836136
11677 0.367239326238632
11678 0.367178440093994
11679 0.367177873849869
11680 0.36716166138649
11681 0.367119669914246
11682 0.367101311683655
11683 0.367036938667297
11684 0.366990774869919
11685 0.366990238428116
11686 0.366925895214081
11687 0.366874098777771
11688 0.366804480552673
11689 0.366786181926727
11690 0.366785943508148
11691 0.366731762886047
11692 0.366696417331696
11693 0.366672486066818
11694 0.366632968187332
11695 0.36662894487381
11696 0.366591781377792
11697 0.366531491279602
11698 0.366486191749573
11699 0.366483569145203
11700 0.366441309452057
11701 0.366402924060822
11702 0.36634224653244
11703 0.366311818361282
11704 0.366294652223587
11705 0.366248577833176
11706 0.366235643625259
11707 0.366214007139206
11708 0.366165161132812
11709 0.366139054298401
11710 0.366123974323273
11711 0.36603632569313
11712 0.366004467010498
11713 0.36599263548851
11714 0.365925461053848
11715 0.365872919559479
11716 0.365841209888458
11717 0.365837424993515
11718 0.36581414937973
11719 0.365788638591766
11720 0.365782290697098
11721 0.365765035152435
11722 0.365707457065582
11723 0.365645885467529
11724 0.365636885166168
11725 0.365603804588318
11726 0.365564048290253
11727 0.365520775318146
11728 0.365500599145889
11729 0.365489572286606
11730 0.365443736314774
11731 0.365413099527359
11732 0.365405410528183
11733 0.365392804145813
11734 0.365298360586166
11735 0.365266859531403
11736 0.365239858627319
11737 0.365188479423523
11738 0.365146547555923
11739 0.365127742290497
11740 0.365120351314545
11741 0.365094661712646
11742 0.365044414997101
11743 0.365018308162689
11744 0.364940106868744
11745 0.364897102117538
11746 0.364857912063599
11747 0.364792585372925
11748 0.36472687125206
11749 0.364721447229385
11750 0.364704430103302
11751 0.364678531885147
11752 0.364651650190353
11753 0.364624917507172
11754 0.364575982093811
11755 0.364514023065567
11756 0.364489823579788
11757 0.364444404840469
11758 0.364417672157288
11759 0.364364355802536
11760 0.364333510398865
11761 0.364280551671982
11762 0.364246368408203
11763 0.364166706800461
11764 0.36409917473793
11765 0.364096462726593
11766 0.364050447940826
11767 0.364041715860367
11768 0.36403301358223
11769 0.364008247852325
11770 0.363993108272552
11771 0.363954216241837
11772 0.363910049200058
11773 0.363889545202255
11774 0.363871902227402
11775 0.363849014043808
11776 0.363797307014465
11777 0.363757878541946
11778 0.363738894462585
11779 0.363709539175034
11780 0.363641768693924
11781 0.363621711730957
11782 0.363568186759949
11783 0.363559573888779
11784 0.36347022652626
11785 0.363450884819031
11786 0.363413661718369
11787 0.363378942012787
11788 0.363349258899689
11789 0.363330960273743
11790 0.363241881132126
11791 0.363237887620926
11792 0.363225847482681
11793 0.363201975822449
11794 0.363163530826569
11795 0.363145023584366
11796 0.363114595413208
11797 0.363029927015305
11798 0.362988829612732
11799 0.362983375787735
11800 0.362939953804016
11801 0.362930417060852
11802 0.362878888845444
11803 0.362852275371552
11804 0.362804412841797
11805 0.362776249647141
11806 0.362742245197296
11807 0.362727522850037
11808 0.362708181142807
11809 0.362672656774521
11810 0.362640053033829
11811 0.362634778022766
11812 0.362545639276505
11813 0.362516522407532
11814 0.362515777349472
11815 0.36247530579567
11816 0.362472146749496
11817 0.36237496137619
11818 0.36233252286911
11819 0.362327724695206
11820 0.362267822027206
11821 0.362249046564102
11822 0.362224459648132
11823 0.362135738134384
11824 0.362129658460617
11825 0.362081497907639
11826 0.362079352140427
11827 0.362021744251251
11828 0.36201947927475
11829 0.361993879079819
11830 0.361913293600082
11831 0.361902683973312
11832 0.361874043941498
11833 0.361846089363098
11834 0.361834764480591
11835 0.3618044257164
11836 0.361769318580627
11837 0.361691862344742
11838 0.36166375875473
11839 0.36163467168808
11840 0.361602544784546
11841 0.361586332321167
11842 0.361535459756851
11843 0.361467659473419
11844 0.361435443162918
11845 0.361402004957199
11846 0.36139240860939
11847 0.361344873905182
11848 0.361338019371033
11849 0.361321717500687
11850 0.361286491155624
11851 0.361280471086502
11852 0.361257255077362
11853 0.361199766397476
11854 0.361172497272491
11855 0.361123383045197
11856 0.361088156700134
11857 0.361083954572678
11858 0.361006587743759
11859 0.360983282327652
11860 0.360931158065796
11861 0.360889077186584
11862 0.360860586166382
11863 0.360818237066269
11864 0.360780239105225
11865 0.360750913619995
11866 0.360708236694336
11867 0.360670000314713
11868 0.360640674829483
11869 0.360618382692337
11870 0.360546678304672
11871 0.360532730817795
11872 0.360529512166977
11873 0.36052531003952
11874 0.360483199357986
11875 0.360387325286865
11876 0.360361009836197
11877 0.36033508181572
11878 0.360307663679123
11879 0.360305964946747
11880 0.360238075256348
11881 0.360178768634796
11882 0.360135167837143
11883 0.36012002825737
11884 0.360068112611771
11885 0.360065847635269
11886 0.360002458095551
11887 0.359979301691055
11888 0.359976887702942
11889 0.359908908605576
11890 0.359879910945892
11891 0.359860152006149
11892 0.359799057245255
11893 0.359784066677094
11894 0.359737992286682
11895 0.359720557928085
11896 0.359664022922516
11897 0.359652757644653
11898 0.359618633985519
11899 0.359599322080612
11900 0.359573781490326
11901 0.359567880630493
11902 0.359509080648422
11903 0.359501212835312
11904 0.359440982341766
11905 0.359413295984268
11906 0.359375476837158
11907 0.359353423118591
11908 0.359321177005768
11909 0.359301298856735
11910 0.359263986349106
11911 0.359247297048569
11912 0.359180063009262
11913 0.359140306711197
11914 0.359128803014755
11915 0.359112232923508
11916 0.35907056927681
11917 0.359023362398148
11918 0.358960151672363
11919 0.358929812908173
11920 0.358913421630859
11921 0.358911365270615
11922 0.358889311552048
11923 0.358848065137863
11924 0.35881382226944
11925 0.358802676200867
11926 0.358747392892838
11927 0.35869973897934
11928 0.358693331480026
11929 0.3586206138134
11930 0.358609676361084
11931 0.358565181493759
11932 0.358540803194046
11933 0.358538836240768
11934 0.358508855104446
11935 0.358490318059921
11936 0.358454376459122
11937 0.358343213796616
11938 0.358327001333237
11939 0.358273893594742
11940 0.358228504657745
11941 0.35814180970192
11942 0.358099520206451
11943 0.358081161975861
11944 0.358038932085037
11945 0.358002632856369
11946 0.357954233884811
11947 0.357916533946991
11948 0.357901483774185
11949 0.357859373092651
11950 0.357838004827499
11951 0.357796281576157
11952 0.357758849859238
11953 0.35775226354599
11954 0.357744693756104
11955 0.357708990573883
11956 0.357696771621704
11957 0.357610672712326
11958 0.357546597719193
11959 0.357533305883408
11960 0.357490986585617
11961 0.35747554898262
11962 0.357457131147385
11963 0.357441872358322
11964 0.357391774654388
11965 0.357367187738419
11966 0.357318252325058
11967 0.357266247272491
11968 0.357243925333023
11969 0.357236504554749
11970 0.357170403003693
11971 0.357146769762039
11972 0.357112467288971
11973 0.357096761465073
11974 0.357069820165634
11975 0.357010662555695
11976 0.357001066207886
11977 0.356981307268143
11978 0.356924593448639
11979 0.356890290975571
11980 0.356890141963959
11981 0.356857925653458
11982 0.356760740280151
11983 0.356747686862946
11984 0.356721490621567
11985 0.35671666264534
11986 0.356700479984283
11987 0.356655061244965
11988 0.35664165019989
11989 0.356622964143753
11990 0.356567978858948
11991 0.356549322605133
11992 0.356511950492859
11993 0.356452494859695
11994 0.356443881988525
11995 0.35640561580658
11996 0.356377065181732
11997 0.356310456991196
11998 0.356260716915131
11999 0.356221497058868
12000 0.356170773506165
12001 0.356167703866959
12002 0.356105625629425
12003 0.356084257364273
12004 0.356075674295425
12005 0.356035798788071
12006 0.355991095304489
12007 0.355962723493576
12008 0.35592120885849
12009 0.355887353420258
12010 0.355870544910431
12011 0.355864375829697
12012 0.355797976255417
12013 0.355729281902313
12014 0.355728507041931
12015 0.35571825504303
12016 0.355681598186493
12017 0.355614930391312
12018 0.355599284172058
12019 0.355584114789963
12020 0.355534791946411
12021 0.355533987283707
12022 0.3554647564888
12023 0.355396896600723
12024 0.35538774728775
12025 0.355357676744461
12026 0.355326622724533
12027 0.355282992124557
12028 0.355270534753799
12029 0.355166584253311
12030 0.355160742998123
12031 0.355158030986786
12032 0.355134785175323
12033 0.355099409818649
12034 0.355042725801468
12035 0.355006575584412
12036 0.355004400014877
12037 0.354954361915588
12038 0.354918122291565
12039 0.354853063821793
12040 0.354842811822891
12041 0.354833960533142
12042 0.354819566011429
12043 0.354775816202164
12044 0.354697644710541
12045 0.354673624038696
12046 0.354654043912888
12047 0.354638159275055
12048 0.35463735461235
12049 0.354599446058273
12050 0.354553371667862
12051 0.354505211114883
12052 0.35448345541954
12053 0.354430615901947
12054 0.354409337043762
12055 0.354366630315781
12056 0.354358315467834
12057 0.354337781667709
12058 0.354302644729614
12059 0.354247570037842
12060 0.35422295331955
12061 0.354196190834045
12062 0.354163825511932
12063 0.354121625423431
12064 0.354101330041885
12065 0.354027956724167
12066 0.354012846946716
12067 0.354007989168167
12068 0.354006469249725
12069 0.353947520256042
12070 0.353928208351135
12071 0.353900194168091
12072 0.353886842727661
12073 0.353820383548737
12074 0.353798449039459
12075 0.353765815496445
12076 0.353749006986618
12077 0.353667557239532
12078 0.353623270988464
12079 0.353618741035461
12080 0.353615403175354
12081 0.353567987680435
12082 0.35356330871582
12083 0.353535413742065
12084 0.353462427854538
12085 0.353454530239105
12086 0.35342076420784
12087 0.353399574756622
12088 0.353360861539841
12089 0.353323727846146
12090 0.353279531002045
12091 0.35326811671257
12092 0.353248059749603
12093 0.353192001581192
12094 0.353137612342834
12095 0.353115439414978
12096 0.353097826242447
12097 0.353071987628937
12098 0.353034526109695
12099 0.353000372648239
12100 0.352976739406586
12101 0.352919846773148
12102 0.352900773286819
12103 0.352887749671936
12104 0.352828413248062
12105 0.352813571691513
12106 0.352790415287018
12107 0.352757811546326
12108 0.352730214595795
12109 0.352664619684219
12110 0.352600127458572
12111 0.352566599845886
12112 0.352557897567749
12113 0.352517277002335
12114 0.35250860452652
12115 0.352427512407303
12116 0.352423846721649
12117 0.352409601211548
12118 0.352384686470032
12119 0.352335721254349
12120 0.35228756070137
12121 0.352283984422684
12122 0.352251350879669
12123 0.352224797010422
12124 0.352215856313705
12125 0.352125942707062
12126 0.352102786302567
12127 0.352085500955582
12128 0.352076590061188
12129 0.352005124092102
12130 0.351955473423004
12131 0.351942300796509
12132 0.351899415254593
12133 0.351879984140396
12134 0.351858556270599
12135 0.351829022169113
12136 0.351813167333603
12137 0.351714223623276
12138 0.351680219173431
12139 0.351660877466202
12140 0.351637423038483
12141 0.351617395877838
12142 0.351571887731552
12143 0.351556271314621
12144 0.351528763771057
12145 0.35151606798172
12146 0.351464182138443
12147 0.35144904255867
12148 0.351401031017303
12149 0.351389080286026
12150 0.35134282708168
12151 0.351315438747406
12152 0.351278215646744
12153 0.351243674755096
12154 0.351193368434906
12155 0.35117644071579
12156 0.351171731948853
12157 0.35115584731102
12158 0.3510961830616
12159 0.351068079471588
12160 0.351035207509995
12161 0.351007908582687
12162 0.350981742143631
12163 0.35097399353981
12164 0.350928366184235
12165 0.350919157266617
12166 0.35090509057045
12167 0.350865721702576
12168 0.350818336009979
12169 0.35077753663063
12170 0.350703150033951
12171 0.350696891546249
12172 0.350688636302948
12173 0.350652098655701
12174 0.350640207529068
12175 0.350580602884293
12176 0.350522041320801
12177 0.350516527891159
12178 0.350502163171768
12179 0.350499451160431
12180 0.350421756505966
12181 0.350405216217041
12182 0.350381284952164
12183 0.350362062454224
12184 0.350337386131287
12185 0.350301682949066
12186 0.350256413221359
12187 0.350251704454422
12188 0.350220233201981
12189 0.350189238786697
12190 0.350142985582352
12191 0.350113660097122
12192 0.350085437297821
12193 0.350056946277618
12194 0.35003998875618
12195 0.350016266107559
12196 0.349952697753906
12197 0.349910765886307
12198 0.349879771471024
12199 0.349866211414337
12200 0.349787592887878
12201 0.349739670753479
12202 0.34971895813942
12203 0.349679380655289
12204 0.349645525217056
12205 0.349620908498764
12206 0.349591344594955
12207 0.349565833806992
12208 0.349555104970932
12209 0.34952649474144
12210 0.34951713681221
12211 0.349494993686676
12212 0.349460005760193
12213 0.349439471960068
12214 0.349431812763214
12215 0.349407613277435
12216 0.349375754594803
12217 0.349350780248642
12218 0.349295377731323
12219 0.349260866641998
12220 0.349246770143509
12221 0.349227398633957
12222 0.349200248718262
12223 0.349161982536316
12224 0.34915155172348
12225 0.349130719900131
12226 0.349056035280228
12227 0.34898653626442
12228 0.348951101303101
12229 0.348949134349823
12230 0.348907768726349
12231 0.348876446485519
12232 0.348852902650833
12233 0.348780065774918
12234 0.348763257265091
12235 0.348730266094208
12236 0.348709374666214
12237 0.348671853542328
12238 0.348668485879898
12239 0.348629146814346
12240 0.348583668470383
12241 0.348572552204132
12242 0.348513603210449
12243 0.348445028066635
12244 0.348416596651077
12245 0.348391264677048
12246 0.348387449979782
12247 0.34833949804306
12248 0.348318129777908
12249 0.348313927650452
12250 0.348276138305664
12251 0.348267555236816
12252 0.348205059766769
12253 0.34819957613945
12254 0.348175078630447
12255 0.348119109869003
12256 0.348099201917648
12257 0.348095774650574
12258 0.348047524690628
12259 0.348033666610718
12260 0.347928702831268
12261 0.347888678312302
12262 0.347855538129807
12263 0.347849160432816
12264 0.347844690084457
12265 0.347817629575729
12266 0.347779035568237
12267 0.347740024328232
12268 0.347732603549957
12269 0.347669094800949
12270 0.347660630941391
12271 0.34764501452446
12272 0.347560375928879
12273 0.347538530826569
12274 0.347509950399399
12275 0.347480088472366
12276 0.347468495368958
12277 0.347453653812408
12278 0.347407877445221
12279 0.347340315580368
12280 0.347309082746506
12281 0.347301155328751
12282 0.347269117832184
12283 0.347242206335068
12284 0.347204655408859
12285 0.347182005643845
12286 0.347155332565308
12287 0.347121506929398
12288 0.347106546163559
12289 0.34707510471344
12290 0.347033947706223
12291 0.346977919340134
12292 0.346925795078278
12293 0.346910774707794
12294 0.346904665231705
12295 0.346878707408905
12296 0.346849173307419
12297 0.346836626529694
12298 0.346770435571671
12299 0.346742630004883
12300 0.346732378005981
12301 0.346691757440567
12302 0.34668555855751
12303 0.346666365861893
12304 0.346665531396866
12305 0.34657347202301
12306 0.346542716026306
12307 0.34653502702713
12308 0.346487581729889
12309 0.34646287560463
12310 0.346449971199036
12311 0.346405744552612
12312 0.346341013908386
12313 0.346336245536804
12314 0.346274852752686
12315 0.346249580383301
12316 0.346225649118423
12317 0.3462233543396
12318 0.346170783042908
12319 0.346125066280365
12320 0.346124708652496
12321 0.346114784479141
12322 0.346074759960175
12323 0.346066147089005
12324 0.345990419387817
12325 0.345977038145065
12326 0.345945060253143
12327 0.345937520265579
12328 0.345930725336075
12329 0.345885336399078
12330 0.345875650644302
12331 0.345802634954453
12332 0.345726609230042
12333 0.345712512731552
12334 0.345672309398651
12335 0.34566992521286
12336 0.345652371644974
12337 0.345599740743637
12338 0.345559567213058
12339 0.345546096563339
12340 0.345509171485901
12341 0.345496863126755
12342 0.345424354076385
12343 0.345397561788559
12344 0.345345228910446
12345 0.345327228307724
12346 0.345324724912643
12347 0.345284283161163
12348 0.345268279314041
12349 0.345262438058853
12350 0.34522145986557
12351 0.345216751098633
12352 0.345159530639648
12353 0.345141738653183
12354 0.345105320215225
12355 0.34508153796196
12356 0.345046997070312
12357 0.345042318105698
12358 0.345040678977966
12359 0.345015048980713
12360 0.344902276992798
12361 0.344884902238846
12362 0.344852238893509
12363 0.344841122627258
12364 0.344829052686691
12365 0.344817996025085
12366 0.344795733690262
12367 0.344736695289612
12368 0.344711124897003
12369 0.344672203063965
12370 0.344646483659744
12371 0.344646215438843
12372 0.344605445861816
12373 0.344581604003906
12374 0.344553709030151
12375 0.344532817602158
12376 0.344518393278122
12377 0.344506055116653
12378 0.344482779502869
12379 0.344412267208099
12380 0.344387114048004
12381 0.344354599714279
12382 0.344343096017838
12383 0.344323188066483
12384 0.344317615032196
12385 0.344289183616638
12386 0.344236820936203
12387 0.344185560941696
12388 0.344136714935303
12389 0.3440962433815
12390 0.344057828187943
12391 0.344049900770187
12392 0.344016760587692
12393 0.344002991914749
12394 0.343998551368713
12395 0.343939900398254
12396 0.34389927983284
12397 0.343885570764542
12398 0.343843936920166
12399 0.343832075595856
12400 0.343831032514572
12401 0.34381291270256
12402 0.343774706125259
12403 0.343745917081833
12404 0.343726426362991
12405 0.343704044818878
12406 0.343670189380646
12407 0.343634784221649
12408 0.343583881855011
12409 0.343579828739166
12410 0.343532383441925
12411 0.343524605035782
12412 0.343503504991531
12413 0.343446880578995
12414 0.343423694372177
12415 0.343405544757843
12416 0.343368947505951
12417 0.343337804079056
12418 0.343300133943558
12419 0.343250036239624
12420 0.343239217996597
12421 0.343178242444992
12422 0.343156427145004
12423 0.343128263950348
12424 0.343118667602539
12425 0.343117862939835
12426 0.343058496713638
12427 0.342992901802063
12428 0.342963546514511
12429 0.342924982309341
12430 0.342922210693359
12431 0.342857271432877
12432 0.342832565307617
12433 0.342794120311737
12434 0.34277668595314
12435 0.342736631631851
12436 0.342730313539505
12437 0.342722117900848
12438 0.342677980661392
12439 0.342648923397064
12440 0.342629998922348
12441 0.342596411705017
12442 0.342587977647781
12443 0.342556565999985
12444 0.342527240514755
12445 0.342471480369568
12446 0.342453926801682
12447 0.342399567365646
12448 0.342385917901993
12449 0.342348486185074
12450 0.342342227697372
12451 0.342312902212143
12452 0.342287361621857
12453 0.342259436845779
12454 0.342245519161224
12455 0.342218846082687
12456 0.342196106910706
12457 0.342151015996933
12458 0.34214586019516
12459 0.342124432325363
12460 0.342092514038086
12461 0.34207409620285
12462 0.342072457075119
12463 0.342018395662308
12464 0.341985732316971
12465 0.341955900192261
12466 0.341941356658936
12467 0.341926455497742
12468 0.341902166604996
12469 0.341840714216232
12470 0.341827899217606
12471 0.341786831617355
12472 0.34177502989769
12473 0.341743171215057
12474 0.341708183288574
12475 0.341674268245697
12476 0.341673880815506
12477 0.341657280921936
12478 0.341626554727554
12479 0.341619580984116
12480 0.341556012630463
12481 0.341502845287323
12482 0.341484427452087
12483 0.341479510068893
12484 0.34147310256958
12485 0.341419577598572
12486 0.341411918401718
12487 0.341379284858704
12488 0.341352373361588
12489 0.341333776712418
12490 0.341308772563934
12491 0.341249465942383
12492 0.341244667768478
12493 0.341206818819046
12494 0.341190010309219
12495 0.341154187917709
12496 0.341136991977692
12497 0.341085523366928
12498 0.341083496809006
12499 0.341046869754791
12500 0.340968549251556
12501 0.340958416461945
12502 0.340940624475479
12503 0.340934664011002
12504 0.340905666351318
12505 0.340860843658447
12506 0.340857148170471
12507 0.340826988220215
12508 0.340818494558334
12509 0.340780824422836
12510 0.340727657079697
12511 0.340680688619614
12512 0.340677171945572
12513 0.340629070997238
12514 0.340614497661591
12515 0.340592920780182
12516 0.340550392866135
12517 0.340549141168594
12518 0.340514630079269
12519 0.340499818325043
12520 0.340423762798309
12521 0.34039705991745
12522 0.340395390987396
12523 0.340372949838638
12524 0.340332001447678
12525 0.340297073125839
12526 0.340269654989243
12527 0.340251356363297
12528 0.340182960033417
12529 0.340173959732056
12530 0.340170919895172
12531 0.340168118476868
12532 0.340071588754654
12533 0.340044647455215
12534 0.340034157037735
12535 0.339994519948959
12536 0.33998516201973
12537 0.339928984642029
12538 0.339905619621277
12539 0.339893281459808
12540 0.3398657143116
12541 0.33985835313797
12542 0.339829325675964
12543 0.339783161878586
12544 0.33977872133255
12545 0.339756697416306
12546 0.339723944664001
12547 0.339707165956497
12548 0.339672446250916
12549 0.33963343501091
12550 0.339602142572403
12551 0.339569300413132
12552 0.339560836553574
12553 0.339499980211258
12554 0.339482516050339
12555 0.339432150125504
12556 0.339411675930023
12557 0.339392840862274
12558 0.339349031448364
12559 0.339344769716263
12560 0.339341402053833
12561 0.339291393756866
12562 0.339264750480652
12563 0.339235782623291
12564 0.339193850755692
12565 0.339179664850235
12566 0.339163035154343
12567 0.339103937149048
12568 0.339092612266541
12569 0.339073032140732
12570 0.339003801345825
12571 0.338999688625336
12572 0.338993310928345
12573 0.338970422744751
12574 0.338962405920029
12575 0.338941812515259
12576 0.338864147663116
12577 0.338842421770096
12578 0.338823676109314
12579 0.338745951652527
12580 0.338738739490509
12581 0.338712096214294
12582 0.338686794042587
12583 0.338656961917877
12584 0.338614612817764
12585 0.338612675666809
12586 0.338592201471329
12587 0.338587582111359
12588 0.338546276092529
12589 0.338495045900345
12590 0.33845117688179
12591 0.338424950838089
12592 0.338387787342072
12593 0.338362336158752
12594 0.338332802057266
12595 0.338318526744843
12596 0.338283747434616
12597 0.338265210390091
12598 0.338224709033966
12599 0.338160514831543
12600 0.338098138570786
12601 0.338088661432266
12602 0.33806249499321
12603 0.33802393078804
12604 0.33799484372139
12605 0.337920039892197
12606 0.337895274162292
12607 0.337870389223099
12608 0.337859272956848
12609 0.337850421667099
12610 0.337833851575851
12611 0.337780654430389
12612 0.337695986032486
12613 0.337678492069244
12614 0.337664008140564
12615 0.337645173072815
12616 0.337603002786636
12617 0.337566137313843
12618 0.337526589632034
12619 0.337498486042023
12620 0.33747661113739
12621 0.337466955184937
12622 0.337451636791229
12623 0.337397873401642
12624 0.33738186955452
12625 0.337332934141159
12626 0.337330996990204
12627 0.337267965078354
12628 0.337245970964432
12629 0.337236255407333
12630 0.337223649024963
12631 0.337209284305573
12632 0.337170481681824
12633 0.337128520011902
12634 0.337122440338135
12635 0.337074369192123
12636 0.337048679590225
12637 0.337032645940781
12638 0.337011456489563
12639 0.337000012397766
12640 0.336974591016769
12641 0.336927950382233
12642 0.336871474981308
12643 0.336849719285965
12644 0.336847603321075
12645 0.336817294359207
12646 0.336768984794617
12647 0.336747884750366
12648 0.336738735437393
12649 0.336721777915955
12650 0.336672842502594
12651 0.336671650409698
12652 0.336645722389221
12653 0.336620181798935
12654 0.336581200361252
12655 0.336573392152786
12656 0.336540579795837
12657 0.336504399776459
12658 0.336468577384949
12659 0.336429983377457
12660 0.336428582668304
12661 0.336417585611343
12662 0.336359679698944
12663 0.336353749036789
12664 0.336338132619858
12665 0.336299210786819
12666 0.336199641227722
12667 0.336168229579926
12668 0.336140334606171
12669 0.336116284132004
12670 0.336114287376404
12671 0.336089253425598
12672 0.336063712835312
12673 0.335984945297241
12674 0.335964649915695
12675 0.335962623357773
12676 0.335931599140167
12677 0.335906982421875
12678 0.335885643959045
12679 0.335841238498688
12680 0.335831940174103
12681 0.335823893547058
12682 0.335809677839279
12683 0.335760593414307
12684 0.335735976696014
12685 0.335735499858856
12686 0.33571720123291
12687 0.33566689491272
12688 0.335616618394852
12689 0.335596323013306
12690 0.335568994283676
12691 0.33555942773819
12692 0.335512012243271
12693 0.335485100746155
12694 0.335451900959015
12695 0.335446417331696
12696 0.335408985614777
12697 0.335390150547028
12698 0.335363209247589
12699 0.335344731807709
12700 0.335263192653656
12701 0.335228383541107
12702 0.335225105285645
12703 0.335193246603012
12704 0.33516663312912
12705 0.335145682096481
12706 0.335137903690338
12707 0.335100948810577
12708 0.335045844316483
12709 0.33504581451416
12710 0.335012137889862
12711 0.334997981786728
12712 0.33494558930397
12713 0.334927380084991
12714 0.334907114505768
12715 0.334879726171494
12716 0.334868431091309
12717 0.33482152223587
12718 0.334802865982056
12719 0.334796637296677
12720 0.334744244813919
12721 0.334714025259018
12722 0.334713935852051
12723 0.334705770015717
12724 0.334672212600708
12725 0.334635764360428
12726 0.334603250026703
12727 0.33458000421524
12728 0.334541529417038
12729 0.334510654211044
12730 0.33447390794754
12731 0.334430128335953
12732 0.334322422742844
12733 0.334313273429871
12734 0.334156185388565
12735 0.334129959344864
12736 0.334073811769485
12737 0.333971917629242
12738 0.33384096622467
12739 0.333822578191757
12740 0.333785474300385
12741 0.33374434709549
12742 0.333634942770004
12743 0.333568960428238
12744 0.333525091409683
12745 0.333519876003265
12746 0.333459705114365
12747 0.333405524492264
12748 0.33339986205101
12749 0.333337903022766
12750 0.333337813615799
12751 0.33333745598793
12752 0.33333745598793
12753 0.333337366580963
12754 0.333337277173996
12755 0.333337247371674
12756 0.333337217569351
12757 0.333337217569351
12758 0.333337217569351
12759 0.333337187767029
12760 0.333337187767029
12761 0.333337187767029
12762 0.333337068557739
12763 0.333337068557739
12764 0.333337068557739
12765 0.333337068557739
12766 0.333337068557739
12767 0.333337008953094
12768 0.333336979150772
12769 0.333336979150772
12770 0.333336979150772
12771 0.33333694934845
12772 0.333336919546127
12773 0.333336919546127
12774 0.333336919546127
12775 0.333336919546127
12776 0.333336919546127
12777 0.333336919546127
12778 0.333336919546127
12779 0.333336800336838
12780 0.333336740732193
12781 0.333336740732193
12782 0.333336710929871
12783 0.333336710929871
12784 0.333336710929871
12785 0.333336710929871
12786 0.333336710929871
12787 0.333336681127548
12788 0.333336681127548
12789 0.333336681127548
12790 0.333336681127548
12791 0.333336651325226
12792 0.333336651325226
12793 0.333336651325226
12794 0.333336651325226
12795 0.333336651325226
12796 0.333336651325226
12797 0.333336651325226
12798 0.333336561918259
12799 0.333336561918259
12800 0.333336561918259
12801 0.333336561918259
12802 0.333336561918259
12803 0.333336532115936
12804 0.333336532115936
12805 0.333336532115936
12806 0.333336532115936
12807 0.333336532115936
12808 0.333336532115936
12809 0.333336472511292
12810 0.333336472511292
12811 0.333336472511292
12812 0.333336472511292
12813 0.333336472511292
12814 0.333336442708969
12815 0.333336442708969
12816 0.333336442708969
12817 0.333336412906647
12818 0.333336412906647
12819 0.333336412906647
12820 0.333336412906647
12821 0.333336412906647
12822 0.333336412906647
12823 0.333336412906647
12824 0.333336412906647
12825 0.333336383104324
12826 0.333336383104324
12827 0.333336383104324
12828 0.333336383104324
12829 0.333336383104324
12830 0.333336383104324
12831 0.333336383104324
12832 0.333336293697357
12833 0.333336293697357
12834 0.333336293697357
12835 0.333336263895035
12836 0.333336263895035
12837 0.333336263895035
12838 0.333336263895035
12839 0.333336263895035
12840 0.33333620429039
12841 0.33333620429039
12842 0.33333620429039
12843 0.33333620429039
12844 0.33333620429039
12845 0.33333620429039
12846 0.33333620429039
12847 0.33333620429039
12848 0.33333620429039
12849 0.33333620429039
12850 0.333336174488068
12851 0.333336174488068
12852 0.333336174488068
12853 0.333336174488068
12854 0.333336174488068
12855 0.333336174488068
12856 0.333336174488068
12857 0.333336174488068
12858 0.333336144685745
12859 0.333336144685745
12860 0.333336144685745
12861 0.333336144685745
12862 0.333336144685745
12863 0.333336144685745
12864 0.333336144685745
12865 0.333336144685745
12866 0.333336144685745
12867 0.333336114883423
12868 0.333336114883423
12869 0.333336114883423
12870 0.333336114883423
12871 0.333336114883423
12872 0.333336114883423
12873 0.333336114883423
12874 0.333336114883423
12875 0.333336114883423
12876 0.333336114883423
12877 0.333336025476456
12878 0.333336025476456
12879 0.333336025476456
12880 0.333336025476456
12881 0.333335995674133
12882 0.333335995674133
12883 0.333335995674133
12884 0.333335995674133
12885 0.333335995674133
12886 0.333335995674133
12887 0.333335936069489
12888 0.333335936069489
12889 0.333335936069489
12890 0.333335936069489
12891 0.333335936069489
12892 0.333335936069489
12893 0.333335936069489
12894 0.333335936069489
12895 0.333335936069489
12896 0.333335936069489
12897 0.333335936069489
12898 0.333335936069489
12899 0.333335936069489
12900 0.333335936069489
12901 0.333335936069489
12902 0.333335936069489
12903 0.333335936069489
12904 0.333335906267166
12905 0.333335906267166
12906 0.333335906267166
12907 0.333335876464844
12908 0.333335876464844
12909 0.333335876464844
12910 0.333335876464844
12911 0.333335846662521
12912 0.333335846662521
12913 0.333335846662521
12914 0.333335846662521
12915 0.333335846662521
12916 0.333335846662521
12917 0.333335846662521
12918 0.333335846662521
12919 0.333335846662521
12920 0.333335846662521
12921 0.333335846662521
12922 0.333335846662521
12923 0.333335757255554
12924 0.333335757255554
12925 0.333335757255554
12926 0.333335727453232
12927 0.333335727453232
12928 0.333335727453232
12929 0.333335727453232
12930 0.333335667848587
12931 0.333335667848587
12932 0.333335667848587
12933 0.333335667848587
12934 0.333335667848587
12935 0.333335667848587
12936 0.333335667848587
12937 0.333335667848587
12938 0.333335638046265
12939 0.333335638046265
12940 0.333335638046265
12941 0.333335608243942
12942 0.333335608243942
12943 0.33333557844162
12944 0.33333557844162
12945 0.33333557844162
12946 0.33333557844162
12947 0.33333557844162
12948 0.33333557844162
12949 0.33333557844162
12950 0.33333557844162
12951 0.33333557844162
12952 0.33333557844162
12953 0.33333557844162
12954 0.33333557844162
12955 0.33333557844162
12956 0.33333557844162
12957 0.333335489034653
12958 0.333335489034653
12959 0.333335489034653
12960 0.33333545923233
12961 0.33333545923233
12962 0.33333545923233
12963 0.33333545923233
12964 0.33333545923233
12965 0.33333545923233
12966 0.33333545923233
12967 0.33333545923233
12968 0.33333545923233
12969 0.333335399627686
12970 0.333335399627686
12971 0.333335399627686
12972 0.333335399627686
12973 0.333335399627686
12974 0.333335399627686
12975 0.333335399627686
12976 0.333335399627686
12977 0.333335399627686
12978 0.333335399627686
12979 0.333335399627686
12980 0.333335369825363
12981 0.333335369825363
12982 0.333335369825363
12983 0.333335369825363
12984 0.333335369825363
12985 0.333335369825363
12986 0.333335340023041
12987 0.333335340023041
12988 0.333335340023041
12989 0.333335340023041
12990 0.333335310220718
12991 0.333335310220718
12992 0.333335310220718
12993 0.333335310220718
12994 0.333335310220718
12995 0.333335310220718
12996 0.333335310220718
12997 0.333335310220718
12998 0.333335310220718
12999 0.333335310220718
13000 0.333335310220718
13001 0.333335310220718
13002 0.333335310220718
13003 0.333335310220718
13004 0.333335310220718
13005 0.333335310220718
13006 0.333335310220718
13007 0.333335310220718
13008 0.333335310220718
13009 0.333335310220718
13010 0.333335220813751
13011 0.333335220813751
13012 0.333335220813751
13013 0.333335220813751
13014 0.333335220813751
13015 0.333335220813751
13016 0.333335220813751
13017 0.333335220813751
13018 0.333335220813751
13019 0.333335220813751
13020 0.333335220813751
13021 0.333335191011429
13022 0.333335191011429
13023 0.333335191011429
13024 0.333335191011429
13025 0.333335131406784
13026 0.333335131406784
13027 0.333335131406784
13028 0.333335131406784
13029 0.333335131406784
13030 0.333335131406784
13031 0.333335131406784
13032 0.333335131406784
13033 0.333335131406784
13034 0.333335131406784
13035 0.333335131406784
13036 0.333335131406784
13037 0.333335131406784
13038 0.333335131406784
13039 0.333335101604462
13040 0.333335101604462
13041 0.333335101604462
13042 0.333335101604462
13043 0.333335101604462
13044 0.333335101604462
13045 0.333335071802139
13046 0.333335071802139
13047 0.333335071802139
13048 0.333335071802139
13049 0.333335071802139
13050 0.333335071802139
13051 0.333335071802139
13052 0.333335041999817
13053 0.333335041999817
13054 0.333335041999817
13055 0.333335041999817
13056 0.333335041999817
13057 0.333335041999817
13058 0.333335041999817
13059 0.333335041999817
13060 0.333335041999817
13061 0.333335041999817
13062 0.333335041999817
13063 0.333335041999817
13064 0.33333495259285
13065 0.33333495259285
13066 0.33333495259285
13067 0.33333495259285
13068 0.33333495259285
13069 0.33333495259285
13070 0.333334922790527
13071 0.333334922790527
13072 0.333334863185883
13073 0.333334863185883
13074 0.333334863185883
13075 0.333334863185883
13076 0.333334863185883
13077 0.333334863185883
13078 0.333334863185883
13079 0.333334863185883
13080 0.333334863185883
13081 0.333334863185883
13082 0.333334863185883
13083 0.333334863185883
13084 0.333334863185883
13085 0.333334803581238
13086 0.333334803581238
13087 0.333334803581238
13088 0.333334803581238
13089 0.333334803581238
13090 0.333334803581238
13091 0.333334803581238
13092 0.333334803581238
13093 0.333334803581238
13094 0.333334773778915
13095 0.333334773778915
13096 0.333334773778915
13097 0.333334773778915
13098 0.333334773778915
13099 0.333334773778915
13100 0.333334773778915
13101 0.333334773778915
13102 0.333334773778915
13103 0.333334773778915
13104 0.333334773778915
13105 0.333334773778915
13106 0.333334773778915
13107 0.333334773778915
13108 0.333334773778915
13109 0.333334773778915
13110 0.333334773778915
13111 0.333334773778915
13112 0.333334773778915
13113 0.333334773778915
13114 0.333334773778915
13115 0.333334773778915
13116 0.333334773778915
13117 0.333334773778915
13118 0.333334773778915
13119 0.333334684371948
13120 0.333334684371948
13121 0.333334684371948
13122 0.333334654569626
13123 0.333334654569626
13124 0.333334654569626
13125 0.333334594964981
13126 0.333334594964981
13127 0.333334594964981
13128 0.333334594964981
13129 0.333334594964981
13130 0.333334594964981
13131 0.333334594964981
13132 0.333334594964981
13133 0.333334594964981
13134 0.333334594964981
13135 0.333334594964981
13136 0.333334594964981
13137 0.333334535360336
13138 0.333334535360336
13139 0.333334535360336
13140 0.333334535360336
13141 0.333334535360336
13142 0.333334535360336
13143 0.333334535360336
13144 0.333334535360336
13145 0.333334535360336
13146 0.333334535360336
13147 0.333334535360336
13148 0.333334535360336
13149 0.333334535360336
13150 0.333334535360336
13151 0.333334535360336
13152 0.333334505558014
13153 0.333334505558014
13154 0.333334505558014
13155 0.333334505558014
13156 0.333334505558014
13157 0.333334505558014
13158 0.333334505558014
13159 0.333334505558014
13160 0.333334505558014
13161 0.333334505558014
13162 0.333334505558014
13163 0.333334505558014
13164 0.333334505558014
13165 0.333334505558014
13166 0.333334505558014
13167 0.333334505558014
13168 0.333334505558014
13169 0.333334505558014
13170 0.333334505558014
13171 0.333334505558014
13172 0.333334505558014
13173 0.333334505558014
13174 0.333334416151047
13175 0.333334416151047
13176 0.333334416151047
13177 0.333334416151047
13178 0.333334416151047
13179 0.333334416151047
13180 0.333334416151047
13181 0.333334386348724
13182 0.333334386348724
13183 0.333334386348724
13184 0.333334386348724
13185 0.33333432674408
13186 0.33333432674408
13187 0.33333432674408
13188 0.33333432674408
13189 0.33333432674408
13190 0.33333432674408
13191 0.33333432674408
13192 0.33333432674408
13193 0.33333432674408
13194 0.33333432674408
13195 0.333334296941757
13196 0.333334296941757
13197 0.333334296941757
13198 0.333334296941757
13199 0.333334296941757
13200 0.333334296941757
13201 0.333334296941757
13202 0.333334296941757
13203 0.333334296941757
13204 0.333334267139435
13205 0.333334237337112
13206 0.333334237337112
13207 0.333334237337112
13208 0.333334237337112
13209 0.333334237337112
13210 0.333334237337112
13211 0.333334237337112
13212 0.333334237337112
13213 0.333334237337112
13214 0.333334237337112
13215 0.333334177732468
13216 0.333334177732468
13217 0.333334177732468
13218 0.333334177732468
13219 0.333334177732468
13220 0.333334177732468
13221 0.333334177732468
13222 0.333334177732468
13223 0.333334177732468
13224 0.333334147930145
13225 0.333334147930145
13226 0.333334118127823
13227 0.333334118127823
13228 0.333334118127823
13229 0.333334118127823
13230 0.333334118127823
13231 0.333334118127823
13232 0.333334058523178
13233 0.333334058523178
13234 0.333334058523178
13235 0.333334058523178
13236 0.333334058523178
13237 0.333334058523178
13238 0.333334058523178
13239 0.333334058523178
13240 0.333334058523178
13241 0.333334058523178
13242 0.333334058523178
13243 0.333334058523178
13244 0.333334058523178
13245 0.333334058523178
13246 0.333334058523178
13247 0.333334028720856
13248 0.333334028720856
13249 0.333334028720856
13250 0.333334028720856
13251 0.333334028720856
13252 0.333334028720856
13253 0.333334028720856
13254 0.333334028720856
13255 0.333334028720856
13256 0.333334028720856
13257 0.333333998918533
13258 0.333333969116211
13259 0.333333969116211
13260 0.333333969116211
13261 0.333333969116211
13262 0.333333969116211
13263 0.333333969116211
13264 0.333333969116211
13265 0.333333969116211
13266 0.333333969116211
13267 0.333333969116211
13268 0.333333969116211
13269 0.333333909511566
13270 0.333333909511566
13271 0.333333909511566
13272 0.333333909511566
13273 0.333333909511566
13274 0.333333909511566
13275 0.333333909511566
13276 0.333333909511566
13277 0.333333909511566
13278 0.333333909511566
13279 0.333333909511566
13280 0.333333879709244
13281 0.333333879709244
13282 0.333333879709244
13283 0.333333879709244
13284 0.333333849906921
13285 0.333333849906921
13286 0.333333849906921
13287 0.333333849906921
13288 0.333333849906921
13289 0.333333790302277
13290 0.333333790302277
13291 0.333333790302277
13292 0.333333790302277
13293 0.333333790302277
13294 0.333333790302277
13295 0.333333790302277
13296 0.333333790302277
13297 0.333333790302277
13298 0.333333790302277
13299 0.333333790302277
13300 0.333333760499954
13301 0.333333760499954
13302 0.333333760499954
13303 0.333333760499954
13304 0.333333730697632
13305 0.333333730697632
13306 0.333333730697632
13307 0.333333730697632
13308 0.333333730697632
13309 0.333333730697632
13310 0.333333730697632
13311 0.333333730697632
13312 0.333333700895309
13313 0.333333700895309
13314 0.333333700895309
13315 0.333333700895309
13316 0.333333700895309
13317 0.333333700895309
13318 0.333333641290665
13319 0.333333641290665
13320 0.333333641290665
13321 0.333333641290665
13322 0.333333611488342
13323 0.333333611488342
13324 0.333333611488342
13325 0.333333611488342
13326 0.33333358168602
13327 0.33333358168602
13328 0.33333358168602
13329 0.33333358168602
13330 0.33333358168602
13331 0.333333522081375
13332 0.333333522081375
13333 0.333333522081375
13334 0.333333522081375
13335 0.333333522081375
13336 0.333333522081375
13337 0.333333522081375
13338 0.333333522081375
13339 0.333333522081375
13340 0.333333522081375
13341 0.333333522081375
13342 0.333333522081375
13343 0.333333492279053
13344 0.333333492279053
13345 0.333333492279053
13346 0.333333492279053
13347 0.33333346247673
13348 0.33333346247673
13349 0.33333346247673
13350 0.33333346247673
13351 0.33333346247673
13352 0.333333432674408
13353 0.333333432674408
13354 0.333333432674408
13355 0.333333432674408
13356 0.333333432674408
13357 0.333333432674408
13358 0.333333432674408
13359 0.333333432674408
13360 0.333333432674408
13361 0.333333432674408
13362 0.333333432674408
13363 0.333333432674408
13364 0.333333373069763
13365 0.333333373069763
13366 0.333333373069763
13367 0.333333343267441
13368 0.333333343267441
13369 0.333333343267441
13370 0.333333343267441
13371 0.333333343267441
13372 0.333333313465118
13373 0.333333313465118
13374 0.333333313465118
13375 0.333333253860474
13376 0.333333253860474
13377 0.333333253860474
13378 0.333333253860474
13379 0.333333253860474
13380 0.333333253860474
13381 0.333333253860474
13382 0.333333253860474
13383 0.333333253860474
13384 0.333333253860474
13385 0.333333253860474
13386 0.333333253860474
13387 0.333333253860474
13388 0.333333253860474
13389 0.333333253860474
13390 0.333333253860474
13391 0.333333224058151
13392 0.333333194255829
13393 0.333333194255829
13394 0.333333194255829
13395 0.333333164453506
13396 0.333333164453506
13397 0.333333164453506
13398 0.333333164453506
13399 0.333333164453506
13400 0.333333164453506
13401 0.333333164453506
13402 0.333333164453506
13403 0.333333104848862
13404 0.333333104848862
13405 0.333333104848862
13406 0.333333104848862
13407 0.333333104848862
13408 0.333333104848862
13409 0.333333104848862
13410 0.333333075046539
13411 0.333333075046539
13412 0.333333075046539
13413 0.333333075046539
13414 0.333333075046539
13415 0.333333075046539
13416 0.333333045244217
13417 0.333333045244217
13418 0.333333045244217
13419 0.333332985639572
13420 0.333332985639572
13421 0.333332985639572
13422 0.333332985639572
13423 0.333332985639572
13424 0.333332985639572
13425 0.333332985639572
13426 0.333332985639572
13427 0.333332985639572
13428 0.333332985639572
13429 0.333332985639572
13430 0.333332985639572
13431 0.33333295583725
13432 0.33333295583725
13433 0.33333295583725
13434 0.33333295583725
13435 0.333332926034927
13436 0.333332926034927
13437 0.333332896232605
13438 0.333332896232605
13439 0.333332896232605
13440 0.333332896232605
13441 0.333332896232605
13442 0.33333283662796
13443 0.33333283662796
13444 0.33333283662796
13445 0.33333283662796
13446 0.33333283662796
13447 0.33333283662796
13448 0.33333283662796
13449 0.333332806825638
13450 0.333332806825638
13451 0.333332806825638
13452 0.333332806825638
13453 0.333332806825638
13454 0.333332806825638
13455 0.333332777023315
13456 0.333332777023315
13457 0.333332777023315
13458 0.333332777023315
13459 0.333332777023315
13460 0.333332717418671
13461 0.333332717418671
13462 0.333332717418671
13463 0.333332717418671
13464 0.333332717418671
13465 0.333332717418671
13466 0.333332717418671
13467 0.333332717418671
13468 0.333332717418671
13469 0.333332717418671
13470 0.333332687616348
13471 0.333332687616348
13472 0.333332657814026
13473 0.333332628011703
13474 0.333332628011703
13475 0.333332628011703
13476 0.333332568407059
13477 0.333332568407059
13478 0.333332568407059
13479 0.333332568407059
13480 0.333332568407059
13481 0.333332568407059
13482 0.333332568407059
13483 0.333332538604736
13484 0.333332538604736
13485 0.333332508802414
13486 0.333332508802414
13487 0.333332508802414
13488 0.333332449197769
13489 0.333332449197769
13490 0.333332449197769
13491 0.333332449197769
13492 0.333332449197769
13493 0.333332449197769
13494 0.333332449197769
13495 0.333332449197769
13496 0.333332449197769
13497 0.333332449197769
13498 0.333332419395447
13499 0.333332419395447
13500 0.333332419395447
13501 0.333332419395447
13502 0.333332419395447
13503 0.333332389593124
13504 0.333332389593124
13505 0.333332389593124
13506 0.333332389593124
13507 0.333332359790802
13508 0.333332359790802
13509 0.333332359790802
13510 0.333332359790802
13511 0.333332359790802
13512 0.333332359790802
13513 0.333332300186157
13514 0.333332300186157
13515 0.333332270383835
13516 0.333332270383835
13517 0.333332270383835
13518 0.333332240581512
13519 0.333332240581512
13520 0.333332240581512
13521 0.333332240581512
13522 0.333332240581512
13523 0.333332240581512
13524 0.333332240581512
13525 0.333332240581512
13526 0.333332180976868
13527 0.333332180976868
13528 0.333332180976868
13529 0.333332151174545
13530 0.333332151174545
13531 0.333332151174545
13532 0.333332151174545
13533 0.333332091569901
13534 0.333332091569901
13535 0.333332031965256
13536 0.333332002162933
13537 0.333332002162933
13538 0.333332002162933
13539 0.333331972360611
13540 0.333331972360611
13541 0.333331912755966
13542 0.333331912755966
13543 0.333331823348999
13544 0.333331823348999
13545 0.333331763744354
13546 0.333331733942032
13547 0.333331733942032
13548 0.333331733942032
13549 0.333331733942032
13550 0.333331733942032
13551 0.333331704139709
13552 0.333300948143005
13553 0.333277016878128
13554 0.333218455314636
13555 0.333185225725174
13556 0.333105772733688
13557 0.333095252513885
13558 0.33308333158493
13559 0.332971930503845
13560 0.332968473434448
13561 0.33292755484581
13562 0.332764387130737
13563 0.332725405693054
13564 0.332634001970291
13565 0.33262500166893
13566 0.332589834928513
13567 0.332496255636215
13568 0.332385450601578
13569 0.332336843013763
13570 0.332320034503937
13571 0.33226478099823
13572 0.332146376371384
13573 0.332120060920715
13574 0.332038313150406
13575 0.331971943378448
13576 0.331946223974228
13577 0.331899225711823
13578 0.331876754760742
13579 0.331848412752151
13580 0.331734299659729
13581 0.331692069768906
13582 0.331617802381516
13583 0.331606358289719
13584 0.331574380397797
13585 0.331551998853683
13586 0.331471920013428
13587 0.331389784812927
13588 0.331361174583435
13589 0.331307262182236
13590 0.331217110157013
13591 0.331209033727646
13592 0.331131637096405
13593 0.331071346998215
13594 0.331018537282944
13595 0.331000447273254
13596 0.33097380399704
13597 0.330941140651703
13598 0.330828905105591
13599 0.330804169178009
13600 0.330780416727066
13601 0.330748289823532
13602 0.330659449100494
13603 0.330565720796585
13604 0.330511689186096
13605 0.33049401640892
13606 0.330427139997482
13607 0.33039790391922
13608 0.330385804176331
13609 0.330333739519119
13610 0.330258101224899
13611 0.330235064029694
13612 0.330154031515121
13613 0.330064713954926
13614 0.330038964748383
13615 0.329852849245071
13616 0.329825937747955
13617 0.329705953598022
13618 0.329692602157593
13619 0.329623490571976
13620 0.329584151506424
13621 0.329577714204788
13622 0.329488098621368
13623 0.329423904418945
13624 0.329379051923752
13625 0.329350829124451
13626 0.329282373189926
13627 0.329257279634476
13628 0.329191416501999
13629 0.329186946153641
13630 0.329083859920502
13631 0.329076886177063
13632 0.328950673341751
13633 0.328937113285065
13634 0.328928887844086
13635 0.328837364912033
13636 0.32879102230072
13637 0.328720688819885
13638 0.328642249107361
13639 0.328605532646179
13640 0.328577935695648
13641 0.328473836183548
13642 0.328442752361298
13643 0.328380554914474
13644 0.328355222940445
13645 0.32832345366478
13646 0.328256338834763
13647 0.328156024217606
13648 0.328000515699387
13649 0.327968657016754
13650 0.327927976846695
13651 0.327890187501907
13652 0.327866286039352
13653 0.32781794667244
13654 0.327729403972626
13655 0.327678799629211
13656 0.327628642320633
13657 0.327549993991852
13658 0.327523797750473
13659 0.327520698308945
13660 0.327449768781662
13661 0.327321141958237
13662 0.327282816171646
13663 0.327254086732864
13664 0.327182918787003
13665 0.327093124389648
13666 0.327051073312759
13667 0.327027022838593
13668 0.327009260654449
13669 0.326864719390869
13670 0.326848536729813
13671 0.326824128627777
13672 0.326788872480392
13673 0.326707541942596
13674 0.326658189296722
13675 0.326589375734329
13676 0.326535999774933
13677 0.326522439718246
13678 0.326468288898468
13679 0.326448917388916
13680 0.326373785734177
13681 0.326361685991287
13682 0.326260209083557
13683 0.326177418231964
13684 0.326074331998825
13685 0.3260697722435
13686 0.326008975505829
13687 0.325934946537018
13688 0.325885206460953
13689 0.325712740421295
13690 0.325706779956818
13691 0.325669676065445
13692 0.325622320175171
13693 0.325462818145752
13694 0.325442045927048
13695 0.325418621301651
13696 0.325411707162857
13697 0.325344085693359
13698 0.325278103351593
13699 0.325245440006256
13700 0.32523912191391
13701 0.325156629085541
13702 0.325060278177261
13703 0.325006574392319
13704 0.324972838163376
13705 0.324939161539078
13706 0.324887424707413
13707 0.324877828359604
13708 0.324842095375061
13709 0.324770718812943
13710 0.324712842702866
13711 0.324667721986771
13712 0.324658334255219
13713 0.324487954378128
13714 0.324374794960022
13715 0.324364244937897
13716 0.324364095926285
13717 0.324322313070297
13718 0.324249267578125
13719 0.324198782444
13720 0.324161499738693
13721 0.324129104614258
13722 0.324031829833984
13723 0.32394278049469
13724 0.323915392160416
13725 0.323912888765335
13726 0.323770374059677
13727 0.323748290538788
13728 0.323702841997147
13729 0.323584794998169
13730 0.323560684919357
13731 0.323458671569824
13732 0.323389410972595
13733 0.323341697454453
13734 0.323267638683319
13735 0.323195278644562
13736 0.323186635971069
13737 0.323056846857071
13738 0.323031395673752
13739 0.322953015565872
13740 0.322927534580231
13741 0.322873055934906
13742 0.322845369577408
13743 0.322804301977158
13744 0.322736233472824
13745 0.322699040174484
13746 0.322658210992813
13747 0.322647452354431
13748 0.322533667087555
13749 0.322416037321091
13750 0.322414934635162
13751 0.322380572557449
13752 0.322194069623947
13753 0.322164595127106
13754 0.322118163108826
13755 0.322098195552826
13756 0.321957528591156
13757 0.321922600269318
13758 0.321879774332047
13759 0.321853846311569
13760 0.321803003549576
13761 0.3217753469944
13762 0.321707159280777
13763 0.321692526340485
13764 0.321670025587082
13765 0.321554780006409
13766 0.321550458669662
13767 0.32147005200386
13768 0.321460276842117
13769 0.321399867534637
13770 0.321388453245163
13771 0.321243226528168
13772 0.321182459592819
13773 0.321105659008026
13774 0.321050822734833
13775 0.321014732122421
13776 0.320946574211121
13777 0.320917874574661
13778 0.320892244577408
13779 0.320776045322418
13780 0.320747852325439
13781 0.32068344950676
13782 0.32064300775528
13783 0.320634186267853
13784 0.320595532655716
13785 0.320531040430069
13786 0.320480912923813
13787 0.320470213890076
13788 0.320456266403198
13789 0.320438861846924
13790 0.320374965667725
13791 0.320330798625946
13792 0.320214748382568
13793 0.320205003023148
13794 0.320150345563889
13795 0.320090979337692
13796 0.32004451751709
13797 0.320040196180344
13798 0.319975107908249
13799 0.319859385490417
13800 0.319840967655182
13801 0.319818824529648
13802 0.31975531578064
13803 0.319727629423141
13804 0.319725960493088
13805 0.319667935371399
13806 0.319620192050934
13807 0.319579720497131
13808 0.319499492645264
13809 0.319479018449783
13810 0.319380849599838
13811 0.319322943687439
13812 0.319259971380234
13813 0.319250911474228
13814 0.319185316562653
13815 0.319094568490982
13816 0.31908318400383
13817 0.319005340337753
13818 0.318961918354034
13819 0.318945229053497
13820 0.31888347864151
13821 0.318824946880341
13822 0.318794190883636
13823 0.318749904632568
13824 0.3187295794487
13825 0.318675845861435
13826 0.318592876195908
13827 0.318528354167938
13828 0.318454742431641
13829 0.318416327238083
13830 0.318412065505981
13831 0.31837385892868
13832 0.318370312452316
13833 0.318261981010437
13834 0.31825464963913
13835 0.318209528923035
13836 0.318158149719238
13837 0.318136781454086
13838 0.318027168512344
13839 0.317982316017151
13840 0.317930400371552
13841 0.317885100841522
13842 0.317795246839523
13843 0.317777186632156
13844 0.317748725414276
13845 0.317679941654205
13846 0.317673712968826
13847 0.317631870508194
13848 0.317575573921204
13849 0.317498654127121
13850 0.317479103803635
13851 0.31744259595871
13852 0.317414462566376
13853 0.317402988672256
13854 0.317331463098526
13855 0.317212760448456
13856 0.317142486572266
13857 0.317088037729263
13858 0.317056745290756
13859 0.317038536071777
13860 0.316999733448029
13861 0.316984623670578
13862 0.316961914300919
13863 0.316862374544144
13864 0.316829323768616
13865 0.316788643598557
13866 0.316728085279465
13867 0.316664457321167
13868 0.316651493310928
13869 0.316626578569412
13870 0.316576033830643
13871 0.316428989171982
13872 0.316392749547958
13873 0.316365748643875
13874 0.316349148750305
13875 0.316309958696365
13876 0.316200017929077
13877 0.316185891628265
13878 0.316160649061203
13879 0.316086977720261
13880 0.316072136163712
13881 0.31603080034256
13882 0.316013634204865
13883 0.315918147563934
13884 0.315830051898956
13885 0.315787702798843
13886 0.31566447019577
13887 0.315633416175842
13888 0.315589725971222
13889 0.315574884414673
13890 0.315549463033676
13891 0.315511047840118
13892 0.315501630306244
13893 0.31548011302948
13894 0.315414875745773
13895 0.315372943878174
13896 0.315303176641464
13897 0.315266489982605
13898 0.315184772014618
13899 0.315160036087036
13900 0.315121114253998
13901 0.315119087696075
13902 0.315055906772614
13903 0.315000802278519
13904 0.314973145723343
13905 0.314818769693375
13906 0.314712166786194
13907 0.31469914317131
13908 0.314692497253418
13909 0.314613252878189
13910 0.314541548490524
13911 0.314447104930878
13912 0.314378023147583
13913 0.3143310546875
13914 0.314319044351578
13915 0.314294844865799
13916 0.31425678730011
13917 0.314235091209412
13918 0.314164310693741
13919 0.314125806093216
13920 0.31410875916481
13921 0.314077883958817
13922 0.314058750867844
13923 0.314043164253235
13924 0.31393951177597
13925 0.31385526061058
13926 0.313848584890366
13927 0.313788533210754
13928 0.313749194145203
13929 0.313641667366028
13930 0.313553780317307
13931 0.313530445098877
13932 0.313459366559982
13933 0.313458412885666
13934 0.313387185335159
13935 0.313349932432175
13936 0.313294172286987
13937 0.313222318887711
13938 0.313209742307663
13939 0.313172310590744
13940 0.313067764043808
13941 0.313015192747116
13942 0.313007861375809
13943 0.312908232212067
13944 0.312878370285034
13945 0.312855452299118
13946 0.312808066606522
13947 0.312801629304886
13948 0.3127062022686
13949 0.312703788280487
13950 0.312664538621902
13951 0.31257089972496
13952 0.312514990568161
13953 0.312454521656036
13954 0.312396317720413
13955 0.31237667798996
13956 0.312352955341339
13957 0.312327235937119
13958 0.312272071838379
13959 0.312261700630188
13960 0.31219020485878
13961 0.3121517598629
13962 0.312146037817001
13963 0.312112033367157
13964 0.312092870473862
13965 0.312090814113617
13966 0.312032490968704
13967 0.311961829662323
13968 0.311948984861374
13969 0.311913788318634
13970 0.311758548021317
13971 0.311708748340607
13972 0.311646044254303
13973 0.311618208885193
13974 0.311504870653152
13975 0.311472326517105
13976 0.311463057994843
13977 0.311399966478348
13978 0.311398655176163
13979 0.311350673437119
13980 0.31131586432457
13981 0.311272531747818
13982 0.311265468597412
13983 0.311191946268082
13984 0.311185508966446
13985 0.311116605997086
13986 0.311060965061188
13987 0.311045229434967
13988 0.310990661382675
13989 0.310937702655792
13990 0.310892820358276
13991 0.310885787010193
13992 0.310861170291901
13993 0.31079226732254
13994 0.31078252196312
13995 0.310698330402374
13996 0.310640275478363
13997 0.310605973005295
13998 0.310524940490723
13999 0.310446202754974
14000 0.310424894094467
14001 0.310409843921661
14002 0.31035116314888
14003 0.310345709323883
14004 0.310339659452438
14005 0.3102647960186
14006 0.310153216123581
14007 0.310142874717712
14008 0.310125350952148
14009 0.310106009244919
14010 0.310088515281677
14011 0.310032546520233
14012 0.3099684715271
14013 0.309911578893661
14014 0.309902161359787
14015 0.309896051883698
14016 0.309851706027985
14017 0.309761077165604
14018 0.309723049402237
14019 0.309668570756912
14020 0.309601783752441
14021 0.309528052806854
14022 0.309523016214371
14023 0.309516221284866
14024 0.309482395648956
14025 0.309472501277924
14026 0.309446632862091
14027 0.309425950050354
14028 0.309399336576462
14029 0.309375882148743
14030 0.309350490570068
14031 0.309260964393616
14032 0.309219628572464
14033 0.309157937765121
14034 0.309149086475372
14035 0.309103578329086
14036 0.30902636051178
14037 0.309022158384323
14038 0.308955818414688
14039 0.308849394321442
14040 0.308829009532928
14041 0.308805346488953
14042 0.308784604072571
14043 0.308742731809616
14044 0.30871519446373
14045 0.308685034513474
14046 0.308645457029343
14047 0.308640033006668
14048 0.308609426021576
14049 0.308544427156448
14050 0.308504492044449
14051 0.308492124080658
14052 0.308407425880432
14053 0.308392941951752
14054 0.308325111865997
14055 0.308324605226517
14056 0.308318972587585
14057 0.308227717876434
14058 0.308188855648041
14059 0.308182150125504
14060 0.308153033256531
14061 0.308062195777893
14062 0.308043837547302
14063 0.308032363653183
14064 0.308027416467667
14065 0.307954430580139
14066 0.307939410209656
14067 0.307899057865143
14068 0.307860553264618
14069 0.30779305100441
14070 0.307789921760559
14071 0.307772517204285
14072 0.307687193155289
14073 0.307648569345474
14074 0.307634145021439
14075 0.307553827762604
14076 0.307499468326569
14077 0.307441920042038
14078 0.307374566793442
14079 0.307351857423782
14080 0.307339489459991
14081 0.307318508625031
14082 0.307236403226852
14083 0.307201325893402
14084 0.307193547487259
14085 0.307185053825378
14086 0.30715537071228
14087 0.307130813598633
14088 0.307054609060287
14089 0.307038545608521
14090 0.307008296251297
14091 0.30699098110199
14092 0.30691584944725
14093 0.306903451681137
14094 0.306799918413162
14095 0.306788176298141
14096 0.306715160608292
14097 0.306704699993134
14098 0.306662917137146
14099 0.306662291288376
14100 0.306592255830765
14101 0.306578993797302
14102 0.306534647941589
14103 0.306463599205017
14104 0.306417047977448
14105 0.306407034397125
14106 0.30637139081955
14107 0.306336939334869
14108 0.306320250034332
14109 0.306286633014679
14110 0.306234538555145
14111 0.306221306324005
14112 0.306213110685349
14113 0.306179165840149
14114 0.306178480386734
14115 0.306155562400818
14116 0.306080251932144
14117 0.306044340133667
14118 0.306022673845291
14119 0.305938512086868
14120 0.305890887975693
14121 0.305887639522552
14122 0.305863052606583
14123 0.30577540397644
14124 0.305747777223587
14125 0.305728435516357
14126 0.305623888969421
14127 0.305620551109314
14128 0.305517047643661
14129 0.305493295192719
14130 0.305462270975113
14131 0.305400311946869
14132 0.30533155798912
14133 0.305286854505539
14134 0.305274248123169
14135 0.305257529020309
14136 0.305208891630173
14137 0.305183917284012
14138 0.305155903100967
14139 0.305104792118073
14140 0.305098533630371
14141 0.304993748664856
14142 0.304988861083984
14143 0.304984509944916
14144 0.304934114217758
14145 0.304871410131454
14146 0.304849773645401
14147 0.304770350456238
14148 0.304750323295593
14149 0.304746598005295
14150 0.304700016975403
14151 0.304644137620926
14152 0.304601013660431
14153 0.304554969072342
14154 0.304491698741913
14155 0.304433017969131
14156 0.304391592741013
14157 0.30435985326767
14158 0.304295629262924
14159 0.304294735193253
14160 0.304272681474686
14161 0.304239064455032
14162 0.304208785295486
14163 0.304163932800293
14164 0.304139941930771
14165 0.304100185632706
14166 0.304083079099655
14167 0.304015666246414
14168 0.303989082574844
14169 0.303974688053131
14170 0.303868889808655
14171 0.303836345672607
14172 0.303752541542053
14173 0.303723573684692
14174 0.303705662488937
14175 0.30367448925972
14176 0.303673654794693
14177 0.303639113903046
14178 0.303608924150467
14179 0.303458452224731
14180 0.30345743894577
14181 0.303420215845108
14182 0.303404659032822
14183 0.303402304649353
14184 0.303362876176834
14185 0.303255945444107
14186 0.30323788523674
14187 0.303202331066132
14188 0.303156554698944
14189 0.303131461143494
14190 0.303101778030396
14191 0.303067028522491
14192 0.303064823150635
14193 0.302984982728958
14194 0.302964597940445
14195 0.302942454814911
14196 0.302920132875443
14197 0.302861094474792
14198 0.302835792303085
14199 0.302819907665253
14200 0.302750140428543
14201 0.302718281745911
14202 0.302685648202896
14203 0.302616089582443
14204 0.302602678537369
14205 0.302600562572479
14206 0.302585810422897
14207 0.302551239728928
14208 0.302485764026642
14209 0.30246314406395
14210 0.302449911832809
14211 0.302408874034882
14212 0.302361607551575
14213 0.302305430173874
14214 0.302269577980042
14215 0.302258968353271
14216 0.302207946777344
14217 0.302182853221893
14218 0.302148282527924
14219 0.30207884311676
14220 0.302075505256653
14221 0.302029341459274
14222 0.301984071731567
14223 0.301949739456177
14224 0.301931023597717
14225 0.301864266395569
14226 0.30175107717514
14227 0.301730811595917
14228 0.301656574010849
14229 0.301635593175888
14230 0.301570415496826
14231 0.30155023932457
14232 0.301506757736206
14233 0.301489681005478
14234 0.301405280828476
14235 0.301392674446106
14236 0.301291555166245
14237 0.301283270120621
14238 0.301274240016937
14239 0.301248908042908
14240 0.301155894994736
14241 0.301114827394485
14242 0.301100969314575
14243 0.301097333431244
14244 0.301051706075668
14245 0.301040500402451
14246 0.301023334264755
14247 0.300974071025848
14248 0.300934702157974
14249 0.300813734531403
14250 0.300793200731277
14251 0.300779640674591
14252 0.300735741853714
14253 0.300697416067123
14254 0.300687402486801
14255 0.30062609910965
14256 0.300601065158844
14257 0.300556480884552
14258 0.30053249001503
14259 0.300438076257706
14260 0.300415128469467
14261 0.300414860248566
14262 0.300356358289719
14263 0.300287336111069
14264 0.300277322530746
14265 0.300244629383087
14266 0.300201714038849
14267 0.300180792808533
14268 0.300124526023865
14269 0.300102204084396
14270 0.300062030553818
14271 0.300060600042343
14272 0.300034254789352
14273 0.299948424100876
14274 0.299920856952667
14275 0.299830973148346
14276 0.299812138080597
14277 0.299808770418167
14278 0.29975038766861
14279 0.299703657627106
14280 0.299662709236145
14281 0.29964891076088
14282 0.29957315325737
14283 0.29956316947937
14284 0.299499332904816
14285 0.299474358558655
14286 0.299450933933258
14287 0.299414038658142
14288 0.299374163150787
14289 0.299367398023605
14290 0.299290627241135
14291 0.299232423305511
14292 0.299209535121918
14293 0.299151182174683
14294 0.299121767282486
14295 0.299090445041656
14296 0.299053072929382
14297 0.299046218395233
14298 0.299015045166016
14299 0.298975586891174
14300 0.298933863639832
14301 0.298904687166214
14302 0.298859655857086
14303 0.298841118812561
14304 0.29873976111412
14305 0.298712879419327
14306 0.298674702644348
14307 0.298629134893417
14308 0.2985819876194
14309 0.298528879880905
14310 0.29850435256958
14311 0.298491328954697
14312 0.29840674996376
14313 0.298401534557343
14314 0.298361390829086
14315 0.298336684703827
14316 0.298260927200317
14317 0.298226743936539
14318 0.298226445913315
14319 0.298172295093536
14320 0.298159599304199
14321 0.298128813505173
14322 0.298089683055878
14323 0.29807049036026
14324 0.298024237155914
14325 0.297933667898178
14326 0.297910988330841
14327 0.297810941934586
14328 0.297798365354538
14329 0.297733873128891
14330 0.297721832990646
14331 0.297663629055023
14332 0.297626942396164
14333 0.297605007886887
14334 0.297588020563126
14335 0.297566562891006
14336 0.297528594732285
14337 0.297465443611145
14338 0.297416925430298
14339 0.297408640384674
14340 0.297382593154907
14341 0.297328263521194
14342 0.297261625528336
14343 0.297251462936401
14344 0.297224223613739
14345 0.297168254852295
14346 0.297145336866379
14347 0.297110110521317
14348 0.297044605016708
14349 0.297029554843903
14350 0.296995013952255
14351 0.296959519386292
14352 0.296952486038208
14353 0.296933799982071
14354 0.296917587518692
14355 0.296844869852066
14356 0.296842336654663
14357 0.296755701303482
14358 0.296718209981918
14359 0.296683192253113
14360 0.296602934598923
14361 0.29656657576561
14362 0.296561479568481
14363 0.296549022197723
14364 0.296501815319061
14365 0.296437829732895
14366 0.296421021223068
14367 0.296395897865295
14368 0.29639407992363
14369 0.296316295862198
14370 0.296245008707047
14371 0.296222299337387
14372 0.29614332318306
14373 0.296089977025986
14374 0.296026945114136
14375 0.295992195606232
14376 0.295975714921951
14377 0.295965701341629
14378 0.295861482620239
14379 0.295858263969421
14380 0.295786261558533
14381 0.295734584331512
14382 0.295730710029602
14383 0.295653074979782
14384 0.295635610818863
14385 0.295611351728439
14386 0.295571684837341
14387 0.295545399188995
14388 0.295480966567993
14389 0.295459538698196
14390 0.295444816350937
14391 0.295398503541946
14392 0.295379817485809
14393 0.29535111784935
14394 0.295328289270401
14395 0.295264422893524
14396 0.295206904411316
14397 0.295171976089478
14398 0.295099318027496
14399 0.295093864202499
14400 0.295085519552231
14401 0.295015782117844
14402 0.294931083917618
14403 0.294930696487427
14404 0.294904500246048
14405 0.294890254735947
14406 0.294832855463028
14407 0.294793993234634
14408 0.294790357351303
14409 0.294744729995728
14410 0.294729471206665
14411 0.294692844152451
14412 0.294644743204117
14413 0.294629007577896
14414 0.294553607702255
14415 0.294539302587509
14416 0.294517040252686
14417 0.294449985027313
14418 0.294379502534866
14419 0.294355779886246
14420 0.294333904981613
14421 0.294288754463196
14422 0.294265180826187
14423 0.294195353984833
14424 0.294141173362732
14425 0.294138491153717
14426 0.294094413518906
14427 0.294050514698029
14428 0.294021010398865
14429 0.293972104787827
14430 0.293954133987427
14431 0.293937206268311
14432 0.293878614902496
14433 0.2938432097435
14434 0.293830960988998
14435 0.293738156557083
14436 0.293718606233597
14437 0.293704867362976
14438 0.293645083904266
14439 0.293564975261688
14440 0.293523788452148
14441 0.293493002653122
14442 0.293478935956955
14443 0.293433994054794
14444 0.293419063091278
14445 0.2933589220047
14446 0.2933309674263
14447 0.293312221765518
14448 0.293273895978928
14449 0.2932069003582
14450 0.293202459812164
14451 0.293154329061508
14452 0.293152153491974
14453 0.293114095926285
14454 0.293103724718094
14455 0.293074578046799
14456 0.292986273765564
14457 0.29288774728775
14458 0.292845278978348
14459 0.292799443006516
14460 0.292782306671143
14461 0.292777448892593
14462 0.292688280344009
14463 0.292657375335693
14464 0.292603969573975
14465 0.292574971914291
14466 0.292514771223068
14467 0.292495340108871
14468 0.292481452226639
14469 0.292448103427887
14470 0.292405217885971
14471 0.292389154434204
14472 0.29231196641922
14473 0.292296081781387
14474 0.292266696691513
14475 0.292256027460098
14476 0.292180746793747
14477 0.292179077863693
14478 0.292145997285843
14479 0.292091310024261
14480 0.292066067457199
14481 0.292037725448608
14482 0.29194438457489
14483 0.291921764612198
14484 0.29189196228981
14485 0.291838377714157
14486 0.291810184717178
14487 0.29178124666214
14488 0.29175192117691
14489 0.291727662086487
14490 0.291683584451675
14491 0.291635513305664
14492 0.291609257459641
14493 0.291572093963623
14494 0.291560411453247
14495 0.291519671678543
14496 0.29150515794754
14497 0.291476726531982
14498 0.291430354118347
14499 0.291394263505936
14500 0.291300296783447
14501 0.29129758477211
14502 0.291253179311752
14503 0.291201442480087
14504 0.291166514158249
14505 0.291113138198853
14506 0.291088819503784
14507 0.29104009270668
14508 0.291009068489075
14509 0.290951073169708
14510 0.290925234556198
14511 0.290910869836807
14512 0.290903627872467
14513 0.290845811367035
14514 0.290835827589035
14515 0.290814757347107
14516 0.290771871805191
14517 0.290724396705627
14518 0.290711671113968
14519 0.290632218122482
14520 0.290623307228088
14521 0.290616512298584
14522 0.290506362915039
14523 0.290499120950699
14524 0.290487557649612
14525 0.290474236011505
14526 0.290428817272186
14527 0.290374487638474
14528 0.290366917848587
14529 0.290328055620193
14530 0.290321528911591
14531 0.290277987718582
14532 0.290187507867813
14533 0.290145933628082
14534 0.290119081735611
14535 0.290047317743301
14536 0.290010422468185
14537 0.289994806051254
14538 0.289976984262466
14539 0.289941340684891
14540 0.289894580841064
14541 0.289846152067184
14542 0.289838910102844
14543 0.289775192737579
14544 0.289713054895401
14545 0.289694994688034
14546 0.289641171693802
14547 0.289639681577682
14548 0.289607256650925
14549 0.289581894874573
14550 0.289567172527313
14551 0.289551019668579
14552 0.289525538682938
14553 0.289449691772461
14554 0.289423644542694
14555 0.289368361234665
14556 0.289310961961746
14557 0.289293706417084
14558 0.289253294467926
14559 0.289230525493622
14560 0.289223253726959
14561 0.289164215326309
14562 0.289126694202423
14563 0.28906774520874
14564 0.28906062245369
14565 0.289036512374878
14566 0.289032280445099
14567 0.288959115743637
14568 0.288905531167984
14569 0.288863003253937
14570 0.288829118013382
14571 0.288821905851364
14572 0.28878316283226
14573 0.28873348236084
14574 0.288664013147354
14575 0.288631647825241
14576 0.288621217012405
14577 0.288579076528549
14578 0.288569778203964
14579 0.288548469543457
14580 0.288532376289368
14581 0.288462102413177
14582 0.28840360045433
14583 0.288378328084946
14584 0.288344889879227
14585 0.288277953863144
14586 0.288245260715485
14587 0.288237124681473
14588 0.288220942020416
14589 0.288152128458023
14590 0.288123548030853
14591 0.288115054368973
14592 0.288082897663116
14593 0.28801828622818
14594 0.287979066371918
14595 0.287959605455399
14596 0.287950545549393
14597 0.287874788045883
14598 0.287843465805054
14599 0.28779873251915
14600 0.287758499383926
14601 0.287735641002655
14602 0.287718325853348
14603 0.287646979093552
14604 0.287593692541122
14605 0.28758105635643
14606 0.287564337253571
14607 0.287514805793762
14608 0.287495017051697
14609 0.287470757961273
14610 0.287440776824951
14611 0.287381112575531
14612 0.287335693836212
14613 0.28727775812149
14614 0.287249565124512
14615 0.287137746810913
14616 0.287116646766663
14617 0.287093698978424
14618 0.287073314189911
14619 0.287069588899612
14620 0.287039995193481
14621 0.286964923143387
14622 0.286902248859406
14623 0.286901503801346
14624 0.286888182163239
14625 0.28685849905014
14626 0.286829978227615
14627 0.286784768104553
14628 0.286764472723007
14629 0.286691248416901
14630 0.286655247211456
14631 0.286637485027313
14632 0.286597430706024
14633 0.286568641662598
14634 0.286548435688019
14635 0.286460310220718
14636 0.286383062601089
14637 0.28636434674263
14638 0.286323368549347
14639 0.28629931807518
14640 0.286266893148422
14641 0.286212712526321
14642 0.28616988658905
14643 0.286154985427856
14644 0.286053627729416
14645 0.28605318069458
14646 0.286034822463989
14647 0.286029100418091
14648 0.285958528518677
14649 0.285907924175262
14650 0.285859704017639
14651 0.285858750343323
14652 0.285819202661514
14653 0.285739809274673
14654 0.285691797733307
14655 0.285619407892227
14656 0.28561669588089
14657 0.285546243190765
14658 0.285507291555405
14659 0.285499691963196
14660 0.285489350557327
14661 0.285446614027023
14662 0.285443127155304
14663 0.285393118858337
14664 0.285359531641006
14665 0.285321056842804
14666 0.285314708948135
14667 0.285235911607742
14668 0.28521317243576
14669 0.28520080447197
14670 0.285152584314346
14671 0.285136193037033
14672 0.285105228424072
14673 0.285044848918915
14674 0.285019129514694
14675 0.285018503665924
14676 0.284965455532074
14677 0.284956067800522
14678 0.284907221794128
14679 0.284851312637329
14680 0.284806281328201
14681 0.284782379865646
14682 0.28477156162262
14683 0.28472775220871
14684 0.284727245569229
14685 0.284716606140137
14686 0.284681499004364
14687 0.284635692834854
14688 0.284593194723129
14689 0.284560233354568
14690 0.284507662057877
14691 0.284477531909943
14692 0.28445640206337
14693 0.284428358078003
14694 0.284382283687592
14695 0.284323871135712
14696 0.284252464771271
14697 0.284249812364578
14698 0.284240394830704
14699 0.284207075834274
14700 0.28414449095726
14701 0.284142464399338
14702 0.284054160118103
14703 0.284027129411697
14704 0.284023702144623
14705 0.283986032009125
14706 0.283935606479645
14707 0.283934265375137
14708 0.28389385342598
14709 0.283857554197311
14710 0.283822178840637
14711 0.283802330493927
14712 0.283697932958603
14713 0.283692538738251
14714 0.283619493246078
14715 0.283584088087082
14716 0.283563762903214
14717 0.283517599105835
14718 0.28347247838974
14719 0.283430755138397
14720 0.283330708742142
14721 0.283330410718918
14722 0.283320546150208
14723 0.283303767442703
14724 0.283280223608017
14725 0.283276617527008
14726 0.283182621002197
14727 0.283164173364639
14728 0.283142775297165
14729 0.283104121685028
14730 0.283058822154999
14731 0.283023297786713
14732 0.282983303070068
14733 0.28291717171669
14734 0.282879382371902
14735 0.282857179641724
14736 0.282836049795151
14737 0.282814770936966
14738 0.282803803682327
14739 0.282694727182388
14740 0.282654523849487
14741 0.282651841640472
14742 0.282565623521805
14743 0.282532125711441
14744 0.282489687204361
14745 0.282457768917084
14746 0.28240954875946
14747 0.28237584233284
14748 0.282357424497604
14749 0.282331138849258
14750 0.282272696495056
14751 0.282269567251205
14752 0.282189726829529
14753 0.282175004482269
14754 0.282151907682419
14755 0.282099366188049
14756 0.282068192958832
14757 0.282030194997787
14758 0.281996518373489
14759 0.281963706016541
14760 0.281912297010422
14761 0.28183126449585
14762 0.281764626502991
14763 0.281741559505463
14764 0.281713664531708
14765 0.281683832406998
14766 0.281658440828323
14767 0.281644403934479
14768 0.281615287065506
14769 0.281590431928635
14770 0.281543254852295
14771 0.281535625457764
14772 0.281508207321167
14773 0.281469494104385
14774 0.281444042921066
14775 0.281388521194458
14776 0.281384915113449
14777 0.281326830387115
14778 0.281280547380447
14779 0.281265407800674
14780 0.281239688396454
14781 0.281230449676514
14782 0.281123965978622
14783 0.281089514493942
14784 0.28106614947319
14785 0.281040668487549
14786 0.280990362167358
14787 0.280975013971329
14788 0.280964285135269
14789 0.280915409326553
14790 0.280872792005539
14791 0.280810505151749
14792 0.280777186155319
14793 0.280738711357117
14794 0.280713379383087
14795 0.280664533376694
14796 0.280625313520432
14797 0.280623465776443
14798 0.280583649873734
14799 0.280562579631805
14800 0.280545175075531
14801 0.280432462692261
14802 0.280425429344177
14803 0.280378490686417
14804 0.28035569190979
14805 0.280343443155289
14806 0.280329704284668
14807 0.280308902263641
14808 0.280240416526794
14809 0.280240118503571
14810 0.280204117298126
14811 0.280160754919052
14812 0.280150264501572
14813 0.280112504959106
14814 0.280086725950241
14815 0.280049532651901
14816 0.280007869005203
14817 0.279989749193192
14818 0.279965072870255
14819 0.279937207698822
14820 0.27986016869545
14821 0.279819190502167
14822 0.279796600341797
14823 0.27978053689003
14824 0.279723405838013
14825 0.2796311378479
14826 0.279619425535202
14827 0.279583632946014
14828 0.279520571231842
14829 0.279478967189789
14830 0.279465228319168
14831 0.279436826705933
14832 0.279415428638458
14833 0.279390275478363
14834 0.27937912940979
14835 0.279329866170883
14836 0.279308676719666
14837 0.279279053211212
14838 0.27919015288353
14839 0.279177308082581
14840 0.279174357652664
14841 0.279117703437805
14842 0.279098749160767
14843 0.279065608978271
14844 0.279035300016403
14845 0.2790287733078
14846 0.2789586186409
14847 0.278931945562363
14848 0.278918504714966
14849 0.278888881206512
14850 0.278856068849564
14851 0.278822809457779
14852 0.278816074132919
14853 0.278804063796997
14854 0.278714209794998
14855 0.278637379407883
14856 0.278625220060349
14857 0.278588145971298
14858 0.27856582403183
14859 0.278508365154266
14860 0.278481990098953
14861 0.278424620628357
14862 0.278406828641891
14863 0.27839720249176
14864 0.278352439403534
14865 0.278337925672531
14866 0.278323948383331
14867 0.278213441371918
14868 0.278206944465637
14869 0.278195321559906
14870 0.278159230947495
14871 0.278113514184952
14872 0.278081476688385
14873 0.278081059455872
14874 0.278024971485138
14875 0.277982950210571
14876 0.277981609106064
14877 0.277937173843384
14878 0.277862459421158
14879 0.277856051921844
14880 0.277803122997284
14881 0.277764409780502
14882 0.277731597423553
14883 0.277683287858963
14884 0.277640342712402
14885 0.277639865875244
14886 0.277603775262833
14887 0.27755868434906
14888 0.277541548013687
14889 0.277517765760422
14890 0.277502119541168
14891 0.277423739433289
14892 0.277409642934799
14893 0.277390331029892
14894 0.277347922325134
14895 0.277329385280609
14896 0.277222812175751
14897 0.277194499969482
14898 0.277159303426743
14899 0.277144700288773
14900 0.277125090360641
14901 0.277112662792206
14902 0.277100831270218
14903 0.277038872241974
14904 0.276972949504852
14905 0.276935428380966
14906 0.276901751756668
14907 0.276883959770203
14908 0.276823550462723
14909 0.27679431438446
14910 0.276737660169601
14911 0.276706337928772
14912 0.276694715023041
14913 0.276678323745728
14914 0.276667416095734
14915 0.276635020971298
14916 0.276572614908218
14917 0.276571661233902
14918 0.276503443717957
14919 0.27648201584816
14920 0.276443839073181
14921 0.276409149169922
14922 0.276405394077301
14923 0.276381283998489
14924 0.276353389024734
14925 0.276308566331863
14926 0.276253432035446
14927 0.2762091755867
14928 0.27620404958725
14929 0.276156336069107
14930 0.276105880737305
14931 0.276082932949066
14932 0.276043027639389
14933 0.275980591773987
14934 0.275936782360077
14935 0.275935381650925
14936 0.275897115468979
14937 0.275868445634842
14938 0.275820434093475
14939 0.275801956653595
14940 0.275737673044205
14941 0.27571177482605
14942 0.27566123008728
14943 0.275647521018982
14944 0.275625884532928
14945 0.275611728429794
14946 0.275567710399628
14947 0.275531470775604
14948 0.275506883859634
14949 0.275460958480835
14950 0.275432556867599
14951 0.275427043437958
14952 0.275352030992508
14953 0.275339990854263
14954 0.275260716676712
14955 0.275198489427567
14956 0.275171399116516
14957 0.275151580572128
14958 0.275129646062851
14959 0.275092899799347
14960 0.275063395500183
14961 0.275018036365509
14962 0.275004923343658
14963 0.274954199790955
14964 0.274940013885498
14965 0.274926155805588
14966 0.274881929159164
14967 0.274799734354019
14968 0.274790674448013
14969 0.274758756160736
14970 0.274723410606384
14971 0.274673402309418
14972 0.274644911289215
14973 0.27459779381752
14974 0.274574160575867
14975 0.274531334638596
14976 0.274518638849258
14977 0.274488389492035
14978 0.274388343095779
14979 0.27435776591301
14980 0.274331748485565
14981 0.274291217327118
14982 0.274280726909637
14983 0.274252027273178
14984 0.274206608533859
14985 0.274170637130737
14986 0.274152457714081
14987 0.274096935987473
14988 0.274063616991043
14989 0.274020791053772
14990 0.273984879255295
14991 0.27397084236145
14992 0.273949205875397
14993 0.273942023515701
14994 0.273907393217087
14995 0.273852914571762
14996 0.273822396993637
14997 0.273806601762772
14998 0.27375203371048
14999 0.273736029863358
15000 0.273722350597382
15001 0.273666471242905
15002 0.27361723780632
15003 0.273610591888428
15004 0.273531526327133
15005 0.273483425378799
15006 0.273441106081009
15007 0.273414939641953
15008 0.273412048816681
15009 0.273372262716293
15010 0.273347586393356
15011 0.273304313421249
15012 0.27326312661171
15013 0.273234009742737
15014 0.273192048072815
15015 0.273177593946457
15016 0.273158639669418
15017 0.273097574710846
15018 0.273095607757568
15019 0.273064821958542
15020 0.273046255111694
15021 0.272984892129898
15022 0.272961378097534
15023 0.272912859916687
15024 0.272897601127625
15025 0.272857129573822
15026 0.272817671298981
15027 0.272813111543655
15028 0.27271768450737
15029 0.272706896066666
15030 0.272699356079102
15031 0.272672891616821
15032 0.272617012262344
15033 0.272552579641342
15034 0.272547543048859
15035 0.272522062063217
15036 0.272472143173218
15037 0.272402226924896
15038 0.272362798452377
15039 0.272355169057846
15040 0.272292166948318
15041 0.272283464670181
15042 0.272178560495377
15043 0.272156000137329
15044 0.272148460149765
15045 0.272094041109085
15046 0.272079467773438
15047 0.272077441215515
15048 0.27205553650856
15049 0.272018849849701
15050 0.271990954875946
15051 0.271970003843307
15052 0.271940141916275
15053 0.271903663873672
15054 0.271846801042557
15055 0.271763324737549
15056 0.271706134080887
15057 0.271675407886505
15058 0.27166885137558
15059 0.271651357412338
15060 0.271584361791611
15061 0.271543830633163
15062 0.27153143286705
15063 0.271489411592484
15064 0.271476149559021
15065 0.271438032388687
15066 0.271433472633362
15067 0.271416187286377
15068 0.271337181329727
15069 0.271309942007065
15070 0.271254479885101
15071 0.271251022815704
15072 0.271203130483627
15073 0.271166801452637
15074 0.271097421646118
15075 0.271094352006912
15076 0.271072685718536
15077 0.271024405956268
15078 0.271001398563385
15079 0.270996540784836
15080 0.270914077758789
15081 0.270895570516586
15082 0.270844459533691
15083 0.270840466022491
15084 0.270819127559662
15085 0.270750105381012
15086 0.270703911781311
15087 0.270695298910141
15088 0.270635545253754
15089 0.270611226558685
15090 0.270593255758286
15091 0.270565420389175
15092 0.27055025100708
15093 0.270527601242065
15094 0.270494222640991
15095 0.270459532737732
15096 0.270428210496902
15097 0.270321488380432
15098 0.270314127206802
15099 0.270297020673752
15100 0.270230889320374
15101 0.270207405090332
15102 0.270194292068481
15103 0.270172387361526
15104 0.27017080783844
15105 0.270143747329712
15106 0.270112246274948
15107 0.270046383142471
15108 0.270002663135529
15109 0.269998550415039
15110 0.269932150840759
15111 0.269913583993912
15112 0.269908934831619
15113 0.269879192113876
15114 0.269779711961746
15115 0.269733905792236
15116 0.269710302352905
15117 0.269652187824249
15118 0.269642204046249
15119 0.269625276327133
15120 0.269606083631516
15121 0.269565641880035
15122 0.269479006528854
15123 0.269477009773254
15124 0.269433557987213
15125 0.269385635852814
15126 0.269372254610062
15127 0.269363611936569
15128 0.269310921430588
15129 0.269276887178421
15130 0.269247561693192
15131 0.269201666116714
15132 0.269178509712219
15133 0.269148230552673
15134 0.269128859043121
15135 0.269073218107224
15136 0.269047021865845
15137 0.269028156995773
15138 0.269015312194824
15139 0.268957197666168
15140 0.268956512212753
15141 0.26892939209938
15142 0.268903434276581
15143 0.268868625164032
15144 0.268847048282623
15145 0.268821001052856
15146 0.268771380186081
15147 0.26876699924469
15148 0.268675953149796
15149 0.268669366836548
15150 0.268616884946823
15151 0.26860785484314
15152 0.268555790185928
15153 0.268483996391296
15154 0.268480360507965
15155 0.268444925546646
15156 0.268392622470856
15157 0.268380999565125
15158 0.268369048833847
15159 0.268348067998886
15160 0.268323510885239
15161 0.26829132437706
15162 0.268249601125717
15163 0.268210411071777
15164 0.268167287111282
15165 0.268110662698746
15166 0.268100440502167
15167 0.268061190843582
15168 0.268039882183075
15169 0.268002867698669
15170 0.267988950014114
15171 0.267978519201279
15172 0.267956435680389
15173 0.267913073301315
15174 0.267898738384247
15175 0.267836332321167
15176 0.267815977334976
15177 0.267771154642105
15178 0.267729550600052
15179 0.267706125974655
15180 0.267635345458984
15181 0.267629593610764
15182 0.267565608024597
15183 0.267536580562592
15184 0.267520606517792
15185 0.267501175403595
15186 0.267446041107178
15187 0.267433166503906
15188 0.267403483390808
15189 0.267352640628815
15190 0.267340391874313
15191 0.267316401004791
15192 0.267272651195526
15193 0.267213881015778
15194 0.267191141843796
15195 0.26715424656868
15196 0.26712828874588
15197 0.267109930515289
15198 0.267076671123505
15199 0.267062574625015
15200 0.267035186290741
15201 0.266964614391327
15202 0.266946524381638
15203 0.266866385936737
15204 0.266853958368301
15205 0.266837477684021
15206 0.266831696033478
15207 0.266777366399765
15208 0.266741514205933
15209 0.266716778278351
15210 0.266683578491211
15211 0.266652554273605
15212 0.266638845205307
15213 0.266633629798889
15214 0.266556650400162
15215 0.266536682844162
15216 0.266536235809326
15217 0.266485273838043
15218 0.266469299793243
15219 0.266390413045883
15220 0.266329437494278
15221 0.266275823116302
15222 0.266261547803879
15223 0.266227453947067
15224 0.266185373067856
15225 0.266136109828949
15226 0.266127347946167
15227 0.266105562448502
15228 0.266046702861786
15229 0.265978842973709
15230 0.265968501567841
15231 0.265940815210342
15232 0.265906006097794
15233 0.265896171331406
15234 0.265862077474594
15235 0.265821427106857
15236 0.265798598527908
15237 0.265764802694321
15238 0.265709012746811
15239 0.26570525765419
15240 0.265677452087402
15241 0.265608191490173
15242 0.265598863363266
15243 0.26558980345726
15244 0.26557320356369
15245 0.265526294708252
15246 0.265491962432861
15247 0.265479058027267
15248 0.265451103448868
15249 0.265443027019501
15250 0.26542341709137
15251 0.26534903049469
15252 0.265327304601669
15253 0.265259653329849
15254 0.265208899974823
15255 0.265186190605164
15256 0.265165597200394
15257 0.265145808458328
15258 0.265122085809708
15259 0.265093475580215
15260 0.265046447515488
15261 0.265011727809906
15262 0.264952719211578
15263 0.264949977397919
15264 0.264897704124451
15265 0.264858186244965
15266 0.264826893806458
15267 0.264810144901276
15268 0.264802396297455
15269 0.264723807573318
15270 0.264721423387527
15271 0.264698565006256
15272 0.264633893966675
15273 0.264623165130615
15274 0.264595121145248
15275 0.264537453651428
15276 0.264529943466187
15277 0.264514029026031
15278 0.264472395181656
15279 0.264435917139053
15280 0.264422684907913
15281 0.2643703520298
15282 0.264343291521072
15283 0.264290928840637
15284 0.264278054237366
15285 0.264276176691055
15286 0.264222264289856
15287 0.264165997505188
15288 0.264140248298645
15289 0.264114558696747
15290 0.264102965593338
15291 0.264006525278091
15292 0.263968408107758
15293 0.263949394226074
15294 0.263903379440308
15295 0.263865083456039
15296 0.263858616352081
15297 0.263820677995682
15298 0.263798087835312
15299 0.263732731342316
15300 0.263722121715546
15301 0.263688802719116
15302 0.263636380434036
15303 0.26360210776329
15304 0.263574451208115
15305 0.263550788164139
15306 0.26349401473999
15307 0.263459831476212
15308 0.263449102640152
15309 0.263441622257233
15310 0.263368517160416
15311 0.26333075761795
15312 0.263275444507599
15313 0.263273775577545
15314 0.263244956731796
15315 0.263232439756393
15316 0.263223469257355
15317 0.263176143169403
15318 0.263146370649338
15319 0.263112396001816
15320 0.263067752122879
15321 0.263044744729996
15322 0.262996703386307
15323 0.26299586892128
15324 0.262968778610229
15325 0.262959539890289
15326 0.262888878583908
15327 0.262881845235825
15328 0.262866795063019
15329 0.262863367795944
15330 0.26282212138176
15331 0.262772530317307
15332 0.2627192735672
15333 0.262677788734436
15334 0.262661844491959
15335 0.262626230716705
15336 0.262575000524521
15337 0.26251620054245
15338 0.26249161362648
15339 0.262459337711334
15340 0.262410134077072
15341 0.262404173612595
15342 0.262385368347168
15343 0.262352228164673
15344 0.262296766042709
15345 0.262272864580154
15346 0.262252181768417
15347 0.262194693088531
15348 0.262167423963547
15349 0.262097328901291
15350 0.262086659669876
15351 0.262034356594086
15352 0.262023776769638
15353 0.262019872665405
15354 0.261956125497818
15355 0.261922389268875
15356 0.26190322637558
15357 0.261831641197205
15358 0.261792421340942
15359 0.261775612831116
15360 0.261750251054764
15361 0.261718809604645
15362 0.261709630489349
15363 0.26164048910141
15364 0.261597394943237
15365 0.261559337377548
15366 0.261554419994354
15367 0.261520028114319
15368 0.26148709654808
15369 0.261460989713669
15370 0.261436820030212
15371 0.261427074670792
15372 0.261421591043472
15373 0.261383682489395
15374 0.261330217123032
15375 0.261312901973724
15376 0.261278212070465
15377 0.261256784200668
15378 0.26114422082901
15379 0.261132270097733
15380 0.261127561330795
15381 0.261090695858002
15382 0.261084198951721
15383 0.261066466569901
15384 0.26099482178688
15385 0.260972499847412
15386 0.260957062244415
15387 0.260936230421066
15388 0.260889559984207
15389 0.260879635810852
15390 0.260876268148422
15391 0.260862231254578
15392 0.26083892583847
15393 0.260770946741104
15394 0.260770618915558
15395 0.260725915431976
15396 0.26064059138298
15397 0.260616719722748
15398 0.260557472705841
15399 0.260527014732361
15400 0.260521501302719
15401 0.260415375232697
15402 0.260394692420959
15403 0.260372757911682
15404 0.260349035263062
15405 0.260341435670853
15406 0.260334759950638
15407 0.260293185710907
15408 0.260275810956955
15409 0.260249465703964
15410 0.260237574577332
15411 0.260212302207947
15412 0.260173857212067
15413 0.260100275278091
15414 0.260095089673996
15415 0.260065525770187
15416 0.260031253099442
15417 0.259967267513275
15418 0.259942919015884
15419 0.259913921356201
15420 0.259883463382721
15421 0.259861946105957
15422 0.259818077087402
15423 0.259799599647522
15424 0.259729564189911
15425 0.259715646505356
15426 0.259707450866699
15427 0.25966888666153
15428 0.259651124477386
15429 0.259619683027267
15430 0.259598106145859
15431 0.259558469057083
15432 0.259542524814606
15433 0.259501665830612
15434 0.259464353322983
15435 0.259397774934769
15436 0.2593834400177
15437 0.259371370077133
15438 0.259357392787933
15439 0.259347349405289
15440 0.259298235177994
15441 0.259252727031708
15442 0.259243875741959
15443 0.259180784225464
15444 0.259168416261673
15445 0.259142071008682
15446 0.259112536907196
15447 0.259065449237823
15448 0.259034335613251
15449 0.258993595838547
15450 0.258964776992798
15451 0.258933395147324
15452 0.258930832147598
15453 0.258922636508942
15454 0.258875817060471
15455 0.258854240179062
15456 0.258791863918304
15457 0.258758842945099
15458 0.258723586797714
15459 0.258713841438293
15460 0.258665382862091
15461 0.258616864681244
15462 0.258597910404205
15463 0.258582264184952
15464 0.258511066436768
15465 0.258495956659317
15466 0.258457779884338
15467 0.258400917053223
15468 0.258398920297623
15469 0.258354425430298
15470 0.258333116769791
15471 0.25828754901886
15472 0.258262574672699
15473 0.258251130580902
15474 0.2582146525383
15475 0.258190721273422
15476 0.25818794965744
15477 0.258152693510056
15478 0.258088976144791
15479 0.25805401802063
15480 0.258023023605347
15481 0.257937550544739
15482 0.257902681827545
15483 0.257901281118393
15484 0.257882118225098
15485 0.257843554019928
15486 0.257832795381546
15487 0.25782722234726
15488 0.257766038179398
15489 0.257719278335571
15490 0.257706165313721
15491 0.257683336734772
15492 0.25767257809639
15493 0.257625728845596
15494 0.257577359676361
15495 0.257574260234833
15496 0.257535755634308
15497 0.257487833499908
15498 0.257461160421371
15499 0.25741383433342
15500 0.257411330938339
15501 0.257368743419647
15502 0.25734207034111
15503 0.257327347993851
15504 0.257294833660126
15505 0.257280558347702
15506 0.257251530885696
15507 0.257235199213028
15508 0.257217258214951
15509 0.257185816764832
15510 0.257139027118683
15511 0.257077544927597
15512 0.257013231515884
15513 0.256992399692535
15514 0.256934076547623
15515 0.25690484046936
15516 0.256876140832901
15517 0.256857722997665
15518 0.256832391023636
15519 0.256800919771194
15520 0.256774842739105
15521 0.256722033023834
15522 0.256714522838593
15523 0.256706118583679
15524 0.256672233343124
15525 0.256628960371017
15526 0.256607592105865
15527 0.256558179855347
15528 0.256530970335007
15529 0.256506979465485
15530 0.256469219923019
15531 0.256436467170715
15532 0.256436079740524
15533 0.25636351108551
15534 0.256351143121719
15535 0.256322085857391
15536 0.256291270256042
15537 0.256258338689804
15538 0.256219416856766
15539 0.256195902824402
15540 0.256160289049149
15541 0.256142318248749
15542 0.256142258644104
15543 0.256085485219955
15544 0.256011337041855
15545 0.255980432033539
15546 0.25597083568573
15547 0.255946427583694
15548 0.255926251411438
15549 0.255919545888901
15550 0.255887359380722
15551 0.255825817584991
15552 0.255803436040878
15553 0.255787432193756
15554 0.255776286125183
15555 0.255741268396378
15556 0.255720496177673
15557 0.255698323249817
15558 0.25565367937088
15559 0.255630701780319
15560 0.255614638328552
15561 0.25556617975235
15562 0.255535483360291
15563 0.255514770746231
15564 0.255501121282578
15565 0.255488574504852
15566 0.255453497171402
15567 0.255381464958191
15568 0.255344420671463
15569 0.255291253328323
15570 0.255282521247864
15571 0.255261957645416
15572 0.255226790904999
15573 0.255220681428909
15574 0.25521457195282
15575 0.255132734775543
15576 0.255103409290314
15577 0.255090057849884
15578 0.255055218935013
15579 0.255033075809479
15580 0.255024939775467
15581 0.255012840032578
15582 0.254982262849808
15583 0.25495919585228
15584 0.254940092563629
15585 0.254915654659271
15586 0.254878610372543
15587 0.254867196083069
15588 0.254854410886765
15589 0.254798650741577
15590 0.254785537719727
15591 0.254712849855423
15592 0.254684865474701
15593 0.254671305418015
15594 0.254654347896576
15595 0.254619956016541
15596 0.254594355821609
15597 0.254561752080917
15598 0.254529982805252
15599 0.254482239484787
15600 0.254434198141098
15601 0.25441113114357
15602 0.254410296678543
15603 0.25437343120575
15604 0.254346698522568
15605 0.254314959049225
15606 0.254270553588867
15607 0.254243612289429
15608 0.254220306873322
15609 0.254209935665131
15610 0.25418096780777
15611 0.254147976636887
15612 0.254105895757675
15613 0.25409334897995
15614 0.254060804843903
15615 0.254058182239532
15616 0.25402170419693
15617 0.254020422697067
15618 0.253940790891647
15619 0.253940492868423
15620 0.253910005092621
15621 0.253894418478012
15622 0.253816932439804
15623 0.25378406047821
15624 0.253781974315643
15625 0.253754854202271
15626 0.25373962521553
15627 0.25367283821106
15628 0.253667861223221
15629 0.253609210252762
15630 0.25358921289444
15631 0.253539234399796
15632 0.253535836935043
15633 0.253511488437653
15634 0.253487825393677
15635 0.253483057022095
15636 0.25342521071434
15637 0.253375500440598
15638 0.253315150737762
15639 0.253312885761261
15640 0.253307789564133
15641 0.253304868936539
15642 0.253267705440521
15643 0.253199070692062
15644 0.253166794776917
15645 0.253141045570374
15646 0.253108143806458
15647 0.253090173006058
15648 0.253069967031479
15649 0.253049343824387
15650 0.25298735499382
15651 0.252959102392197
15652 0.252910047769547
15653 0.252901554107666
15654 0.252893656492233
15655 0.252890527248383
15656 0.25286078453064
15657 0.252843379974365
15658 0.252823650836945
15659 0.252786844968796
15660 0.252757966518402
15661 0.252668678760529
15662 0.252666920423508
15663 0.252663046121597
15664 0.252596020698547
15665 0.252586334943771
15666 0.252506703138351
15667 0.252469420433044
15668 0.252455413341522
15669 0.252418875694275
15670 0.252413928508759
15671 0.252376794815063
15672 0.252351224422455
15673 0.252321809530258
15674 0.252314507961273
15675 0.252261877059937
15676 0.252233535051346
15677 0.252176880836487
15678 0.25215283036232
15679 0.252149194478989
15680 0.252113550901413
15681 0.252095639705658
15682 0.252063184976578
15683 0.252013802528381
15684 0.2519870698452
15685 0.251965880393982
15686 0.251959353685379
15687 0.251906096935272
15688 0.251867890357971
15689 0.251865595579147
15690 0.251849204301834
15691 0.251797258853912
15692 0.25179597735405
15693 0.251751780509949
15694 0.251746356487274
15695 0.251697719097137
15696 0.251645088195801
15697 0.25161424279213
15698 0.25159877538681
15699 0.251548618078232
15700 0.251540780067444
15701 0.251526683568954
15702 0.251486539840698
15703 0.251471698284149
15704 0.251439422369003
15705 0.251403152942657
15706 0.251377075910568
15707 0.251293331384659
15708 0.251268833875656
15709 0.251268297433853
15710 0.251238226890564
15711 0.251172930002213
15712 0.251133918762207
15713 0.251129060983658
15714 0.251119524240494
15715 0.251070261001587
15716 0.251050591468811
15717 0.251045733690262
15718 0.250994294881821
15719 0.250937879085541
15720 0.250915378332138
15721 0.250891000032425
15722 0.250888019800186
15723 0.250866919755936
15724 0.250853329896927
15725 0.250817626714706
15726 0.250806093215942
15727 0.250745713710785
15728 0.250720947980881
15729 0.250672370195389
15730 0.250661671161652
15731 0.250628471374512
15732 0.250595182180405
15733 0.25056004524231
15734 0.250544846057892
15735 0.250529497861862
15736 0.250496357679367
15737 0.250439822673798
15738 0.250420153141022
15739 0.250411927700043
15740 0.250387609004974
15741 0.250338762998581
15742 0.250322282314301
15743 0.250288933515549
15744 0.250260055065155
15745 0.250217586755753
15746 0.250213474035263
15747 0.25020769238472
15748 0.250185191631317
15749 0.250143855810165
15750 0.250107616186142
15751 0.2500961124897
15752 0.250051558017731
15753 0.250024825334549
15754 0.250002801418304
15755 0.250002443790436
15756 0.25000187754631
15757 0.250001639127731
15758 0.250001609325409
15759 0.25000137090683
15760 0.250001311302185
15761 0.250001221895218
15762 0.250001221895218
15763 0.250001102685928
15764 0.250000894069672
15765 0.250000864267349
15766 0.250000715255737
15767 0.250000685453415
15768 0.250000685453415
15769 0.25000062584877
15770 0.25000062584877
15771 0.250000596046448
15772 0.250000596046448
15773 0.250000417232513
15774 0.250000417232513
15775 0.250000357627869
15776 0.250000208616257
15777 0.25
15778 0.25
15779 0.249999955296516
15780 0.249999791383743
15781 0.249999701976776
15782 0.249999612569809
15783 0.249929666519165
15784 0.249920591711998
15785 0.249911934137344
15786 0.249810859560966
15787 0.249770626425743
15788 0.249750629067421
15789 0.249735340476036
15790 0.24971330165863
15791 0.249648988246918
15792 0.24953605234623
15793 0.24953094124794
15794 0.249512851238251
15795 0.249458581209183
15796 0.249405264854431
15797 0.249386444687843
15798 0.249337121844292
15799 0.24930876493454
15800 0.24925896525383
15801 0.249244272708893
15802 0.249226301908493
15803 0.249194711446762
15804 0.249155461788177
15805 0.249144464731216
15806 0.249052345752716
15807 0.249049976468086
15808 0.24900458753109
15809 0.248905375599861
15810 0.2489013671875
15811 0.248838678002357
15812 0.248810231685638
15813 0.248746320605278
15814 0.248693913221359
15815 0.248662188649178
15816 0.248598963022232
15817 0.248593643307686
15818 0.248564884066582
15819 0.248542696237564
15820 0.248498052358627
15821 0.248453423380852
15822 0.248314514756203
15823 0.248259976506233
15824 0.248254999518394
15825 0.248211175203323
15826 0.248185396194458
15827 0.248145744204521
15828 0.248106583952904
15829 0.248052373528481
15830 0.248026385903358
15831 0.247996434569359
15832 0.247934848070145
15833 0.247863963246346
15834 0.247845023870468
15835 0.247762396931648
15836 0.247709587216377
15837 0.247693166136742
15838 0.247634127736092
15839 0.247611850500107
15840 0.24756483733654
15841 0.247515544295311
15842 0.247479319572449
15843 0.247452527284622
15844 0.247443571686745
15845 0.247322276234627
15846 0.247296303510666
15847 0.247272580862045
15848 0.247219890356064
15849 0.247214213013649
15850 0.247132390737534
15851 0.247119352221489
15852 0.247109591960907
15853 0.247065767645836
15854 0.247050538659096
15855 0.246945902705193
15856 0.246896684169769
15857 0.246820464730263
15858 0.24668924510479
15859 0.246679186820984
15860 0.246628955006599
15861 0.246576935052872
15862 0.246537700295448
15863 0.246483653783798
15864 0.246468111872673
15865 0.24646370112896
15866 0.246406987309456
15867 0.24634476006031
15868 0.246304765343666
15869 0.246232256293297
15870 0.246211424469948
15871 0.24615766108036
15872 0.246135354042053
15873 0.24608688056469
15874 0.24606154859066
15875 0.246030852198601
15876 0.246005967259407
15877 0.24598103761673
15878 0.245921090245247
15879 0.245859801769257
15880 0.245788365602493
15881 0.245776265859604
15882 0.245671957731247
15883 0.245649188756943
15884 0.245636686682701
15885 0.245589554309845
15886 0.245569825172424
15887 0.245528757572174
15888 0.245504200458527
15889 0.245480164885521
15890 0.245445564389229
15891 0.245339512825012
15892 0.245282918214798
15893 0.24524350464344
15894 0.245202079415321
15895 0.245158314704895
15896 0.245122045278549
15897 0.245082899928093
15898 0.245019227266312
15899 0.244977876543999
15900 0.244948759675026
15901 0.244838938117027
15902 0.244766920804977
15903 0.244764909148216
15904 0.244717940688133
15905 0.244713440537453
15906 0.24465636909008
15907 0.244558811187744
15908 0.244555562734604
15909 0.244538500905037
15910 0.244493216276169
15911 0.244443878531456
15912 0.244387730956078
15913 0.244350329041481
15914 0.244349122047424
15915 0.244344681501389
15916 0.244278028607368
15917 0.244246691465378
15918 0.244130298495293
15919 0.244094610214233
15920 0.244069889187813
15921 0.244027614593506
15922 0.243973016738892
15923 0.243897184729576
15924 0.243877649307251
15925 0.24377067387104
15926 0.243674293160439
15927 0.24364085495472
15928 0.243626520037651
15929 0.243624269962311
15930 0.243562683463097
15931 0.243555024266243
15932 0.243468791246414
15933 0.243400037288666
15934 0.243374645709991
15935 0.243313848972321
15936 0.243306443095207
15937 0.243254348635674
15938 0.243171349167824
15939 0.243170753121376
15940 0.243093192577362
15941 0.243068918585777
15942 0.243066653609276
15943 0.242988362908363
15944 0.242928504943848
15945 0.242885872721672
15946 0.242815554141998
15947 0.242815181612968
15948 0.24275729060173
15949 0.242725387215614
15950 0.242723375558853
15951 0.242623642086983
15952 0.242622748017311
15953 0.242591544985771
15954 0.242557063698769
15955 0.242455512285233
15956 0.242361083626747
15957 0.242353349924088
15958 0.242313906550407
15959 0.242304071784019
15960 0.24227100610733
15961 0.242252483963966
15962 0.242193415760994
15963 0.2421795129776
15964 0.242103189229965
15965 0.242068782448769
15966 0.242064297199249
15967 0.241967663168907
15968 0.241956248879433
15969 0.241841644048691
15970 0.241838350892067
15971 0.241827875375748
15972 0.241750329732895
15973 0.24172443151474
15974 0.241694360971451
15975 0.241599470376968
15976 0.241587162017822
15977 0.241560086607933
15978 0.241522565484047
15979 0.241455882787704
15980 0.241351157426834
15981 0.24134024977684
15982 0.241313382983208
15983 0.241253569722176
15984 0.241209790110588
15985 0.241200804710388
15986 0.241149112582207
15987 0.241120487451553
15988 0.24106277525425
15989 0.241009399294853
15990 0.24098713696003
15991 0.240978419780731
15992 0.240914896130562
15993 0.240865334868431
15994 0.240834534168243
15995 0.240790188312531
15996 0.240717351436615
15997 0.240659445524216
15998 0.240625277161598
15999 0.240533113479614
16000 0.240522772073746
16001 0.240465492010117
16002 0.240440100431442
16003 0.240438565611839
16004 0.240378156304359
16005 0.240310817956924
16006 0.240260794758797
16007 0.240214660763741
16008 0.240154951810837
16009 0.240149736404419
16010 0.240118056535721
16011 0.240059822797775
16012 0.240010559558868
16013 0.239949777722359
16014 0.239925250411034
16015 0.239904955029488
16016 0.239893049001694
16017 0.239882230758667
16018 0.239777490496635
16019 0.239753201603889
16020 0.23970240354538
16021 0.239688187837601
16022 0.239610075950623
16023 0.239529147744179
16024 0.239521071314812
16025 0.239482402801514
16026 0.239444687962532
16027 0.239418998360634
16028 0.239336222410202
16029 0.239311009645462
16030 0.239290341734886
16031 0.239255905151367
16032 0.239192575216293
16033 0.239149332046509
16034 0.239097729325294
16035 0.23904325067997
16036 0.239035472273827
16037 0.238970667123795
16038 0.238956645131111
16039 0.238905042409897
16040 0.238892063498497
16041 0.238816931843758
16042 0.238790109753609
16043 0.23877914249897
16044 0.238646298646927
16045 0.238562852144241
16046 0.238535031676292
16047 0.238470137119293
16048 0.238458871841431
16049 0.238428369164467
16050 0.238393366336823
16051 0.238376274704933
16052 0.238375529646873
16053 0.238332033157349
16054 0.238250285387039
16055 0.238210767507553
16056 0.238135501742363
16057 0.238104045391083
16058 0.238090842962265
16059 0.238030716776848
16060 0.238021776080132
16061 0.237979099154472
16062 0.237955912947655
16063 0.23788794875145
16064 0.237861573696136
16065 0.237841621041298
16066 0.237784549593925
16067 0.237726181745529
16068 0.237704321742058
16069 0.237636506557465
16070 0.237585455179214
16071 0.237568318843842
16072 0.237545013427734
16073 0.237459674477577
16074 0.23741489648819
16075 0.237381264567375
16076 0.237351939082146
16077 0.237314507365227
16078 0.237297832965851
16079 0.237243011593819
16080 0.237180724740028
16081 0.237159609794617
16082 0.237063452601433
16083 0.23701910674572
16084 0.237006530165672
16085 0.236999124288559
16086 0.236897557973862
16087 0.236864119768143
16088 0.236834362149239
16089 0.236800879240036
16090 0.236750423908234
16091 0.236739426851273
16092 0.236730843782425
16093 0.236687511205673
16094 0.236650258302689
16095 0.236613526940346
16096 0.236610367894173
16097 0.236529856920242
16098 0.236414194107056
16099 0.236405193805695
16100 0.236331328749657
16101 0.236284151673317
16102 0.23619481921196
16103 0.236153990030289
16104 0.236116781830788
16105 0.236058980226517
16106 0.236029028892517
16107 0.235972061753273
16108 0.235936239361763
16109 0.235906437039375
16110 0.235906392335892
16111 0.235841661691666
16112 0.235833346843719
16113 0.235817283391953
16114 0.235783591866493
16115 0.235734283924103
16116 0.235676229000092
16117 0.235633760690689
16118 0.23558783531189
16119 0.235582932829857
16120 0.235516279935837
16121 0.235504180192947
16122 0.235461413860321
16123 0.235413581132889
16124 0.235371723771095
16125 0.23532623052597
16126 0.235284999012947
16127 0.235238835215569
16128 0.235179096460342
16129 0.235151633620262
16130 0.235135272145271
16131 0.235023736953735
16132 0.235013857483864
16133 0.234990999102592
16134 0.234971791505814
16135 0.234953790903091
16136 0.234913840889931
16137 0.234874457120895
16138 0.234822496771812
16139 0.234796106815338
16140 0.234774619340897
16141 0.234661966562271
16142 0.234651863574982
16143 0.23458656668663
16144 0.234577491879463
16145 0.234557926654816
16146 0.234438523650169
16147 0.234391376376152
16148 0.234373986721039
16149 0.234349921345711
16150 0.234328627586365
16151 0.234294086694717
16152 0.234245344996452
16153 0.234206438064575
16154 0.234191685914993
16155 0.234171107411385
16156 0.234087824821472
16157 0.234072312712669
16158 0.234038487076759
16159 0.233986899256706
16160 0.233899667859077
16161 0.233898103237152
16162 0.233845770359039
16163 0.23382742702961
16164 0.233806103467941
16165 0.233782261610031
16166 0.233680114150047
16167 0.233647406101227
16168 0.233607202768326
16169 0.233568146824837
16170 0.233567357063293
16171 0.233522266149521
16172 0.233492344617844
16173 0.233435466885567
16174 0.233399853110313
16175 0.233377113938332
16176 0.233318999409676
16177 0.233295813202858
16178 0.233226969838142
16179 0.233177617192268
16180 0.233118295669556
16181 0.233115822076797
16182 0.233077019453049
16183 0.233045294880867
16184 0.233031779527664
16185 0.232922703027725
16186 0.232907891273499
16187 0.232885703444481
16188 0.232795298099518
16189 0.232773452997208
16190 0.232765600085258
16191 0.232701569795609
16192 0.232677981257439
16193 0.23267163336277
16194 0.232625603675842
16195 0.23260509967804
16196 0.232552349567413
16197 0.232509210705757
16198 0.23247367143631
16199 0.232460975646973
16200 0.232399269938469
16201 0.232389643788338
16202 0.232299581170082
16203 0.23229718208313
16204 0.23229107260704
16205 0.232204630970955
16206 0.232142224907875
16207 0.232140213251114
16208 0.232092976570129
16209 0.23208649456501
16210 0.232066288590431
16211 0.231994584202766
16212 0.231935113668442
16213 0.231892794370651
16214 0.231879636645317
16215 0.231816127896309
16216 0.231793135404587
16217 0.231773391366005
16218 0.231664046645164
16219 0.231656178832054
16220 0.231605976819992
16221 0.231510072946548
16222 0.231490656733513
16223 0.231454998254776
16224 0.231423035264015
16225 0.231405839323997
16226 0.231373876333237
16227 0.231334954500198
16228 0.231303930282593
16229 0.231215119361877
16230 0.231113091111183
16231 0.231082692742348
16232 0.231075346469879
16233 0.230954527854919
16234 0.230935618281364
16235 0.230914056301117
16236 0.230851605534554
16237 0.23078565299511
16238 0.230771318078041
16239 0.230753287672997
16240 0.230714842677116
16241 0.230657532811165
16242 0.230642214417458
16243 0.230594947934151
16244 0.230552479624748
16245 0.230502411723137
16246 0.230482816696167
16247 0.230451747775078
16248 0.230407387018204
16249 0.230381548404694
16250 0.230335026979446
16251 0.230327948927879
16252 0.230314075946808
16253 0.230254635214806
16254 0.230224415659904
16255 0.230179220438004
16256 0.230072617530823
16257 0.230068564414978
16258 0.23005099594593
16259 0.230021223425865
16260 0.229968637228012
16261 0.22989958524704
16262 0.229856446385384
16263 0.229801446199417
16264 0.229751706123352
16265 0.22975081205368
16266 0.22968253493309
16267 0.229598090052605
16268 0.22957843542099
16269 0.229525297880173
16270 0.229517295956612
16271 0.229507431387901
16272 0.229487463831902
16273 0.229361355304718
16274 0.229333505034447
16275 0.229308694601059
16276 0.229268133640289
16277 0.229213520884514
16278 0.229189038276672
16279 0.229156151413918
16280 0.229053437709808
16281 0.229015126824379
16282 0.228928864002228
16283 0.228900834918022
16284 0.228861749172211
16285 0.228854596614838
16286 0.228822931647301
16287 0.228815391659737
16288 0.228722453117371
16289 0.228656992316246
16290 0.228644728660583
16291 0.228631377220154
16292 0.228618308901787
16293 0.228563770651817
16294 0.228503242135048
16295 0.228492438793182
16296 0.228444054722786
16297 0.22838944196701
16298 0.228376641869545
16299 0.228355914354324
16300 0.228302016854286
16301 0.228283300995827
16302 0.228138118982315
16303 0.228106006979942
16304 0.228033810853958
16305 0.228033304214478
16306 0.228004425764084
16307 0.227985993027687
16308 0.227933868765831
16309 0.227844029664993
16310 0.227828055620193
16311 0.227788746356964
16312 0.227700367569923
16313 0.227669253945351
16314 0.227668657898903
16315 0.22762967646122
16316 0.22750124335289
16317 0.227467849850655
16318 0.227451965212822
16319 0.227447181940079
16320 0.227438881993294
16321 0.227372646331787
16322 0.227304607629776
16323 0.227262899279594
16324 0.227217003703117
16325 0.227152213454247
16326 0.227074474096298
16327 0.227066665887833
16328 0.226960718631744
16329 0.226954326033592
16330 0.226888671517372
16331 0.226866394281387
16332 0.226853176951408
16333 0.226764515042305
16334 0.226710379123688
16335 0.226706251502037
16336 0.226682156324387
16337 0.226634979248047
16338 0.226632416248322
16339 0.226579993963242
16340 0.226559221744537
16341 0.226512998342514
16342 0.226463481783867
16343 0.226372271776199
16344 0.22632460296154
16345 0.226318299770355
16346 0.226280599832535
16347 0.226267218589783
16348 0.22626605629921
16349 0.226130411028862
16350 0.226104035973549
16351 0.22604039311409
16352 0.225969851016998
16353 0.22594079375267
16354 0.225918784737587
16355 0.22588212788105
16356 0.225831732153893
16357 0.225829660892487
16358 0.225791558623314
16359 0.225767821073532
16360 0.22570726275444
16361 0.225650161504745
16362 0.22558730840683
16363 0.225555956363678
16364 0.225466817617416
16365 0.225454464554787
16366 0.225449487566948
16367 0.225412592291832
16368 0.225372269749641
16369 0.2253128439188
16370 0.225302249193192
16371 0.225265428423882
16372 0.225224956870079
16373 0.225195586681366
16374 0.225093245506287
16375 0.225039422512054
16376 0.224976241588593
16377 0.224943175911903
16378 0.224920108914375
16379 0.224872276186943
16380 0.224855601787567
16381 0.224844455718994
16382 0.224820733070374
16383 0.22478112578392
16384 0.224666431546211
16385 0.224664941430092
16386 0.22462885081768
16387 0.22457130253315
16388 0.224517241120338
16389 0.224515005946159
16390 0.224452644586563
16391 0.224433243274689
16392 0.224364876747131
16393 0.224352598190308
16394 0.224328845739365
16395 0.224318906664848
16396 0.224267587065697
16397 0.22418124973774
16398 0.224177375435829
16399 0.224073350429535
16400 0.22403210401535
16401 0.224023193120956
16402 0.223985359072685
16403 0.223969325423241
16404 0.223942637443542
16405 0.223861664533615
16406 0.223820254206657
16407 0.223809972405434
16408 0.223787516355515
16409 0.223762169480324
16410 0.223718717694283
16411 0.223709687590599
16412 0.223665937781334
16413 0.223595649003983
16414 0.223587051033974
16415 0.223524555563927
16416 0.223501816391945
16417 0.223488122224808
16418 0.223453745245934
16419 0.223352253437042
16420 0.223329320549965
16421 0.223305091261864
16422 0.223154455423355
16423 0.223104953765869
16424 0.22309473156929
16425 0.223077237606049
16426 0.223052635788918
16427 0.223043501377106
16428 0.223025485873222
16429 0.22296130657196
16430 0.222949877381325
16431 0.222904786467552
16432 0.222837269306183
16433 0.222824811935425
16434 0.222771525382996
16435 0.222749277949333
16436 0.222668170928955
16437 0.222657442092896
16438 0.222603589296341
16439 0.222589030861855
16440 0.222524374723434
16441 0.222510620951653
16442 0.22244493663311
16443 0.222411766648293
16444 0.222405925393105
16445 0.222362920641899
16446 0.2222950309515
16447 0.222234696149826
16448 0.222220838069916
16449 0.222178444266319
16450 0.222132340073586
16451 0.222124472260475
16452 0.222078934311867
16453 0.222034767270088
16454 0.221984282135963
16455 0.221881821751595
16456 0.221825703978539
16457 0.221798568964005
16458 0.221758678555489
16459 0.221752926707268
16460 0.22173435986042
16461 0.221692904829979
16462 0.221590474247932
16463 0.221566885709763
16464 0.22154201567173
16465 0.221518695354462
16466 0.221489191055298
16467 0.221423223614693
16468 0.221410974860191
16469 0.221340090036392
16470 0.221318155527115
16471 0.221264123916626
16472 0.221241608262062
16473 0.221161708235741
16474 0.221108138561249
16475 0.221103578805923
16476 0.221038326621056
16477 0.22101354598999
16478 0.220988184213638
16479 0.220960631966591
16480 0.220859855413437
16481 0.220856949687004
16482 0.220848798751831
16483 0.220763757824898
16484 0.220762342214584
16485 0.220736443996429
16486 0.220699280500412
16487 0.220641955733299
16488 0.220601037144661
16489 0.220503613352776
16490 0.220499619841576
16491 0.220490753650665
16492 0.220454588532448
16493 0.22038958966732
16494 0.220371887087822
16495 0.220371648669243
16496 0.220272824168205
16497 0.220227867364883
16498 0.220188453793526
16499 0.220146626234055
16500 0.220137178897858
16501 0.220104873180389
16502 0.220035046339035
16503 0.219948276877403
16504 0.219896629452705
16505 0.219883695244789
16506 0.219879224896431
16507 0.219809710979462
16508 0.219768390059471
16509 0.219727918505669
16510 0.219724714756012
16511 0.21966327726841
16512 0.219603300094604
16513 0.219581976532936
16514 0.219555050134659
16515 0.219509050250053
16516 0.219488248229027
16517 0.219451919198036
16518 0.219419345259666
16519 0.219355270266533
16520 0.21926161646843
16521 0.219259172677994
16522 0.219223260879517
16523 0.219193398952484
16524 0.219183176755905
16525 0.219111382961273
16526 0.219049096107483
16527 0.219012677669525
16528 0.218966856598854
16529 0.218936011195183
16530 0.218898639082909
16531 0.218855902552605
16532 0.218822076916695
16533 0.218820616602898
16534 0.218799501657486
16535 0.218721494078636
16536 0.218669340014458
16537 0.218646422028542
16538 0.218583211302757
16539 0.218543067574501
16540 0.218519061803818
16541 0.218480870127678
16542 0.21839265525341
16543 0.218327641487122
16544 0.218303933739662
16545 0.218294009566307
16546 0.218205526471138
16547 0.218196183443069
16548 0.218171864748001
16549 0.218152523040771
16550 0.218118026852608
16551 0.218082711100578
16552 0.218025058507919
16553 0.217988029122353
16554 0.217919230461121
16555 0.217869311571121
16556 0.217843189835548
16557 0.217820823192596
16558 0.21773661673069
16559 0.217730075120926
16560 0.217688620090485
16561 0.21763776242733
16562 0.217615157365799
16563 0.217559933662415
16564 0.217526897788048
16565 0.217506632208824
16566 0.217429623007774
16567 0.217397972941399
16568 0.217316567897797
16569 0.217312559485435
16570 0.217265650629997
16571 0.217248886823654
16572 0.217186003923416
16573 0.21717494726181
16574 0.217102199792862
16575 0.217090979218483
16576 0.216993808746338
16577 0.216991499066353
16578 0.216906934976578
16579 0.216896429657936
16580 0.216866359114647
16581 0.216829597949982
16582 0.216806352138519
16583 0.216796427965164
16584 0.216739431023598
16585 0.21669514477253
16586 0.216673403978348
16587 0.216614842414856
16588 0.216598302125931
16589 0.2165517359972
16590 0.216503530740738
16591 0.216500803828239
16592 0.216430753469467
16593 0.216398268938065
16594 0.21635764837265
16595 0.216327667236328
16596 0.216297149658203
16597 0.216240838170052
16598 0.216169804334641
16599 0.21615307033062
16600 0.216112852096558
16601 0.2160524725914
16602 0.215992107987404
16603 0.215977668762207
16604 0.215971454977989
16605 0.215920224785805
16606 0.215867966413498
16607 0.215804472565651
16608 0.215792790055275
16609 0.215774103999138
16610 0.215745404362679
16611 0.215695187449455
16612 0.215684115886688
16613 0.215608894824982
16614 0.215536788105965
16615 0.21553136408329
16616 0.215486273169518
16617 0.215433150529861
16618 0.215379029512405
16619 0.215371161699295
16620 0.215309992432594
16621 0.215245813131332
16622 0.215212926268578
16623 0.21519809961319
16624 0.215157836675644
16625 0.215120196342468
16626 0.215074613690376
16627 0.215039134025574
16628 0.214960992336273
16629 0.21495845913887
16630 0.214938893914223
16631 0.214888021349907
16632 0.2148507386446
16633 0.214823365211487
16634 0.214770004153252
16635 0.214721098542213
16636 0.214711204171181
16637 0.214674308896065
16638 0.214598789811134
16639 0.214561343193054
16640 0.214547917246819
16641 0.21451872587204
16642 0.214501544833183
16643 0.214477941393852
16644 0.214454680681229
16645 0.214370593428612
16646 0.21434198319912
16647 0.2143185287714
16648 0.214281693100929
16649 0.214256837964058
16650 0.21424363553524
16651 0.214145362377167
16652 0.214123606681824
16653 0.214044123888016
16654 0.214020818471909
16655 0.214002177119255
16656 0.213931947946548
16657 0.213851109147072
16658 0.213848769664764
16659 0.213816568255424
16660 0.213798880577087
16661 0.213762864470482
16662 0.213701501488686
16663 0.213673636317253
16664 0.213651746511459
16665 0.213649973273277
16666 0.213568076491356
16667 0.213516846299171
16668 0.213493123650551
16669 0.213481783866882
16670 0.213479548692703
16671 0.213430345058441
16672 0.213424786925316
16673 0.213359206914902
16674 0.213321551680565
16675 0.213272288441658
16676 0.213254302740097
16677 0.213176921010017
16678 0.213121861219406
16679 0.213121011853218
16680 0.213093876838684
16681 0.213048547506332
16682 0.213026106357574
16683 0.212944686412811
16684 0.212881162762642
16685 0.212877243757248
16686 0.212824821472168
16687 0.212782964110374
16688 0.212764889001846
16689 0.212739303708076
16690 0.21269379556179
16691 0.212639942765236
16692 0.212607994675636
16693 0.212565690279007
16694 0.212547272443771
16695 0.212430015206337
16696 0.212426647543907
16697 0.212357565760612
16698 0.212352946400642
16699 0.212345466017723
16700 0.212277591228485
16701 0.212270885705948
16702 0.212229743599892
16703 0.212188363075256
16704 0.212143778800964
16705 0.212075993418694
16706 0.21201503276825
16707 0.212004736065865
16708 0.211946293711662
16709 0.211877718567848
16710 0.2118319272995
16711 0.211828634142876
16712 0.2117939889431
16713 0.211743980646133
16714 0.211709037423134
16715 0.211698889732361
16716 0.211680606007576
16717 0.21161088347435
16718 0.211539149284363
16719 0.211484715342522
16720 0.211457550525665
16721 0.211431056261063
16722 0.21142940223217
16723 0.211404263973236
16724 0.2112947255373
16725 0.211279705166817
16726 0.211212664842606
16727 0.211177960038185
16728 0.211131170392036
16729 0.211113840341568
16730 0.211058631539345
16731 0.210993885993958
16732 0.210900574922562
16733 0.210852608084679
16734 0.210850268602371
16735 0.210799932479858
16736 0.210795611143112
16737 0.210748836398125
16738 0.210710138082504
16739 0.210705652832985
16740 0.210636988282204
16741 0.210602685809135
16742 0.210559949278831
16743 0.210524633526802
16744 0.210510343313217
16745 0.210453227162361
16746 0.210427671670914
16747 0.210405111312866
16748 0.21029295027256
16749 0.210253834724426
16750 0.21025113761425
16751 0.210217371582985
16752 0.210157334804535
16753 0.210112527012825
16754 0.210047349333763
16755 0.210040897130966
16756 0.21001723408699
16757 0.209994807839394
16758 0.209979027509689
16759 0.209904298186302
16760 0.209874659776688
16761 0.209805652499199
16762 0.209779173135757
16763 0.209761872887611
16764 0.209668844938278
16765 0.209635823965073
16766 0.209616050124168
16767 0.209545508027077
16768 0.209541991353035
16769 0.20947852730751
16770 0.209424138069153
16771 0.209384873509407
16772 0.209343537688255
16773 0.209311544895172
16774 0.20925073325634
16775 0.209226936101913
16776 0.209200948476791
16777 0.20917621254921
16778 0.209124803543091
16779 0.208972588181496
16780 0.208943203091621
16781 0.208936184644699
16782 0.208935245871544
16783 0.208897694945335
16784 0.208861693739891
16785 0.208831489086151
16786 0.208731710910797
16787 0.208677649497986
16788 0.208671629428864
16789 0.208609044551849
16790 0.208571076393127
16791 0.208517774939537
16792 0.20849372446537
16793 0.208392977714539
16794 0.20832023024559
16795 0.208299726247787
16796 0.208289086818695
16797 0.208252564072609
16798 0.208153158426285
16799 0.208136901259422
16800 0.208089709281921
16801 0.208070084452629
16802 0.208054557442665
16803 0.208003759384155
16804 0.207976192235947
16805 0.207888379693031
16806 0.207855343818665
16807 0.207838878035545
16808 0.207754716277122
16809 0.207660019397736
16810 0.207605496048927
16811 0.207586631178856
16812 0.207562029361725
16813 0.207558751106262
16814 0.20749044418335
16815 0.207448035478592
16816 0.207393616437912
16817 0.20734791457653
16818 0.207328230142593
16819 0.207314729690552
16820 0.207271575927734
16821 0.207248866558075
16822 0.207246139645576
16823 0.207206785678864
16824 0.207178086042404
16825 0.207108870148659
16826 0.207071021199226
16827 0.206994950771332
16828 0.206966817378998
16829 0.206951081752777
16830 0.20688296854496
16831 0.206803902983665
16832 0.206752955913544
16833 0.206733196973801
16834 0.206724464893341
16835 0.206663623452187
16836 0.206642314791679
16837 0.206597864627838
16838 0.20659701526165
16839 0.206588581204414
16840 0.20651026070118
16841 0.206490993499756
16842 0.206394955515862
16843 0.206378892064095
16844 0.206348806619644
16845 0.20625102519989
16846 0.206222951412201
16847 0.206217288970947
16848 0.20616190135479
16849 0.206080496311188
16850 0.206034407019615
16851 0.206032261252403
16852 0.205965742468834
16853 0.205916076898575
16854 0.205874979496002
16855 0.205872759222984
16856 0.205773591995239
16857 0.205748721957207
16858 0.205701544880867
16859 0.205649167299271
16860 0.205637007951736
16861 0.205632746219635
16862 0.205571040511131
16863 0.205483302474022
16864 0.205450534820557
16865 0.205397576093674
16866 0.205359056591988
16867 0.20528818666935
16868 0.205286711454391
16869 0.205247238278389
16870 0.205184072256088
16871 0.205153077840805
16872 0.205148443579674
16873 0.20509871840477
16874 0.204997107386589
16875 0.204925790429115
16876 0.204910069704056
16877 0.204867586493492
16878 0.204822897911072
16879 0.204802200198174
16880 0.204749718308449
16881 0.204721301794052
16882 0.204691663384438
16883 0.204663053154945
16884 0.204655438661575
16885 0.204629048705101
16886 0.204572960734367
16887 0.204492583870888
16888 0.204419106245041
16889 0.204405590891838
16890 0.204310432076454
16891 0.204293519258499
16892 0.204263493418694
16893 0.204248785972595
16894 0.204205229878426
16895 0.20416833460331
16896 0.204144418239594
16897 0.204100131988525
16898 0.204092547297478
16899 0.203979045152664
16900 0.203949570655823
16901 0.203940868377686
16902 0.203869476914406
16903 0.203775197267532
16904 0.203763261437416
16905 0.203749999403954
16906 0.203702837228775
16907 0.203672453761101
16908 0.203610122203827
16909 0.203480631113052
16910 0.203435808420181
16911 0.203332096338272
16912 0.203325793147087
16913 0.203289851546288
16914 0.203249737620354
16915 0.20321974158287
16916 0.203182458877563
16917 0.20316207408905
16918 0.203088685870171
16919 0.203059822320938
16920 0.20303301513195
16921 0.202992856502533
16922 0.202963590621948
16923 0.202857047319412
16924 0.202817052602768
16925 0.202751204371452
16926 0.202689841389656
16927 0.202670082449913
16928 0.202665716409683
16929 0.202604621648788
16930 0.202549815177917
16931 0.202547296881676
16932 0.202495574951172
16933 0.202448382973671
16934 0.202447697520256
16935 0.202345073223114
16936 0.202294275164604
16937 0.202230378985405
16938 0.202131643891335
16939 0.202116578817368
16940 0.202107101678848
16941 0.20205469429493
16942 0.201980903744698
16943 0.201956108212471
16944 0.201922491192818
16945 0.201883107423782
16946 0.201798036694527
16947 0.201789572834969
16948 0.2017742395401
16949 0.201722636818886
16950 0.201605767011642
16951 0.201556041836739
16952 0.20153521001339
16953 0.201480582356453
16954 0.201375812292099
16955 0.201330170035362
16956 0.201314255595207
16957 0.201305627822876
16958 0.201273635029793
16959 0.201237708330154
16960 0.201189860701561
16961 0.20118273794651
16962 0.201013132929802
16963 0.200973480939865
16964 0.200950756669044
16965 0.200917392969131
16966 0.200896799564362
16967 0.200838267803192
16968 0.200736358761787
16969 0.200717836618423
16970 0.200680539011955
16971 0.2005665153265
16972 0.200540542602539
16973 0.20049212872982
16974 0.200458988547325
16975 0.200407847762108
16976 0.200316518545151
16977 0.200275957584381
16978 0.200263023376465
16979 0.200234368443489
16980 0.200155809521675
16981 0.200118914246559
16982 0.200013265013695
16983 0.200000539422035
16984 0.200000405311584
16985 0.200000196695328
16986 0.199996620416641
16987 0.199933245778084
16988 0.199921831488609
16989 0.199881047010422
16990 0.199817836284637
16991 0.199793338775635
16992 0.199668139219284
16993 0.199666813015938
16994 0.199639320373535
16995 0.199605464935303
16996 0.199507758021355
16997 0.199458181858063
16998 0.199442490935326
16999 0.199427112936974
17000 0.199406176805496
17001 0.199347242712975
17002 0.19930499792099
17003 0.199272602796555
17004 0.199179977178574
17005 0.199121296405792
17006 0.199080601334572
17007 0.199055001139641
17008 0.199039250612259
17009 0.198936745524406
17010 0.198910668492317
17011 0.198890283703804
17012 0.198832556605339
17013 0.198750272393227
17014 0.198731139302254
17015 0.198677718639374
17016 0.198598951101303
17017 0.198572233319283
17018 0.198522597551346
17019 0.198498860001564
17020 0.198429584503174
17021 0.198396369814873
17022 0.19835177063942
17023 0.198338136076927
17024 0.198321834206581
17025 0.1982511729002
17026 0.198171153664589
17027 0.198092356324196
17028 0.198068201541901
17029 0.198009684681892
17030 0.19798144698143
17031 0.197874918580055
17032 0.197842881083488
17033 0.197801426053047
17034 0.197738289833069
17035 0.197708636522293
17036 0.197682812809944
17037 0.197649359703064
17038 0.197548419237137
17039 0.197539716959
17040 0.197415590286255
17041 0.197373390197754
17042 0.197343096137047
17043 0.197295919060707
17044 0.197277650237083
17045 0.19714243710041
17046 0.197132855653763
17047 0.197106212377548
17048 0.197077378630638
17049 0.19706204533577
17050 0.19703234732151
17051 0.196876347064972
17052 0.196847945451736
17053 0.196832478046417
17054 0.196819365024567
17055 0.196765750646591
17056 0.19674713909626
17057 0.196668311953545
17058 0.196609914302826
17059 0.196541771292686
17060 0.196524560451508
17061 0.196522727608681
17062 0.196484744548798
17063 0.196449756622314
17064 0.196424543857574
17065 0.196360170841217
17066 0.196333706378937
17067 0.196318179368973
17068 0.196203589439392
17069 0.196193441748619
17070 0.196121037006378
17071 0.196103900671005
17072 0.196075350046158
17073 0.19602333009243
17074 0.196002706885338
17075 0.19584421813488
17076 0.195838436484337
17077 0.195822611451149
17078 0.19581601023674
17079 0.19575472176075
17080 0.195710361003876
17081 0.195686087012291
17082 0.195604637265205
17083 0.195581078529358
17084 0.195493698120117
17085 0.195477515459061
17086 0.195425733923912
17087 0.195401087403297
17088 0.195375338196754
17089 0.195341125130653
17090 0.195289239287376
17091 0.195267975330353
17092 0.195259943604469
17093 0.195229589939117
17094 0.195163920521736
17095 0.195117682218552
17096 0.195076555013657
17097 0.195004224777222
17098 0.1949862241745
17099 0.194941133260727
17100 0.194883033633232
17101 0.194871678948402
17102 0.194783225655556
17103 0.194748923182487
17104 0.194728657603264
17105 0.194723784923553
17106 0.194609358906746
17107 0.194548666477203
17108 0.19449457526207
17109 0.194432139396667
17110 0.194408819079399
17111 0.194366186857224
17112 0.194303780794144
17113 0.194268360733986
17114 0.194226250052452
17115 0.194209948182106
17116 0.194173604249954
17117 0.194094762206078
17118 0.194069445133209
17119 0.194055333733559
17120 0.193976357579231
17121 0.193915650248528
17122 0.193844377994537
17123 0.193821713328362
17124 0.193786308169365
17125 0.193731084465981
17126 0.193693488836288
17127 0.193673864006996
17128 0.193569123744965
17129 0.19354236125946
17130 0.193437516689301
17131 0.19342029094696
17132 0.193341225385666
17133 0.193338334560394
17134 0.19328011572361
17135 0.193207815289497
17136 0.193172916769981
17137 0.193085014820099
17138 0.193039312958717
17139 0.192971706390381
17140 0.192964196205139
17141 0.192911118268967
17142 0.19290292263031
17143 0.192876875400543
17144 0.192828387022018
17145 0.192824020981789
17146 0.192711263895035
17147 0.192655190825462
17148 0.192653432488441
17149 0.192645043134689
17150 0.192585453391075
17151 0.192564859986305
17152 0.192539110779762
17153 0.192517146468163
17154 0.192411094903946
17155 0.192346215248108
17156 0.192345693707466
17157 0.192227184772491
17158 0.192223012447357
17159 0.192171052098274
17160 0.192091807723045
17161 0.192076951265335
17162 0.191992208361626
17163 0.191918894648552
17164 0.19178569316864
17165 0.191782206296921
17166 0.1917534917593
17167 0.191697955131531
17168 0.191685155034065
17169 0.191559791564941
17170 0.191543385386467
17171 0.191520437598228
17172 0.19147039949894
17173 0.191448181867599
17174 0.191356867551804
17175 0.191309347748756
17176 0.191285982728004
17177 0.191260397434235
17178 0.191200852394104
17179 0.191087171435356
17180 0.191074222326279
17181 0.190973699092865
17182 0.190940424799919
17183 0.190903380513191
17184 0.190853178501129
17185 0.19084033370018
17186 0.190793126821518
17187 0.19076070189476
17188 0.190700754523277
17189 0.1906778216362
17190 0.190595790743828
17191 0.190557435154915
17192 0.190533235669136
17193 0.190418422222137
17194 0.190368354320526
17195 0.19033208489418
17196 0.190324708819389
17197 0.190288871526718
17198 0.190250515937805
17199 0.190193057060242
17200 0.190106451511383
17201 0.19005773961544
17202 0.190006271004677
17203 0.190001010894775
17204 0.189935326576233
17205 0.189887315034866
17206 0.189809769392014
17207 0.189782410860062
17208 0.189768239855766
17209 0.189652755856514
17210 0.189628168940544
17211 0.189622446894646
17212 0.189516305923462
17213 0.189446598291397
17214 0.189412370324135
17215 0.189360395073891
17216 0.189355283975601
17217 0.189335122704506
17218 0.189303129911423
17219 0.189205884933472
17220 0.189187929034233
17221 0.189132899045944
17222 0.189028367400169
17223 0.189016357064247
17224 0.188971847295761
17225 0.188914626836777
17226 0.188860937952995
17227 0.1888367831707
17228 0.188775092363358
17229 0.188757434487343
17230 0.18861523270607
17231 0.188595861196518
17232 0.188567787408829
17233 0.188500478863716
17234 0.188458919525146
17235 0.188418045639992
17236 0.188370674848557
17237 0.188304781913757
17238 0.188300043344498
17239 0.188196688890457
17240 0.188189461827278
17241 0.188124507665634
17242 0.188082903623581
17243 0.188054069876671
17244 0.188015565276146
17245 0.187949106097221
17246 0.187906235456467
17247 0.187851026654243
17248 0.187804758548737
17249 0.187783628702164
17250 0.187696605920792
17251 0.187671527266502
17252 0.18763792514801
17253 0.187627270817757
17254 0.187519788742065
17255 0.187504783272743
17256 0.187478750944138
17257 0.187421545386314
17258 0.18733075261116
17259 0.187290132045746
17260 0.187264189124107
17261 0.18725773692131
17262 0.187189057469368
17263 0.187140360474586
17264 0.18712329864502
17265 0.187074169516563
17266 0.187057688832283
17267 0.187049031257629
17268 0.186949968338013
17269 0.186800912022591
17270 0.186787337064743
17271 0.186743855476379
17272 0.186642363667488
17273 0.186626225709915
17274 0.186619877815247
17275 0.186572521924973
17276 0.186567589640617
17277 0.186495169997215
17278 0.186475783586502
17279 0.186391308903694
17280 0.186347126960754
17281 0.186309993267059
17282 0.18627256155014
17283 0.186187893152237
17284 0.186099767684937
17285 0.186090707778931
17286 0.186035647988319
17287 0.185955673456192
17288 0.185933843255043
17289 0.18588250875473
17290 0.185846656560898
17291 0.185804009437561
17292 0.185745075345039
17293 0.185720264911652
17294 0.185640782117844
17295 0.185618236660957
17296 0.185477942228317
17297 0.185457915067673
17298 0.185429126024246
17299 0.185424223542213
17300 0.185418784618378
17301 0.185392573475838
17302 0.185344517230988
17303 0.185322269797325
17304 0.185258433222771
17305 0.185153320431709
17306 0.185127511620522
17307 0.185042127966881
17308 0.185007780790329
17309 0.184987083077431
17310 0.184973210096359
17311 0.184904515743256
17312 0.184867858886719
17313 0.184797748923302
17314 0.184762388467789
17315 0.184728100895882
17316 0.184686839580536
17317 0.184596851468086
17318 0.184533208608627
17319 0.184532627463341
17320 0.184473752975464
17321 0.184432402253151
17322 0.184404999017715
17323 0.184363767504692
17324 0.184334516525269
17325 0.184327676892281
17326 0.184258013963699
17327 0.184141725301743
17328 0.184124961495399
17329 0.184071063995361
17330 0.184047564864159
17331 0.183958098292351
17332 0.183902204036713
17333 0.183810442686081
17334 0.183802917599678
17335 0.183773830533028
17336 0.183769881725311
17337 0.183743059635162
17338 0.183716505765915
17339 0.183700770139694
17340 0.183601036667824
17341 0.183519303798676
17342 0.183494731783867
17343 0.183451771736145
17344 0.183449506759644
17345 0.183340609073639
17346 0.183340564370155
17347 0.183220058679581
17348 0.183205127716064
17349 0.18317075073719
17350 0.183117985725403
17351 0.183104112744331
17352 0.183070719242096
17353 0.183063492178917
17354 0.18299013376236
17355 0.182859271764755
17356 0.182856768369675
17357 0.182823941111565
17358 0.182791009545326
17359 0.182716146111488
17360 0.182713270187378
17361 0.18268358707428
17362 0.182653978466988
17363 0.182593315839767
17364 0.182568520307541
17365 0.182482913136482
17366 0.182464331388474
17367 0.18243046104908
17368 0.182414337992668
17369 0.182336002588272
17370 0.182324171066284
17371 0.18226346373558
17372 0.182218566536903
17373 0.182203486561775
17374 0.182103678584099
17375 0.182077929377556
17376 0.182011485099792
17377 0.181916892528534
17378 0.181835994124413
17379 0.181763261556625
17380 0.181761354207993
17381 0.181696236133575
17382 0.181671142578125
17383 0.181622579693794
17384 0.181622445583344
17385 0.181606411933899
17386 0.181551903486252
17387 0.181522130966187
17388 0.181507840752602
17389 0.181366190314293
17390 0.181339502334595
17391 0.18131585419178
17392 0.181305274367332
17393 0.181161850690842
17394 0.181114673614502
17395 0.181066259741783
17396 0.181033596396446
17397 0.180999144911766
17398 0.180983901023865
17399 0.180909335613251
17400 0.180895075201988
17401 0.180851474404335
17402 0.180786579847336
17403 0.18074144423008
17404 0.18069626390934
17405 0.18061850965023
17406 0.180573612451553
17407 0.180548474192619
17408 0.180483803153038
17409 0.180415704846382
17410 0.180372580885887
17411 0.180286481976509
17412 0.180274724960327
17413 0.180252239108086
17414 0.180208250880241
17415 0.18012647330761
17416 0.180069625377655
17417 0.180040657520294
17418 0.180028513073921
17419 0.179988905787468
17420 0.179889097809792
17421 0.179841727018356
17422 0.179797157645226
17423 0.179790362715721
17424 0.179711624979973
17425 0.179675161838531
17426 0.17963969707489
17427 0.179595738649368
17428 0.179583594202995
17429 0.17951837182045
17430 0.179443061351776
17431 0.179438024759293
17432 0.17939992249012
17433 0.179387390613556
17434 0.179373040795326
17435 0.179275706410408
17436 0.179253876209259
17437 0.179202198982239
17438 0.179175108671188
17439 0.179080083966255
17440 0.179059162735939
17441 0.179024115204811
17442 0.1789670586586
17443 0.178893879055977
17444 0.178751796483994
17445 0.178683668375015
17446 0.178658187389374
17447 0.17865489423275
17448 0.17856664955616
17449 0.178497686982155
17450 0.178466901183128
17451 0.178438350558281
17452 0.178394675254822
17453 0.178293198347092
17454 0.17827633023262
17455 0.178244546055794
17456 0.178199797868729
17457 0.178189307451248
17458 0.178166314959526
17459 0.17802956700325
17460 0.17799973487854
17461 0.177983298897743
17462 0.177928552031517
17463 0.17792809009552
17464 0.177886009216309
17465 0.177858829498291
17466 0.177738875150681
17467 0.177657157182693
17468 0.177637293934822
17469 0.177617534995079
17470 0.177577942609787
17471 0.177517950534821
17472 0.177452862262726
17473 0.177370965480804
17474 0.177343592047691
17475 0.177274763584137
17476 0.177222639322281
17477 0.177136212587357
17478 0.177068471908569
17479 0.177011549472809
17480 0.176989614963531
17481 0.176931574940681
17482 0.176918998360634
17483 0.176895141601562
17484 0.176820427179337
17485 0.176775231957436
17486 0.176774471998215
17487 0.176752731204033
17488 0.176662564277649
17489 0.176502853631973
17490 0.176467388868332
17491 0.176444455981255
17492 0.176393985748291
17493 0.176365733146667
17494 0.17629112303257
17495 0.176265597343445
17496 0.176231369376183
17497 0.17613473534584
17498 0.176130339503288
17499 0.176048994064331
17500 0.176021382212639
17501 0.175978735089302
17502 0.175916373729706
17503 0.175811424851418
17504 0.175808697938919
17505 0.175803408026695
17506 0.175708517432213
17507 0.17566679418087
17508 0.175663352012634
17509 0.175588607788086
17510 0.175557166337967
17511 0.175474405288696
17512 0.175417065620422
17513 0.175414979457855
17514 0.175277516245842
17515 0.175250500440598
17516 0.175184041261673
17517 0.175121918320656
17518 0.175034523010254
17519 0.17499515414238
17520 0.17495858669281
17521 0.174883455038071
17522 0.174853816628456
17523 0.174821212887764
17524 0.174791783094406
17525 0.174771830439568
17526 0.174643933773041
17527 0.174618318676949
17528 0.174549505114555
17529 0.174532070755959
17530 0.174502462148666
17531 0.174456030130386
17532 0.174324378371239
17533 0.17418061196804
17534 0.174156531691551
17535 0.174101576209068
17536 0.174086004495621
17537 0.174030691385269
17538 0.174027591943741
17539 0.173883974552155
17540 0.173871114850044
17541 0.173811763525009
17542 0.173783510923386
17543 0.173773914575577
17544 0.173708811402321
17545 0.17359784245491
17546 0.173537537455559
17547 0.173501595854759
17548 0.173473015427589
17549 0.173439145088196
17550 0.173427075147629
17551 0.173373624682426
17552 0.173324331641197
17553 0.173266381025314
17554 0.173162415623665
17555 0.173114627599716
17556 0.173026114702225
17557 0.172951072454453
17558 0.172904476523399
17559 0.17287614941597
17560 0.172819077968597
17561 0.172817692160606
17562 0.172759383916855
17563 0.172710463404655
17564 0.172697260975838
17565 0.172597900032997
17566 0.172533914446831
17567 0.17253115773201
17568 0.172478899359703
17569 0.172411575913429
17570 0.172355979681015
17571 0.172305628657341
17572 0.172266036272049
17573 0.172259449958801
17574 0.172173902392387
17575 0.172118410468102
17576 0.172052949666977
17577 0.172029301524162
17578 0.172022759914398
17579 0.171968087553978
17580 0.17196050286293
17581 0.17188361287117
17582 0.171870544552803
17583 0.171787485480309
17584 0.171680122613907
17585 0.171669542789459
17586 0.171602755784988
17587 0.171531155705452
17588 0.171464174985886
17589 0.171409785747528
17590 0.171361774206161
17591 0.171348437666893
17592 0.171300798654556
17593 0.171266734600067
17594 0.171181231737137
17595 0.17117477953434
17596 0.171111434698105
17597 0.171049654483795
17598 0.171003416180611
17599 0.170943483710289
17600 0.170941755175591
17601 0.170876160264015
17602 0.170872762799263
17603 0.170721977949142
17604 0.170712649822235
17605 0.170671656727791
17606 0.170473918318748
17607 0.170443654060364
17608 0.170427963137627
17609 0.170351341366768
17610 0.170287430286407
17611 0.170249581336975
17612 0.170185908675194
17613 0.170125752687454
17614 0.170078307390213
17615 0.170044213533401
17616 0.16996856033802
17617 0.169966474175453
17618 0.169838309288025
17619 0.169818699359894
17620 0.169718533754349
17621 0.16964153945446
17622 0.169590055942535
17623 0.169569090008736
17624 0.169559016823769
17625 0.169453576207161
17626 0.169452801346779
17627 0.169340744614601
17628 0.169331520795822
17629 0.169274806976318
17630 0.169264927506447
17631 0.169112652540207
17632 0.169097781181335
17633 0.169054970145226
17634 0.169027805328369
17635 0.169013425707817
17636 0.16894468665123
17637 0.168931469321251
17638 0.168883875012398
17639 0.168845504522324
17640 0.168787211179733
17641 0.168702334165573
17642 0.16868731379509
17643 0.168654322624207
17644 0.168605834245682
17645 0.168491005897522
17646 0.168394163250923
17647 0.168361574411392
17648 0.168277099728584
17649 0.168183818459511
17650 0.168173938989639
17651 0.168108001351357
17652 0.168089330196381
17653 0.168011248111725
17654 0.167966812849045
17655 0.16793204843998
17656 0.167896836996078
17657 0.16782058775425
17658 0.167784184217453
17659 0.16773247718811
17660 0.16762475669384
17661 0.167562827467918
17662 0.167498469352722
17663 0.167491480708122
17664 0.167408004403114
17665 0.167387500405312
17666 0.167328551411629
17667 0.167233869433403
17668 0.16719451546669
17669 0.167171597480774
17670 0.167107060551643
17671 0.167055040597916
17672 0.167038112878799
17673 0.166895642876625
17674 0.166866466403008
17675 0.166840255260468
17676 0.166802033782005
17677 0.166779980063438
17678 0.166705459356308
17679 0.166703924536705
17680 0.166617453098297
17681 0.1665880382061
17682 0.166500315070152
17683 0.166494831442833
17684 0.166387960314751
17685 0.166381910443306
17686 0.166290655732155
17687 0.166258051991463
17688 0.166215553879738
17689 0.166162922978401
17690 0.166028827428818
17691 0.166027829051018
17692 0.165977478027344
17693 0.165960818529129
17694 0.165859237313271
17695 0.16580793261528
17696 0.165777161717415
17697 0.165680542588234
17698 0.165679708123207
17699 0.165552496910095
17700 0.165512830018997
17701 0.165490791201591
17702 0.165393307805061
17703 0.16533924639225
17704 0.165280312299728
17705 0.165256440639496
17706 0.165202602744102
17707 0.165121033787727
17708 0.165074244141579
17709 0.165021702647209
17710 0.16498164832592
17711 0.164917156100273
17712 0.164838299155235
17713 0.164825886487961
17714 0.164800867438316
17715 0.164748817682266
17716 0.164713591337204
17717 0.164652496576309
17718 0.164481520652771
17719 0.164459332823753
17720 0.164434507489204
17721 0.164358228445053
17722 0.164326563477516
17723 0.164317607879639
17724 0.164256751537323
17725 0.164165109395981
17726 0.164161145687103
17727 0.164129510521889
17728 0.164068967103958
17729 0.163953930139542
17730 0.16393056511879
17731 0.163856670260429
17732 0.16379588842392
17733 0.163678720593452
17734 0.16363137960434
17735 0.16362801194191
17736 0.163547977805138
17737 0.16353215277195
17738 0.163526937365532
17739 0.163463845849037
17740 0.163419678807259
17741 0.163379102945328
17742 0.163323730230331
17743 0.163214176893234
17744 0.163124993443489
17745 0.1631178855896
17746 0.163015812635422
17747 0.162967890501022
17748 0.162947982549667
17749 0.162869706749916
17750 0.162859663367271
17751 0.162799134850502
17752 0.162786215543747
17753 0.162691220641136
17754 0.162602424621582
17755 0.162581622600555
17756 0.162530228495598
17757 0.162509605288506
17758 0.162373021245003
17759 0.162336796522141
17760 0.162258505821228
17761 0.162200167775154
17762 0.162147551774979
17763 0.162112936377525
17764 0.162068381905556
17765 0.161965355277061
17766 0.161866590380669
17767 0.161822840571404
17768 0.161804974079132
17769 0.161745578050613
17770 0.16164156794548
17771 0.16163444519043
17772 0.16156031191349
17773 0.161498948931694
17774 0.161437690258026
17775 0.16138456761837
17776 0.161303237080574
17777 0.161293223500252
17778 0.161253839731216
17779 0.161252781748772
17780 0.161160305142403
17781 0.161022126674652
17782 0.160920932888985
17783 0.160920724272728
17784 0.160900846123695
17785 0.160889908671379
17786 0.160837665200233
17787 0.160740315914154
17788 0.160698384046555
17789 0.160614594817162
17790 0.160598874092102
17791 0.160547941923141
17792 0.160527884960175
17793 0.160458236932755
17794 0.160370960831642
17795 0.160300731658936
17796 0.160295501351357
17797 0.160274371504784
17798 0.16016848385334
17799 0.160102367401123
17800 0.16003780066967
17801 0.160023480653763
17802 0.160003542900085
17803 0.159897193312645
17804 0.159874767065048
17805 0.159830093383789
17806 0.159805878996849
17807 0.159738928079605
17808 0.15964263677597
17809 0.159556671977043
17810 0.159546911716461
17811 0.159452885389328
17812 0.159428134560585
17813 0.159425109624863
17814 0.159230470657349
17815 0.159197777509689
17816 0.159160166978836
17817 0.159125536680222
17818 0.159092515707016
17819 0.159042209386826
17820 0.159038707613945
17821 0.158976748585701
17822 0.158817887306213
17823 0.158807799220085
17824 0.158726453781128
17825 0.158641293644905
17826 0.158630892634392
17827 0.158584281802177
17828 0.158570975065231
17829 0.158522427082062
17830 0.158488407731056
17831 0.158483982086182
17832 0.158387571573257
17833 0.158307164907455
17834 0.158237442374229
17835 0.158221945166588
17836 0.158107802271843
17837 0.1581050157547
17838 0.158003464341164
17839 0.157982170581818
17840 0.157946616411209
17841 0.157904744148254
17842 0.157879948616028
17843 0.157754942774773
17844 0.157689318060875
17845 0.157631292939186
17846 0.157614693045616
17847 0.157506361603737
17848 0.157421007752419
17849 0.157347992062569
17850 0.157338440418243
17851 0.157289460301399
17852 0.157280951738358
17853 0.157241567969322
17854 0.157181188464165
17855 0.15715192258358
17856 0.157138168811798
17857 0.157043546438217
17858 0.156920567154884
17859 0.15683501958847
17860 0.156768351793289
17861 0.156760185956955
17862 0.156686633825302
17863 0.156626880168915
17864 0.156541675329208
17865 0.15650387108326
17866 0.156485050916672
17867 0.156454607844353
17868 0.1563640832901
17869 0.156341940164566
17870 0.156311824917793
17871 0.156255081295967
17872 0.156175270676613
17873 0.156161457300186
17874 0.156082421541214
17875 0.156028673052788
17876 0.155982360243797
17877 0.155925005674362
17878 0.155902624130249
17879 0.155868649482727
17880 0.155858337879181
17881 0.155771806836128
17882 0.155669033527374
17883 0.155622079968452
17884 0.155614286661148
17885 0.155567720532417
17886 0.15554267168045
17887 0.155393078923225
17888 0.155385702848434
17889 0.155328333377838
17890 0.155320003628731
17891 0.15526881814003
17892 0.1551813185215
17893 0.155153900384903
17894 0.155006587505341
17895 0.1549381762743
17896 0.154880523681641
17897 0.154826760292053
17898 0.154821991920471
17899 0.154775843024254
17900 0.154746949672699
17901 0.154680117964745
17902 0.154619604349136
17903 0.154557719826698
17904 0.154445737600327
17905 0.15443554520607
17906 0.154286608099937
17907 0.154238179326057
17908 0.154210552573204
17909 0.154205456376076
17910 0.154154762625694
17911 0.153956547379494
17912 0.153922811150551
17913 0.153915256261826
17914 0.153885394334793
17915 0.153857856988907
17916 0.153799742460251
17917 0.153755664825439
17918 0.153693199157715
17919 0.153626099228859
17920 0.153588309884071
17921 0.153573825955391
17922 0.153426811099052
17923 0.153393372893333
17924 0.153384804725647
17925 0.153314292430878
17926 0.153299733996391
17927 0.153238400816917
17928 0.153209373354912
17929 0.153148233890533
17930 0.153041914105415
17931 0.153007790446281
17932 0.152972549200058
17933 0.152947127819061
17934 0.152828186750412
17935 0.152813598513603
17936 0.152699157595634
17937 0.152678355574608
17938 0.152576550841331
17939 0.152566254138947
17940 0.152509063482285
17941 0.15246094763279
17942 0.152353927493095
17943 0.152322322130203
17944 0.152261584997177
17945 0.152234151959419
17946 0.152200400829315
17947 0.15215477347374
17948 0.152142524719238
17949 0.152061700820923
17950 0.151981681585312
17951 0.151944607496262
17952 0.151872590184212
17953 0.15181465446949
17954 0.151758715510368
17955 0.151725903153419
17956 0.15166737139225
17957 0.151585578918457
17958 0.151566058397293
17959 0.151480048894882
17960 0.151467576622963
17961 0.151439443230629
17962 0.151372134685516
17963 0.151360049843788
17964 0.151292473077774
17965 0.151265516877174
17966 0.151216715574265
17967 0.151135429739952
17968 0.151069030165672
17969 0.150950342416763
17970 0.150946334004402
17971 0.150888994336128
17972 0.150810644030571
17973 0.15078903734684
17974 0.150694847106934
17975 0.150637313723564
17976 0.150583818554878
17977 0.150583505630493
17978 0.150547191500664
17979 0.150450825691223
17980 0.150346741080284
17981 0.150290757417679
17982 0.150282263755798
17983 0.150114044547081
17984 0.150045618414879
17985 0.149993702769279
17986 0.149961575865746
17987 0.149896696209908
17988 0.149800196290016
17989 0.149795055389404
17990 0.149755030870438
17991 0.149743527173996
17992 0.149672001600266
17993 0.14958144724369
17994 0.149541959166527
17995 0.14947584271431
17996 0.149438858032227
17997 0.1494130641222
17998 0.14937362074852
17999 0.149233400821686
18000 0.149208024144173
18001 0.149207830429077
18002 0.14908641576767
18003 0.149054601788521
18004 0.14903524518013
18005 0.149015679955482
18006 0.148903474211693
18007 0.148883193731308
18008 0.148821532726288
18009 0.148800358176231
18010 0.148605391383171
18011 0.148590639233589
18012 0.148512616753578
18013 0.148479759693146
18014 0.148451805114746
18015 0.14834700524807
18016 0.148263901472092
18017 0.148237690329552
18018 0.148220583796501
18019 0.148177370429039
18020 0.148104593157768
18021 0.148101195693016
18022 0.148022308945656
18023 0.147996321320534
18024 0.147901192307472
18025 0.14783675968647
18026 0.147785171866417
18027 0.147635340690613
18028 0.147617742419243
18029 0.147616788744926
18030 0.147530227899551
18031 0.147501543164253
18032 0.147365108132362
18033 0.147354528307915
18034 0.147313877940178
18035 0.14727284014225
18036 0.147246018052101
18037 0.147210165858269
18038 0.147111654281616
18039 0.147041454911232
18040 0.146993935108185
18041 0.146952986717224
18042 0.146945595741272
18043 0.146908327937126
18044 0.1468156427145
18045 0.14663790166378
18046 0.146598234772682
18047 0.146532654762268
18048 0.146504551172256
18049 0.14647088944912
18050 0.14644867181778
18051 0.146419614553452
18052 0.146272033452988
18053 0.146172598004341
18054 0.146167322993279
18055 0.146103993058205
18056 0.146010175347328
18057 0.145928665995598
18058 0.145838841795921
18059 0.145802244544029
18060 0.145747870206833
18061 0.145722776651382
18062 0.145706444978714
18063 0.145580068230629
18064 0.14556460082531
18065 0.145476445555687
18066 0.145440727472305
18067 0.14532496035099
18068 0.145320206880569
18069 0.145317763090134
18070 0.145230665802956
18071 0.145185992121696
18072 0.145109370350838
18073 0.145059123635292
18074 0.145015880465508
18075 0.144988209009171
18076 0.144878312945366
18077 0.144875928759575
18078 0.144838020205498
18079 0.144772529602051
18080 0.144632771611214
18081 0.144559994339943
18082 0.144456848502159
18083 0.144432872533798
18084 0.144354566931725
18085 0.144272163510323
18086 0.144263356924057
18087 0.144121125340462
18088 0.14407554268837
18089 0.143992647528648
18090 0.143926680088043
18091 0.143864274024963
18092 0.143843322992325
18093 0.143792733550072
18094 0.143716245889664
18095 0.143632233142853
18096 0.143620163202286
18097 0.143574148416519
18098 0.143445789813995
18099 0.143417224287987
18100 0.143392115831375
18101 0.143282681703568
18102 0.143223091959953
18103 0.143174961209297
18104 0.143099740147591
18105 0.143046647310257
18106 0.142914354801178
18107 0.142912283539772
18108 0.142858415842056
18109 0.142857372760773
18110 0.142833217978477
18111 0.142807573080063
18112 0.142804816365242
18113 0.142766922712326
18114 0.142682135105133
18115 0.142627596855164
18116 0.142595618963242
18117 0.142560005187988
18118 0.142535999417305
18119 0.142359539866447
18120 0.142350718379021
18121 0.142332702875137
18122 0.142221346497536
18123 0.14214152097702
18124 0.142076775431633
18125 0.141998559236526
18126 0.141908064484596
18127 0.141860142350197
18128 0.141816079616547
18129 0.141764670610428
18130 0.141647472977638
18131 0.141638055443764
18132 0.141556486487389
18133 0.141472533345222
18134 0.141393795609474
18135 0.141377821564674
18136 0.141364246606827
18137 0.141348212957382
18138 0.141139283776283
18139 0.14105997979641
18140 0.141017153859138
18141 0.140955120325089
18142 0.140786185860634
18143 0.140777200460434
18144 0.140711978077888
18145 0.14068715274334
18146 0.140610694885254
18147 0.14052651822567
18148 0.140503138303757
18149 0.140400394797325
18150 0.140388652682304
18151 0.140356332063675
18152 0.140342876315117
18153 0.140329912304878
18154 0.140266284346581
18155 0.140181571245193
18156 0.140144243836403
18157 0.140068739652634
18158 0.139958813786507
18159 0.13989432156086
18160 0.139726057648659
18161 0.139721155166626
18162 0.139685690402985
18163 0.139665797352791
18164 0.139589697122574
18165 0.139494404196739
18166 0.139469742774963
18167 0.13943038880825
18168 0.139361694455147
18169 0.139350011944771
18170 0.139274671673775
18171 0.139226526021957
18172 0.139173775911331
18173 0.139100655913353
18174 0.139058232307434
18175 0.139012739062309
18176 0.138969466090202
18177 0.138954877853394
18178 0.138849914073944
18179 0.138846322894096
18180 0.138749241828918
18181 0.138618558645248
18182 0.138585492968559
18183 0.138489857316017
18184 0.138481318950653
18185 0.138425409793854
18186 0.138332366943359
18187 0.138275846838951
18188 0.138275384902954
18189 0.1381945759058
18190 0.138130486011505
18191 0.137967184185982
18192 0.137961700558662
18193 0.137892350554466
18194 0.13789039850235
18195 0.137787714600563
18196 0.137658283114433
18197 0.137571349740028
18198 0.137509554624557
18199 0.137382641434669
18200 0.137316510081291
18201 0.137285798788071
18202 0.137249201536179
18203 0.137215435504913
18204 0.137096241116524
18205 0.137091338634491
18206 0.136981874704361
18207 0.136943459510803
18208 0.136908441781998
18209 0.136846929788589
18210 0.136678233742714
18211 0.136659726500511
18212 0.136643901467323
18213 0.136511266231537
18214 0.136504620313644
18215 0.136401981115341
18216 0.136355876922607
18217 0.136340782046318
18218 0.136177733540535
18219 0.13615283370018
18220 0.136126920580864
18221 0.135989889502525
18222 0.135974302887917
18223 0.135902777314186
18224 0.13588011264801
18225 0.135741665959358
18226 0.135698586702347
18227 0.135690480470657
18228 0.135682538151741
18229 0.135630995035172
18230 0.135427072644234
18231 0.135427042841911
18232 0.135224759578705
18233 0.135219678282738
18234 0.13518750667572
18235 0.13517327606678
18236 0.135112151503563
18237 0.135063305497169
18238 0.134947270154953
18239 0.134880840778351
18240 0.134831547737122
18241 0.134816005825996
18242 0.134707853198051
18243 0.134646221995354
18244 0.134606510400772
18245 0.134561702609062
18246 0.134396493434906
18247 0.134294494986534
18248 0.134251147508621
18249 0.134214356541634
18250 0.134187504649162
18251 0.134137466549873
18252 0.134071961045265
18253 0.134049564599991
18254 0.133965998888016
18255 0.133925080299377
18256 0.133768081665039
18257 0.133767127990723
18258 0.133689507842064
18259 0.133669674396515
18260 0.133626058697701
18261 0.133546143770218
18262 0.133479684591293
18263 0.133379727602005
18264 0.133338674902916
18265 0.133295342326164
18266 0.13323763012886
18267 0.133165434002876
18268 0.133131965994835
18269 0.133096694946289
18270 0.133018091320992
18271 0.132980078458786
18272 0.132908284664154
18273 0.132859826087952
18274 0.132715985178947
18275 0.132673487067223
18276 0.132588803768158
18277 0.13257509469986
18278 0.132483974099159
18279 0.132377758622169
18280 0.132345423102379
18281 0.132314994931221
18282 0.132306680083275
18283 0.132209911942482
18284 0.132183194160461
18285 0.132150828838348
18286 0.132096886634827
18287 0.132068887352943
18288 0.132039844989777
18289 0.131914287805557
18290 0.131895437836647
18291 0.131881415843964
18292 0.131844773888588
18293 0.131814703345299
18294 0.131763830780983
18295 0.131562441587448
18296 0.13154861330986
18297 0.131544470787048
18298 0.131413400173187
18299 0.131359949707985
18300 0.13134378194809
18301 0.131289005279541
18302 0.131259173154831
18303 0.131150737404823
18304 0.131081312894821
18305 0.131046980619431
18306 0.130877032876015
18307 0.130841627717018
18308 0.130831182003021
18309 0.13070322573185
18310 0.130594328045845
18311 0.130585178732872
18312 0.130541205406189
18313 0.130540117621422
18314 0.130350470542908
18315 0.130303680896759
18316 0.130302116274834
18317 0.130223453044891
18318 0.130068242549896
18319 0.13002809882164
18320 0.130027815699577
18321 0.129937067627907
18322 0.129830613732338
18323 0.129811450839043
18324 0.12973752617836
18325 0.129657328128815
18326 0.129594951868057
18327 0.129565015435219
18328 0.129468739032745
18329 0.129412233829498
18330 0.129372134804726
18331 0.129196807742119
18332 0.12903206050396
18333 0.128999799489975
18334 0.128990322351456
18335 0.128980815410614
18336 0.128880307078362
18337 0.128865882754326
18338 0.128786593675613
18339 0.128681689500809
18340 0.128678798675537
18341 0.128594681620598
18342 0.12859445810318
18343 0.128373682498932
18344 0.128356918692589
18345 0.128276199102402
18346 0.128195285797119
18347 0.128100663423538
18348 0.128098756074905
18349 0.127981379628181
18350 0.127972945570946
18351 0.12785305082798
18352 0.127833023667336
18353 0.127789378166199
18354 0.127751037478447
18355 0.127749636769295
18356 0.127717033028603
18357 0.127657890319824
18358 0.127417221665382
18359 0.127357631921768
18360 0.127327784895897
18361 0.127301633358002
18362 0.127106860280037
18363 0.127102017402649
18364 0.126953735947609
18365 0.126915290951729
18366 0.126859933137894
18367 0.126750662922859
18368 0.126716762781143
18369 0.12664395570755
18370 0.126643180847168
18371 0.126574948430061
18372 0.126431182026863
18373 0.126374557614326
18374 0.126356780529022
18375 0.126217409968376
18376 0.126176685094833
18377 0.126102119684219
18378 0.126046374440193
18379 0.126000955700874
18380 0.12589693069458
18381 0.125875577330589
18382 0.12577685713768
18383 0.125729665160179
18384 0.125664845108986
18385 0.125537008047104
18386 0.125503554940224
18387 0.125483691692352
18388 0.125349789857864
18389 0.125310242176056
18390 0.125246092677116
18391 0.125077813863754
18392 0.125057101249695
18393 0.125000178813934
18394 0.124956279993057
18395 0.124909095466137
18396 0.124875783920288
18397 0.124864608049393
18398 0.124798282980919
18399 0.124645471572876
18400 0.124639548361301
18401 0.124548070132732
18402 0.124407641589642
18403 0.124356985092163
18404 0.124293744564056
18405 0.124273933470249
18406 0.124132253229618
18407 0.1241310313344
18408 0.123948283493519
18409 0.123948231339455
18410 0.123855322599411
18411 0.123834945261478
18412 0.123730778694153
18413 0.123723611235619
18414 0.123711861670017
18415 0.123491689562798
18416 0.123485885560513
18417 0.123440220952034
18418 0.123404182493687
18419 0.123305074870586
18420 0.123210169374943
18421 0.123125992715359
18422 0.12312064319849
18423 0.123035341501236
18424 0.122979804873466
18425 0.122918650507927
18426 0.122810631990433
18427 0.122766971588135
18428 0.122611209750175
18429 0.122549995779991
18430 0.122513666749001
18431 0.122492082417011
18432 0.122343108057976
18433 0.122332260012627
18434 0.12228137254715
18435 0.122192643582821
18436 0.122166633605957
18437 0.122070863842964
18438 0.121877491474152
18439 0.121872775256634
18440 0.121832586824894
18441 0.121769152581692
18442 0.121690571308136
18443 0.121652886271477
18444 0.121556960046291
18445 0.121539913117886
18446 0.121472373604774
18447 0.121465645730495
18448 0.121329672634602
18449 0.121266633272171
18450 0.121187426149845
18451 0.121114373207092
18452 0.121060267090797
18453 0.12092774361372
18454 0.120927207171917
18455 0.12089304625988
18456 0.120779879391193
18457 0.120757192373276
18458 0.120660573244095
18459 0.120615445077419
18460 0.120558068156242
18461 0.12055116891861
18462 0.120431788265705
18463 0.120404087007046
18464 0.120323278009892
18465 0.120275191962719
18466 0.120208375155926
18467 0.120161511003971
18468 0.120107635855675
18469 0.120091632008553
18470 0.119932360947132
18471 0.119923412799835
18472 0.119891993701458
18473 0.119770124554634
18474 0.119731985032558
18475 0.119620114564896
18476 0.119577005505562
18477 0.119434028863907
18478 0.119420923292637
18479 0.119372501969337
18480 0.119311578571796
18481 0.119212202727795
18482 0.119206428527832
18483 0.119035445153713
18484 0.118968144059181
18485 0.118876822292805
18486 0.11885841190815
18487 0.118782393634319
18488 0.118763670325279
18489 0.118716239929199
18490 0.118555992841721
18491 0.118479780852795
18492 0.118424959480762
18493 0.118408255279064
18494 0.118286415934563
18495 0.118240885436535
18496 0.11819264292717
18497 0.11805222928524
18498 0.117953859269619
18499 0.11795099824667
18500 0.117876015603542
18501 0.117802627384663
18502 0.117670938372612
18503 0.11762772500515
18504 0.11756657063961
18505 0.117555700242519
18506 0.117447338998318
18507 0.117367744445801
18508 0.117343112826347
18509 0.117171913385391
18510 0.117162838578224
18511 0.117065295577049
18512 0.117043614387512
18513 0.116976536810398
18514 0.116841055452824
18515 0.116752758622169
18516 0.116618454456329
18517 0.116610690951347
18518 0.116560898721218
18519 0.116383470594883
18520 0.116371408104897
18521 0.11631516367197
18522 0.116303727030754
18523 0.116295866668224
18524 0.116167604923248
18525 0.116149634122849
18526 0.116098150610924
18527 0.116062693297863
18528 0.115954868495464
18529 0.115826316177845
18530 0.115793310105801
18531 0.115737900137901
18532 0.115692935883999
18533 0.115660786628723
18534 0.115501068532467
18535 0.115432187914848
18536 0.115403175354004
18537 0.115188777446747
18538 0.115164645016193
18539 0.115120783448219
18540 0.115038558840752
18541 0.114986687898636
18542 0.114912249147892
18543 0.114834912121296
18544 0.114790461957455
18545 0.114619232714176
18546 0.114575989544392
18547 0.114531449973583
18548 0.114467650651932
18549 0.114393182098866
18550 0.114389970898628
18551 0.114344961941242
18552 0.114240802824497
18553 0.114154689013958
18554 0.114145405590534
18555 0.114100806415081
18556 0.114018611609936
18557 0.114004388451576
18558 0.113895408809185
18559 0.113859795033932
18560 0.113773539662361
18561 0.113599039614201
18562 0.113475859165192
18563 0.113446444272995
18564 0.113343872129917
18565 0.113284103572369
18566 0.113240331411362
18567 0.11322333663702
18568 0.113063290715218
18569 0.112995937466621
18570 0.112866133451462
18571 0.112819172441959
18572 0.112801715731621
18573 0.11273193359375
18574 0.112604916095734
18575 0.112546622753143
18576 0.11235273629427
18577 0.11224839836359
18578 0.112224161624908
18579 0.11220995336771
18580 0.112110331654549
18581 0.112040869891644
18582 0.112029552459717
18583 0.111972615122795
18584 0.111920230090618
18585 0.111822098493576
18586 0.111662410199642
18587 0.111614257097244
18588 0.111500024795532
18589 0.111398763954639
18590 0.111367963254452
18591 0.111289970576763
18592 0.111211143434048
18593 0.11114776879549
18594 0.111075982451439
18595 0.110942900180817
18596 0.110931396484375
18597 0.110909953713417
18598 0.110907435417175
18599 0.110890574753284
18600 0.110556997358799
18601 0.110543854534626
18602 0.110413827002048
18603 0.110351234674454
18604 0.110261768102646
18605 0.110223941504955
18606 0.110215447843075
18607 0.11018780618906
18608 0.109921053051949
18609 0.109917424619198
18610 0.109816506505013
18611 0.109734795987606
18612 0.109723627567291
18613 0.109629526734352
18614 0.109604105353355
18615 0.109490245580673
18616 0.109461113810539
18617 0.109359413385391
18618 0.109320871531963
18619 0.109124816954136
18620 0.109106980264187
18621 0.109068743884563
18622 0.108999453485012
18623 0.108848847448826
18624 0.108742892742157
18625 0.10868576169014
18626 0.108670487999916
18627 0.108546279370785
18628 0.108480170369148
18629 0.108342759311199
18630 0.108296364545822
18631 0.108289137482643
18632 0.108224757015705
18633 0.108050055801868
18634 0.108032420277596
18635 0.107961483299732
18636 0.107933014631271
18637 0.107821896672249
18638 0.107816845178604
18639 0.107599414885044
18640 0.107570320367813
18641 0.107451967895031
18642 0.107449717819691
18643 0.107325755059719
18644 0.107095547020435
18645 0.107053391635418
18646 0.107025161385536
18647 0.107017666101456
18648 0.106948517262936
18649 0.106874451041222
18650 0.106752775609493
18651 0.106597423553467
18652 0.106589414179325
18653 0.106470212340355
18654 0.10641872882843
18655 0.106244422495365
18656 0.106167368590832
18657 0.106111720204353
18658 0.106097467243671
18659 0.10601519048214
18660 0.105867199599743
18661 0.105837963521481
18662 0.105719685554504
18663 0.10553976893425
18664 0.105459801852703
18665 0.105405107140541
18666 0.105319291353226
18667 0.105236388742924
18668 0.105170577764511
18669 0.105142928659916
18670 0.105002641677856
18671 0.104947701096535
18672 0.104898862540722
18673 0.104850940406322
18674 0.104792982339859
18675 0.10454972833395
18676 0.104499913752079
18677 0.104456640779972
18678 0.104417197406292
18679 0.104326643049717
18680 0.10422520339489
18681 0.104204230010509
18682 0.104186475276947
18683 0.104034699499607
18684 0.103995494544506
18685 0.103901900351048
18686 0.103894926607609
18687 0.103859342634678
18688 0.103649467229843
18689 0.103633806109428
18690 0.103577084839344
18691 0.103553526103497
18692 0.103432446718216
18693 0.103336155414581
18694 0.103247702121735
18695 0.103194646537304
18696 0.103183060884476
18697 0.103133201599121
18698 0.102923020720482
18699 0.102900996804237
18700 0.102843083441257
18701 0.102814473211765
18702 0.102744355797768
18703 0.102677457034588
18704 0.102556638419628
18705 0.10248652100563
18706 0.102387942373753
18707 0.10236931592226
18708 0.102091588079929
18709 0.101995527744293
18710 0.101945385336876
18711 0.101904362440109
18712 0.101768873631954
18713 0.101767145097256
18714 0.101741999387741
18715 0.101678386330605
18716 0.101585946977139
18717 0.101483829319477
18718 0.101444110274315
18719 0.101288318634033
18720 0.101277574896812
18721 0.101258255541325
18722 0.101100698113441
18723 0.101083390414715
18724 0.101068325340748
18725 0.100831292569637
18726 0.100732147693634
18727 0.100590705871582
18728 0.100557424128056
18729 0.100530713796616
18730 0.100393377244473
18731 0.100268125534058
18732 0.10017217695713
18733 0.100040838122368
18734 0.0999538451433182
18735 0.0998702645301819
18736 0.0998222008347511
18737 0.0997651889920235
18738 0.0996756851673126
18739 0.0995911732316017
18740 0.0995413586497307
18741 0.0993514209985733
18742 0.0993309617042542
18743 0.0993207395076752
18744 0.0992308557033539
18745 0.0990936234593391
18746 0.0988685563206673
18747 0.0987675115466118
18748 0.0987420156598091
18749 0.0986879393458366
18750 0.0985137373209
18751 0.0985134840011597
18752 0.0984422117471695
18753 0.0982493013143539
18754 0.098191000521183
18755 0.0980035215616226
18756 0.0979359671473503
18757 0.0978202372789383
18758 0.0977938547730446
18759 0.0976564362645149
18760 0.0975585356354713
18761 0.0975484624505043
18762 0.0975126400589943
18763 0.0973476618528366
18764 0.0972350612282753
18765 0.0971396863460541
18766 0.097078762948513
18767 0.097064420580864
18768 0.0968922153115273
18769 0.0968323051929474
18770 0.0967604294419289
18771 0.0966497361660004
18772 0.0964817926287651
18773 0.096421405673027
18774 0.0964161157608032
18775 0.096406988799572
18776 0.0963402763009071
18777 0.096295565366745
18778 0.0960441306233406
18779 0.0960038527846336
18780 0.0958697274327278
18781 0.0958031564950943
18782 0.0957674086093903
18783 0.0957354009151459
18784 0.0956261456012726
18785 0.0954645872116089
18786 0.0953164473176003
18787 0.0952258482575417
18788 0.095204271376133
18789 0.0949369519948959
18790 0.0948697626590729
18791 0.0947645679116249
18792 0.0947313383221626
18793 0.0947106331586838
18794 0.0944879725575447
18795 0.0944862812757492
18796 0.0943965539336205
18797 0.0943841561675072
18798 0.0943218469619751
18799 0.0942249149084091
18800 0.0941653251647949
18801 0.0939665138721466
18802 0.09396131336689
18803 0.0938768312335014
18804 0.0938036739826202
18805 0.0936694294214249
18806 0.0934956893324852
18807 0.0934281423687935
18808 0.093385636806488
18809 0.0933026075363159
18810 0.093283087015152
18811 0.0930858701467514
18812 0.0930295884609222
18813 0.0930038914084435
18814 0.0929336845874786
18815 0.0927952155470848
18816 0.0926763266324997
18817 0.0926715657114983
18818 0.0926108285784721
18819 0.0925394669175148
18820 0.0923061445355415
18821 0.0922457426786423
18822 0.0921559631824493
18823 0.0919667407870293
18824 0.091949075460434
18825 0.0918676853179932
18826 0.0917575731873512
18827 0.0916714519262314
18828 0.0916054993867874
18829 0.0915548652410507
18830 0.0913522765040398
18831 0.0912492871284485
18832 0.0911948457360268
18833 0.0911758691072464
18834 0.0910430923104286
18835 0.0909153893589973
18836 0.0908266678452492
18837 0.0908067300915718
18838 0.0906366407871246
18839 0.0905641466379166
18840 0.090412013232708
18841 0.090351440012455
18842 0.0903334766626358
18843 0.0902896374464035
18844 0.0902281403541565
18845 0.0900885388255119
18846 0.0900124087929726
18847 0.0899647325277328
18848 0.0899402722716331
18849 0.08982103317976
18850 0.0897157192230225
18851 0.0896383225917816
18852 0.0894955173134804
18853 0.0894913971424103
18854 0.089290551841259
18855 0.089173287153244
18856 0.0890387445688248
18857 0.0889066830277443
18858 0.0888770744204521
18859 0.088794581592083
18860 0.0886464565992355
18861 0.0886463969945908
18862 0.0885123535990715
18863 0.0884872823953629
18864 0.0884451121091843
18865 0.0882073864340782
18866 0.088129460811615
18867 0.0880944728851318
18868 0.0878976508975029
18869 0.0878722667694092
18870 0.0877868160605431
18871 0.0877024084329605
18872 0.0875623375177383
18873 0.0874930173158646
18874 0.0873996838927269
18875 0.0871787890791893
18876 0.0871682092547417
18877 0.0871012285351753
18878 0.0870643183588982
18879 0.0869092270731926
18880 0.0868931040167809
18881 0.0868452563881874
18882 0.0867405980825424
18883 0.0866329222917557
18884 0.0864072442054749
18885 0.0863156765699387
18886 0.0862568542361259
18887 0.0861862078309059
18888 0.0860051289200783
18889 0.0860043540596962
18890 0.0859054997563362
18891 0.085674874484539
18892 0.0856451690196991
18893 0.0854900926351547
18894 0.0853753387928009
18895 0.0853333324193954
18896 0.0852961465716362
18897 0.0851695239543915
18898 0.085092768073082
18899 0.0849990025162697
18900 0.0849107727408409
18901 0.0849077999591827
18902 0.084868423640728
18903 0.0846089273691177
18904 0.0843440517783165
18905 0.0843105241656303
18906 0.0841711983084679
18907 0.0840862616896629
18908 0.0840709358453751
18909 0.0840145796537399
18910 0.0839288756251335
18911 0.083744153380394
18912 0.0836361274123192
18913 0.0834745243191719
18914 0.0833576843142509
18915 0.0833016484975815
18916 0.0832863673567772
18917 0.0831977799534798
18918 0.0831028893589973
18919 0.082978829741478
18920 0.0829404219985008
18921 0.0828188136219978
18922 0.0827432200312614
18923 0.0827187821269035
18924 0.0825528204441071
18925 0.0824902504682541
18926 0.0822885036468506
18927 0.0821637734770775
18928 0.0820818915963173
18929 0.0820275247097015
18930 0.0820159614086151
18931 0.0818216726183891
18932 0.0817421972751617
18933 0.0817019417881966
18934 0.0815813466906548
18935 0.0815579295158386
18936 0.0813510939478874
18937 0.0812805965542793
18938 0.0812284722924232
18939 0.081140823662281
18940 0.0810642167925835
18941 0.0810366794466972
18942 0.0807781592011452
18943 0.0807410404086113
18944 0.0807042717933655
18945 0.0805061012506485
18946 0.0803864747285843
18947 0.0803282111883163
18948 0.080248162150383
18949 0.080210916697979
18950 0.0800176709890366
18951 0.0799004063010216
18952 0.0798436626791954
18953 0.0798343047499657
18954 0.0797576084733009
18955 0.0795806124806404
18956 0.0795015469193459
18957 0.0793414115905762
18958 0.0792680308222771
18959 0.0791620463132858
18960 0.0790607035160065
18961 0.079004742205143
18962 0.0789044201374054
18963 0.0787781253457069
18964 0.0786967054009438
18965 0.0785948783159256
18966 0.0785332843661308
18967 0.078523188829422
18968 0.0784809365868568
18969 0.0784455835819244
18970 0.0782728865742683
18971 0.0781564339995384
18972 0.0779960751533508
18973 0.0779719427227974
18974 0.077891580760479
18975 0.0778751224279404
18976 0.0778458639979362
18977 0.0776818692684174
18978 0.0776645988225937
18979 0.0774601548910141
18980 0.077402263879776
18981 0.077229842543602
18982 0.0771798193454742
18983 0.0771483704447746
18984 0.0770863741636276
18985 0.0769782289862633
18986 0.076923206448555
18987 0.0768325552344322
18988 0.0766502618789673
18989 0.0766196921467781
18990 0.0765717253088951
18991 0.0764798223972321
18992 0.0762154459953308
18993 0.0762099698185921
18994 0.0761538222432137
18995 0.0760192647576332
18996 0.0759103819727898
18997 0.0758974924683571
18998 0.0758365765213966
18999 0.0757772177457809
19000 0.0756901279091835
19001 0.0755310133099556
19002 0.075447253882885
19003 0.075416274368763
19004 0.0753202885389328
19005 0.0752881988883018
19006 0.0751874893903732
19007 0.0751335322856903
19008 0.0750531107187271
19009 0.0749338567256927
19010 0.0748496949672699
19011 0.0747663453221321
19012 0.0747101455926895
19013 0.0746455416083336
19014 0.074622817337513
19015 0.0745814666152
19016 0.0744113922119141
19017 0.0742973536252975
19018 0.0742549374699593
19019 0.0742377787828445
19020 0.0741393268108368
19021 0.0741099268198013
19022 0.074029266834259
19023 0.0737710148096085
19024 0.073711097240448
19025 0.0736471712589264
19026 0.0736301392316818
19027 0.0734696015715599
19028 0.0733848735690117
19029 0.0732612013816833
19030 0.0731201097369194
19031 0.073055773973465
19032 0.0728786513209343
19033 0.0728230625391006
19034 0.0727174058556557
19035 0.0726547539234161
19036 0.0725492388010025
19037 0.0723854154348373
19038 0.0723450109362602
19039 0.0722241103649139
19040 0.0722118690609932
19041 0.0721867606043816
19042 0.0720570087432861
19043 0.071833148598671
19044 0.0716673284769058
19045 0.0716129839420319
19046 0.0715669095516205
19047 0.071488194167614
19048 0.0714122653007507
19049 0.0711866021156311
19050 0.0711754485964775
19051 0.0711225569248199
19052 0.0710694566369057
19053 0.0709017515182495
19054 0.0707689300179482
19055 0.0706594809889793
19056 0.0704978331923485
19057 0.0703470632433891
19058 0.070335641503334
19059 0.0702421069145203
19060 0.0701611414551735
19061 0.0700848028063774
19062 0.069920189678669
19063 0.0698631927371025
19064 0.0696472823619843
19065 0.0695609599351883
19066 0.0695259422063828
19067 0.0694829523563385
19068 0.0694311037659645
19069 0.0692685544490814
19070 0.0692119374871254
19071 0.06915682554245
19072 0.0690627247095108
19073 0.0688495188951492
19074 0.0688400417566299
19075 0.0688063874840736
19076 0.0686806812882423
19077 0.0686260983347893
19078 0.068499967455864
19079 0.0682746022939682
19080 0.0682345181703568
19081 0.0682290494441986
19082 0.068128265440464
19083 0.0680301785469055
19084 0.0679892972111702
19085 0.0678365230560303
19086 0.0678072869777679
19087 0.0675022378563881
19088 0.0674617514014244
19089 0.0674450695514679
19090 0.0673030465841293
19091 0.0672397390007973
19092 0.0669984742999077
19093 0.0669942274689674
19094 0.0669069588184357
19095 0.0668830797076225
19096 0.0668031498789787
19097 0.0667535066604614
19098 0.0666664317250252
19099 0.0664291083812714
19100 0.0663614496588707
19101 0.0663388967514038
19102 0.0661186799407005
19103 0.065961629152298
19104 0.0658851563930511
19105 0.0658483505249023
19106 0.0656933262944221
19107 0.0656911283731461
19108 0.0656508058309555
19109 0.0654633268713951
19110 0.0654246732592583
19111 0.065371960401535
19112 0.0651875510811806
19113 0.0651367381215096
19114 0.0650555193424225
19115 0.0649877637624741
19116 0.0649133771657944
19117 0.0647324398159981
19118 0.0646348297595978
19119 0.0645420849323273
19120 0.0644817501306534
19121 0.0643969029188156
19122 0.0642305240035057
19123 0.0642019435763359
19124 0.0639820173382759
19125 0.0639229938387871
19126 0.0639062151312828
19127 0.0637820735573769
19128 0.0637022629380226
19129 0.0636027529835701
19130 0.0635411813855171
19131 0.0634226351976395
19132 0.0633314475417137
19133 0.0631847605109215
19134 0.0631792470812798
19135 0.0629585981369019
19136 0.062953919172287
19137 0.0627738833427429
19138 0.0627237260341644
19139 0.0626267194747925
19140 0.0625244826078415
19141 0.0624063313007355
19142 0.0623655393719673
19143 0.0622475892305374
19144 0.0621347539126873
19145 0.0620444193482399
19146 0.0619591511785984
19147 0.0619201064109802
19148 0.0618764497339725
19149 0.0617255456745625
19150 0.0615145228803158
19151 0.0614342838525772
19152 0.061204619705677
19153 0.0611636005342007
19154 0.0610053054988384
19155 0.060852013528347
19156 0.0607755668461323
19157 0.0607086978852749
19158 0.0606566146016121
19159 0.06049844622612
19160 0.0604182258248329
19161 0.0603544451296329
19162 0.0601105205714703
19163 0.0601047500967979
19164 0.0599727742373943
19165 0.0597426258027554
19166 0.0597121939063072
19167 0.0595524050295353
19168 0.0595336742699146
19169 0.0593685917556286
19170 0.0592838525772095
19171 0.0592461638152599
19172 0.0590817406773567
19173 0.0589429102838039
19174 0.0589177459478378
19175 0.0588319674134254
19176 0.0588279254734516
19177 0.0586315654218197
19178 0.0584926083683968
19179 0.0583935454487801
19180 0.0582555271685123
19181 0.0582350678741932
19182 0.0580990761518478
19183 0.0580646321177483
19184 0.0580423586070538
19185 0.0579020194709301
19186 0.0578834712505341
19187 0.0577582791447639
19188 0.0577369593083858
19189 0.0575435385107994
19190 0.0574536100029945
19191 0.0573902875185013
19192 0.0572789199650288
19193 0.0572462119162083
19194 0.0571417324244976
19195 0.0568768568336964
19196 0.0568299070000648
19197 0.0566905476152897
19198 0.0565942861139774
19199 0.0565099716186523
19200 0.0563590116798878
19201 0.0563390143215656
19202 0.0561718754470348
19203 0.0560952313244343
19204 0.0560001730918884
19205 0.0558979213237762
19206 0.0557548478245735
19207 0.0557008795440197
19208 0.0554705336689949
19209 0.0553580336272717
19210 0.0552081502974033
19211 0.0551386661827564
19212 0.0550565756857395
19213 0.0549616850912571
19214 0.0548186525702477
19215 0.0546358898282051
19216 0.0546210147440434
19217 0.0544776134192944
19218 0.0544432103633881
19219 0.0543279126286507
19220 0.054247822612524
19221 0.0540779456496239
19222 0.0540647134184837
19223 0.0538039766252041
19224 0.0537775829434395
19225 0.0536688938736916
19226 0.0536525100469589
19227 0.0536408163607121
19228 0.0534166432917118
19229 0.0531832426786423
19230 0.0530936159193516
19231 0.0530344173312187
19232 0.052860401570797
19233 0.0527676641941071
19234 0.0526547059416771
19235 0.0526213124394417
19236 0.0524784959852695
19237 0.0524578914046288
19238 0.0523979514837265
19239 0.0521569028496742
19240 0.0521513894200325
19241 0.0520743131637573
19242 0.0520110316574574
19243 0.0519032254815102
19244 0.0518282428383827
19245 0.0516476966440678
19246 0.0515957809984684
19247 0.0514119789004326
19248 0.0513110049068928
19249 0.0512505359947681
19250 0.0510758049786091
19251 0.0509360209107399
19252 0.0508927069604397
19253 0.0506052635610104
19254 0.0505256168544292
19255 0.0503823235630989
19256 0.0502575449645519
19257 0.0501840934157372
19258 0.0501477941870689
19259 0.0501161068677902
19260 0.0501032657921314
19261 0.0499762408435345
19262 0.0498052500188351
19263 0.049658514559269
19264 0.0494992434978485
19265 0.0493815392255783
19266 0.0493767373263836
19267 0.0490518733859062
19268 0.0490165688097477
19269 0.0487391501665115
19270 0.0487080514431
19271 0.0484974943101406
19272 0.0484097860753536
19273 0.0482958257198334
19274 0.0482625402510166
19275 0.0482474640011787
19276 0.0481863766908646
19277 0.0480236262083054
19278 0.0479994006454945
19279 0.0478243120014668
19280 0.047740887850523
19281 0.0476146563887596
19282 0.0475276410579681
19283 0.0474567972123623
19284 0.047389168292284
19285 0.0472340174019337
19286 0.0471279658377171
19287 0.0470579601824284
19288 0.0468230620026588
19289 0.0468007698655128
19290 0.0466624908149242
19291 0.0465877279639244
19292 0.04647521302104
19293 0.0463180728256702
19294 0.0462510213255882
19295 0.0460413843393326
19296 0.0459897667169571
19297 0.0459585264325142
19298 0.0458134301006794
19299 0.0457520224153996
19300 0.0455735586583614
19301 0.0455649644136429
19302 0.0451630428433418
19303 0.0451013334095478
19304 0.0447968393564224
19305 0.0447852239012718
19306 0.0446627661585808
19307 0.0446303151547909
19308 0.0443861149251461
19309 0.0443598590791225
19310 0.0442335605621338
19311 0.0442151501774788
19312 0.0441552884876728
19313 0.0440168082714081
19314 0.0439629517495632
19315 0.0438673868775368
19316 0.0436414182186127
19317 0.0435935743153095
19318 0.0433685444295406
19319 0.0433539487421513
19320 0.0433167517185211
19321 0.0432995669543743
19322 0.0431503690779209
19323 0.0428473465144634
19324 0.0427903719246387
19325 0.0427602790296078
19326 0.042688887566328
19327 0.0424667969346046
19328 0.0421997793018818
19329 0.0421285964548588
19330 0.0419897474348545
19331 0.041954267770052
19332 0.0416168309748173
19333 0.0415901690721512
19334 0.0415825769305229
19335 0.0414678454399109
19336 0.0413417518138885
19337 0.0410541668534279
19338 0.0409682765603065
19339 0.0408035703003407
19340 0.0407124124467373
19341 0.0406458638608456
19342 0.0406030938029289
19343 0.0404276140034199
19344 0.0403860695660114
19345 0.0402358956634998
19346 0.0401576608419418
19347 0.0401203297078609
19348 0.0400652438402176
19349 0.0399277433753014
19350 0.0398745872080326
19351 0.0397006459534168
19352 0.0396845005452633
19353 0.0395546555519104
19354 0.0395208522677422
19355 0.0395024791359901
19356 0.0392972119152546
19357 0.039153553545475
19358 0.0390790440142155
19359 0.0389715991914272
19360 0.0387709774076939
19361 0.0386483892798424
19362 0.0384793467819691
19363 0.0383817367255688
19364 0.0383177548646927
19365 0.0383132323622704
19366 0.0380142629146576
19367 0.038009487092495
19368 0.0378449149429798
19369 0.0378115996718407
19370 0.0378023497760296
19371 0.0375722944736481
19372 0.0375292487442493
19373 0.0373680144548416
19374 0.0372866243124008
19375 0.0372235365211964
19376 0.037145059555769
19377 0.0368980914354324
19378 0.0368678160011768
19379 0.0367230512201786
19380 0.0366451516747475
19381 0.0365890078246593
19382 0.0363882929086685
19383 0.0363835580646992
19384 0.036234550178051
19385 0.0361648499965668
19386 0.0361087657511234
19387 0.0358972065150738
19388 0.0358627364039421
19389 0.0357780866324902
19390 0.0357576496899128
19391 0.0356429368257523
19392 0.0356016494333744
19393 0.0355669036507607
19394 0.0354336351156235
19395 0.0352318286895752
19396 0.0350503474473953
19397 0.0349818766117096
19398 0.0349453128874302
19399 0.0349006503820419
19400 0.0347459614276886
19401 0.0346713401377201
19402 0.0345402173697948
19403 0.0344791524112225
19404 0.0342966094613075
19405 0.0341856889426708
19406 0.0340970456600189
19407 0.0340872257947922
19408 0.0339061766862869
19409 0.0338200256228447
19410 0.0337172895669937
19411 0.0335078723728657
19412 0.0334470681846142
19413 0.0333950780332088
19414 0.0333360508084297
19415 0.0331724397838116
19416 0.0331515818834305
19417 0.0329892337322235
19418 0.0329387672245502
19419 0.0329111665487289
19420 0.0326944142580032
19421 0.0326784439384937
19422 0.0326136313378811
19423 0.0325876511633396
19424 0.0324266813695431
19425 0.0324017554521561
19426 0.0321775674819946
19427 0.0321165062487125
19428 0.0318922102451324
19429 0.0318101122975349
19430 0.0317832455039024
19431 0.0316758416593075
19432 0.0315577238798141
19433 0.0313939079642296
19434 0.0312377214431763
19435 0.0311966929584742
19436 0.0311731472611427
19437 0.0310331210494041
19438 0.0309396870434284
19439 0.0308339837938547
19440 0.0307757649570704
19441 0.0306578166782856
19442 0.0305918138474226
19443 0.0304686408489943
19444 0.0302096828818321
19445 0.0301820561289787
19446 0.0299551486968994
19447 0.029876010492444
19448 0.0297364331781864
19449 0.0295732468366623
19450 0.0295119266957045
19451 0.0294787939637899
19452 0.0291083510965109
19453 0.0289601385593414
19454 0.0289446897804737
19455 0.0288171861320734
19456 0.0287584196776152
19457 0.0286416038870811
19458 0.0284949503839016
19459 0.0284037925302982
19460 0.0283987857401371
19461 0.0282270200550556
19462 0.0281459372490644
19463 0.0280838999897242
19464 0.0280267000198364
19465 0.0278561264276505
19466 0.0278081446886063
19467 0.0276853255927563
19468 0.0275195799767971
19469 0.0275105834007263
19470 0.0273441057652235
19471 0.0272420719265938
19472 0.0272110626101494
19473 0.0271691586822271
19474 0.0269857663661242
19475 0.0267969388514757
19476 0.0266161784529686
19477 0.0264581199735403
19478 0.0264112092554569
19479 0.0261678546667099
19480 0.0260675232857466
19481 0.0260392725467682
19482 0.0259862877428532
19483 0.0257956478744745
19484 0.0255882944911718
19485 0.0255873892456293
19486 0.0254135690629482
19487 0.0253066532313824
19488 0.0251216180622578
19489 0.0250935517251492
19490 0.0248923245817423
19491 0.0247662216424942
19492 0.0246729999780655
19493 0.0245329681783915
19494 0.0244106650352478
19495 0.0243050493299961
19496 0.0242607705295086
19497 0.0241590049117804
19498 0.0240714997053146
19499 0.0238683354109526
19500 0.0236437954008579
19501 0.0236261952668428
19502 0.0234906133264303
19503 0.023476380854845
19504 0.0233554560691118
19505 0.023354971781373
19506 0.0230743065476418
19507 0.0230631846934557
19508 0.0230227429419756
19509 0.0228017996996641
19510 0.0227264892309904
19511 0.0227109733968973
19512 0.0226420108228922
19513 0.022395309060812
19514 0.0223433505743742
19515 0.0221834294497967
19516 0.0220637321472168
19517 0.0219554472714663
19518 0.021802444010973
19519 0.0217884164303541
19520 0.021483788266778
19521 0.0213228687644005
19522 0.0211450289934874
19523 0.0210506748408079
19524 0.0209404416382313
19525 0.0208811014890671
19526 0.0206628013402224
19527 0.0205319542437792
19528 0.0205221511423588
19529 0.0202397890388966
19530 0.0201817825436592
19531 0.0201375540345907
19532 0.0199004802852869
19533 0.0197459682822227
19534 0.0195621848106384
19535 0.0193688664585352
19536 0.0193276926875114
19537 0.0192531459033489
19538 0.0191347599029541
19539 0.018943140283227
19540 0.0188477877527475
19541 0.0188264828175306
19542 0.0186558421701193
19543 0.0186283588409424
19544 0.0185474120080471
19545 0.0185093097388744
19546 0.018375352025032
19547 0.0182729195803404
19548 0.0181604027748108
19549 0.0181427747011185
19550 0.0178651697933674
19551 0.0178299527615309
19552 0.0176769103854895
19553 0.0176548175513744
19554 0.0174405723810196
19555 0.0174333434551954
19556 0.0171230435371399
19557 0.017046183347702
19558 0.0170299746096134
19559 0.0169283282011747
19560 0.0168887451291084
19561 0.0166547764092684
19562 0.0163950771093369
19563 0.0163380671292543
19564 0.0163311026990414
19565 0.0162511207163334
19566 0.0161388777196407
19567 0.0160374827682972
19568 0.0159514863044024
19569 0.0157661512494087
19570 0.0157096553593874
19571 0.0156924352049828
19572 0.0154755525290966
19573 0.015247393399477
19574 0.0151721220463514
19575 0.0150065757334232
19576 0.0149043696001172
19577 0.0148050542920828
19578 0.0147572215646505
19579 0.0145913306623697
19580 0.0144958794116974
19581 0.0144532341510057
19582 0.0143502159044147
19583 0.0141541976481676
19584 0.0140274222940207
19585 0.0139527358114719
19586 0.013927461579442
19587 0.0137235280126333
19588 0.0136650279164314
19589 0.0135380597785115
19590 0.0134629094973207
19591 0.0134270815178752
19592 0.0133481370285153
19593 0.01333615090698
19594 0.0131479613482952
19595 0.0130697954446077
19596 0.0128972660750151
19597 0.0127634657546878
19598 0.0125842727720737
19599 0.0124658327549696
19600 0.012424573302269
19601 0.0123971700668335
19602 0.0121146813035011
19603 0.0120643330737948
19604 0.012015238404274
19605 0.0119000589475036
19606 0.011849669739604
19607 0.0116090029478073
19608 0.0115523152053356
19609 0.0113129466772079
19610 0.011249222792685
19611 0.0111799165606499
19612 0.0111493775621057
19613 0.0108155570924282
19614 0.0106756435707211
19615 0.0105373077094555
19616 0.0103301294147968
19617 0.0102497348561883
19618 0.0100392429158092
19619 0.0100355464965105
19620 0.00989782437682152
19621 0.00977994594722986
19622 0.00949419755488634
19623 0.00945129804313183
19624 0.00939859263598919
19625 0.00928639620542526
19626 0.00915387831628323
19627 0.0090904850512743
19628 0.0090612331405282
19629 0.00894306413829327
19630 0.00891782902181149
19631 0.00887267291545868
19632 0.00877636764198542
19633 0.00860668905079365
19634 0.00846241693943739
19635 0.00830869097262621
19636 0.00828309822827578
19637 0.00822289660573006
19638 0.00799086596816778
19639 0.00793228484690189
19640 0.00774364825338125
19641 0.00767185166478157
19642 0.00754104042425752
19643 0.00738167902454734
19644 0.00716510182246566
19645 0.00706543168053031
19646 0.00677015446126461
19647 0.00674472330138087
19648 0.0066750724799931
19649 0.00664417538791895
19650 0.00641426630318165
19651 0.00638155825436115
19652 0.00627859309315681
19653 0.00612107524648309
19654 0.00605772016569972
19655 0.00595373753458261
19656 0.0059511992149055
19657 0.00566895538941026
19658 0.00562570570036769
19659 0.00554374372586608
19660 0.00542537588626146
19661 0.00539977243170142
19662 0.00522136269137263
19663 0.00521914474666119
19664 0.00504953414201736
19665 0.00485616270452738
19666 0.00483887083828449
19667 0.00483083305880427
19668 0.00463909469544888
19669 0.00448895199224353
19670 0.00434723543003201
19671 0.00418882118538022
19672 0.00417921738699079
19673 0.00414444506168365
19674 0.00401907414197922
19675 0.00392815377563238
19676 0.00389886111952364
19677 0.00369008025154471
19678 0.00365801877342165
19679 0.00359465437941253
19680 0.00341714359819889
19681 0.00327361188828945
19682 0.0031399866566062
19683 0.00306392530910671
19684 0.00293459394015372
19685 0.00288290833123028
19686 0.00275485520251095
19687 0.00272991834208369
19688 0.00253587681800127
19689 0.00253418227657676
19690 0.0023388103581965
19691 0.00220312201417983
19692 0.0020426157861948
19693 0.00180728500708938
19694 0.00172164780087769
19695 0.00156897166743875
19696 0.00154405576176941
19697 0.0014822973171249
19698 0.00126368110068142
19699 0.00109920790418983
19700 0.000891786767169833
19701 0.000617578509263694
19702 0.000592265627346933
19703 0.000574020144995302
19704 0.000472864630864933
19705 0.000472477549919859
19706 0.000240794572164305
19707 0.000189340120414272
19708 6.96626302669756e-05
19709 3.36924102839475e-07
19710 2.02752659106409e-07
19711 1.2752660438764e-07
19712 1.19211165383604e-07
19713 1.07853594499829e-07
19714 1.01293920806711e-07
19715 9.77651453126782e-08
19716 9.1751772401949e-08
19717 1.67307732112931e-08

==> tables/RandomW_Dirichlet_Energy_Cora_NegIdentity.tex <==
\begin{tikzpicture} 
\pgfplotsset{compat=1.12}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
log basis y={10},
log basis x={10},
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Dirichlet Energy},
ymajorgrids,
ymode=log,
xmode=log,
ymin=-0.020623344409978, ymax=0.464286575157894,
ytick style={color=black}
]

   \addlegendentry{$\alpha=1$}
   \addlegendentry{$\alpha=0.75$}
   \addlegendentry{$\alpha=0.5$}
   \addlegendentry{$\alpha=0.25$}
\addplot [line width=.1pt, steelblue31119180, mark=*, mark size=.1, mark options={solid}] 
table {%
0 0.459054470062256
1 0.491569995880127
2 0.481780648231506
3 0.471818208694458
4 0.461633533239365
5 0.451177775859833
6 0.440402179956436
7 0.429259419441223
8 0.417704522609711
9 0.405696362257004
10 0.393200248479843
11 0.380190014839172
12 0.366651356220245
13 0.352585017681122
14 0.338010728359222
15 0.322969496250153
16 0.307526528835297
17 0.29177188873291
18 0.275819957256317
19 0.259805917739868
20 0.243881225585938
21 0.228205874562263
22 0.212939918041229
23 0.198234543204308
24 0.184223517775536
25 0.171016424894333
26 0.158694088459015
27 0.147306859493256
28 0.136875063180923
29 0.127392113208771
30 0.118828505277634
31 0.11113715916872
32 0.104258492588997
33 0.0981252193450928
34 0.0926667526364326
35 0.0878122374415398
36 0.0834934264421463
37 0.0796460807323456
38 0.076211228966713
39 0.0731355771422386
40 0.0703716576099396
41 0.0678777024149895
42 0.0656172931194305
43 0.063558891415596
44 0.0616753585636616
45 0.0599434077739716
46 0.0583432093262672
47 0.056857842952013
48 0.055472906678915
49 0.0541761741042137
50 0.0529572740197182
51 0.0518073588609695
52 0.0507188811898232
53 0.049685426056385
54 0.048701498657465
55 0.0477623865008354
56 0.0468640103936195
57 0.0460028797388077
58 0.0451759323477745
59 0.0443805195391178
60 0.0436143204569817
61 0.0428753085434437
62 0.0421616397798061
63 0.0414717383682728
64 0.0408041626214981
65 0.0401576273143291
66 0.0395309738814831
67 0.0389231480658054
68 0.0383331924676895
69 0.0377602502703667
70 0.0372035056352615
71 0.0366622172296047
72 0.0361357256770134
73 0.0356233865022659
74 0.035124596208334
75 0.0346388258039951
76 0.0341655537486076
77 0.0337042920291424
78 0.0332546010613441
79 0.0328160300850868
80 0.0323882028460503
81 0.0319707095623016
82 0.0315632037818432
83 0.0311653353273869
84 0.0307767875492573
85 0.030397230759263
86 0.0300263799726963
87 0.0296639483422041
88 0.0293096657842398
89 0.0289632640779018
90 0.0286245122551918
91 0.0282931532710791
92 0.0279689710587263
93 0.0276517439633608
94 0.0273412577807903
95 0.0270373150706291
96 0.0267397165298462
97 0.0264482814818621
98 0.0261628292500973
99 0.0258831828832626
100 0.0256091710180044
101 0.0253406465053558
102 0.0250774379819632
103 0.0248194150626659
104 0.024566413834691
105 0.0243183057755232
106 0.0240749511867762
107 0.0238362196832895
108 0.0236019901931286
109 0.0233721397817135
110 0.0231465492397547
111 0.0229251123964787
112 0.022707698866725
113 0.0224942266941071
114 0.0222845859825611
115 0.0220786724239588
116 0.0218763872981071
117 0.0216776430606842
118 0.0214823484420776
119 0.0212904177606106
120 0.0211017597466707
121 0.0209162980318069
122 0.0207339506596327
123 0.0205546449869871
124 0.0203783046454191
125 0.0202048476785421
126 0.0200342237949371
127 0.0198663454502821
128 0.0197011567652225
129 0.0195385906845331
130 0.0193785894662142
131 0.0192210841923952
132 0.0190660245716572
133 0.0189133491367102
134 0.0187630094587803
135 0.0186149440705776
136 0.0184691064059734
137 0.0183254461735487
138 0.0181839112192392
139 0.0180444605648518
140 0.0179070383310318
141 0.0177716091275215
142 0.017638124525547
143 0.0175065454095602
144 0.0173768270760775
145 0.0172489304095507
146 0.0171228218823671
147 0.0169984605163336
148 0.0168758053332567
149 0.016754824668169
150 0.0166354887187481
151 0.0165177546441555
152 0.0164016000926495
153 0.0162869840860367
154 0.0161738786846399
155 0.0160622540861368
156 0.0159520823508501
157 0.0158433355391026
158 0.0157359857112169
159 0.0156299993395805
160 0.0155253624543548
161 0.0154220433905721
162 0.0153200095519423
163 0.0152192488312721
164 0.0151197295635939
165 0.0150214349851012
166 0.0149243334308267
167 0.0148284183815122
168 0.0147336507216096
169 0.0146400257945061
170 0.0145475119352341
171 0.0144560895860195
172 0.0143657466396689
173 0.0142764635384083
174 0.0141882142052054
175 0.0141009902581573
176 0.0140147674828768
177 0.013929532840848
178 0.0138452667742968
179 0.0137619571760297
180 0.0136795816943049
181 0.0135981272906065
182 0.0135175846517086
183 0.0134379360824823
184 0.0133591629564762
185 0.0132812522351742
186 0.0132041936740279
187 0.013127975165844
188 0.0130525771528482
189 0.0129779921844602
190 0.0129042034968734
191 0.0128312027081847
192 0.012758974917233
193 0.0126875108107924
194 0.0126167936250567
195 0.0125468214973807
196 0.0124775785952806
197 0.012409046292305
198 0.0123412255197763
199 0.0122741032391787
200 0.0122076654806733
};

\addplot [line width=.1pt, darkorange25512714, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.459054470062256
1 0.490386486053467
2 0.479423940181732
3 0.468299150466919
4 0.456965148448944
5 0.445376127958298
6 0.433488965034485
7 0.421263873577118
8 0.408666670322418
9 0.395670413970947
10 0.38225793838501
11 0.36842480301857
12 0.354181528091431
13 0.339556932449341
14 0.324599951505661
15 0.309380739927292
16 0.293990731239319
17 0.278540581464767
18 0.263156682252884
19 0.247975289821625
20 0.233136042952538
21 0.218774154782295
22 0.205012857913971
23 0.191957175731659
24 0.179688781499863
25 0.168263807892799
26 0.157711789011955
27 0.14803771674633
28 0.139224737882614
29 0.131238430738449
30 0.124031104147434
31 0.117546185851097
32 0.111722111701965
33 0.10649561882019
34 0.101804345846176
35 0.0975886285305023
36 0.0937928184866905
37 0.090365968644619
38 0.0872621536254883
39 0.0844405740499496
40 0.0818651169538498
41 0.0795044079422951
42 0.0773310661315918
43 0.0753214731812477
44 0.073455311357975
45 0.0717150866985321
46 0.0700858756899834
47 0.0685547888278961
48 0.0671108812093735
49 0.0657447278499603
50 0.0644482299685478
51 0.0632144659757614
52 0.0620374083518982
53 0.0609119161963463
54 0.0598334707319736
55 0.0587981976568699
56 0.0578026622533798
57 0.0568438693881035
58 0.0559191927313805
59 0.0550263151526451
60 0.05416314676404
61 0.053327850997448
62 0.0525187626481056
63 0.0517343953251839
64 0.0509733855724335
65 0.0502345338463783
66 0.0495167002081871
67 0.0488188788294792
68 0.0481401011347771
69 0.0474795401096344
70 0.0468363612890244
71 0.0462098456919193
72 0.0455992892384529
73 0.0450040400028229
74 0.0444235056638718
75 0.0438571311533451
76 0.0433043539524078
77 0.0427646785974503
78 0.0422376655042171
79 0.0417228378355503
80 0.0412197820842266
81 0.0407280921936035
82 0.0402473956346512
83 0.0397773161530495
84 0.0393175296485424
85 0.0388676896691322
86 0.0384274870157242
87 0.0379966348409653
88 0.0375748313963413
89 0.03716179728508
90 0.0367572903633118
91 0.0363610535860062
92 0.0359728261828423
93 0.0355924032628536
94 0.0352195389568806
95 0.034854032099247
96 0.0344956740736961
97 0.0341442599892616
98 0.0337996147572994
99 0.033461544662714
100 0.0331298597157001
101 0.0328044071793556
102 0.0324850082397461
103 0.0321715176105499
104 0.031863771378994
105 0.0315616130828857
106 0.0312649123370647
107 0.0309735313057899
108 0.0306873191148043
109 0.0304061602801085
110 0.0301299169659615
111 0.029858473688364
112 0.0295917075127363
113 0.0293295066803694
114 0.0290717631578445
115 0.0288183633238077
116 0.0285691916942596
117 0.0283241830766201
118 0.0280831940472126
119 0.027846148237586
120 0.0276129599660635
121 0.0273835361003876
122 0.0271577835083008
123 0.0269356146454811
124 0.0267169587314129
125 0.0265017226338387
126 0.0262898318469524
127 0.0260812137275934
128 0.0258757900446653
129 0.0256734993308783
130 0.0254742559045553
131 0.0252780057489872
132 0.0250846762210131
133 0.0248942039906979
134 0.0247065331786871
135 0.0245215874165297
136 0.0243393238633871
137 0.0241596736013889
138 0.0239825844764709
139 0.023808004334569
140 0.0236358772963285
141 0.0234661567956209
142 0.0232987850904465
143 0.0231337212026119
144 0.0229709111154079
145 0.0228103119879961
146 0.0226518660783768
147 0.0224955528974533
148 0.0223413109779358
149 0.0221891049295664
150 0.0220388881862164
151 0.0218906346708536
152 0.0217442903667688
153 0.0215998198837042
154 0.0214571971446276
155 0.0213163774460554
156 0.021177327260375
157 0.0210400130599737
158 0.0209044050425291
159 0.0207704566419125
160 0.0206381566822529
161 0.0205074585974216
162 0.020378340035677
163 0.0202507693320513
164 0.0201247204095125
165 0.0200001578778028
166 0.0198770631104708
167 0.0197554044425488
168 0.0196351539343596
169 0.0195162910968065
170 0.0193987917155027
171 0.019282627850771
172 0.0191677771508694
173 0.0190542209893465
174 0.0189419239759445
175 0.0188308767974377
176 0.0187210589647293
177 0.0186124388128519
178 0.0185050070285797
179 0.0183987338095903
180 0.0182936061173677
181 0.0181896071881056
182 0.0180867072194815
183 0.0179848987609148
184 0.0178841575980186
185 0.0177844725549221
186 0.0176858212798834
187 0.0175881888717413
188 0.0174915585666895
189 0.0173959154635668
190 0.0173012427985668
191 0.017207520082593
192 0.0171147529035807
193 0.0170229021459818
194 0.0169319603592157
195 0.0168419219553471
196 0.0167527720332146
197 0.0166644863784313
198 0.0165770668536425
199 0.0164904911071062
200 0.0164047423750162
};
\addplot [line width=.1pt, crimson2143940, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.459054470062256
1 0.488960266113281
2 0.476595759391785
3 0.464100003242493
4 0.451434731483459
5 0.438564956188202
6 0.425460875034332
7 0.412099599838257
8 0.398466885089874
9 0.384559750556946
10 0.370388120412827
11 0.355977237224579
12 0.341368913650513
13 0.326622426509857
14 0.31181401014328
15 0.297035217285156
16 0.282389938831329
17 0.267989456653595
18 0.25394743680954
19 0.240373283624649
20 0.22736656665802
21 0.215011596679688
22 0.203373819589615
23 0.192497462034225
24 0.182405292987823
25 0.1730996966362
26 0.164565324783325
27 0.156772017478943
28 0.149678707122803
29 0.14323678612709
30 0.137393295764923
31 0.132093742489815
32 0.127284169197083
33 0.122912898659706
34 0.118931360542774
35 0.115294955670834
36 0.111963219940662
37 0.108900025486946
38 0.106073245406151
39 0.103454671800137
40 0.101019695401192
41 0.0987467467784882
42 0.0966173112392426
43 0.0946151912212372
44 0.0927265286445618
45 0.0909392386674881
46 0.0892429426312447
47 0.0876286625862122
48 0.0860886126756668
49 0.0846159905195236
50 0.0832049623131752
51 0.0818503275513649
52 0.0805476456880569
53 0.0792929530143738
54 0.0780827477574348
55 0.0769139304757118
56 0.0757837742567062
57 0.0746898204088211
58 0.0736298859119415
59 0.0726019665598869
60 0.0716043040156364
61 0.0706352666020393
62 0.0696933642029762
63 0.0687772408127785
64 0.0678856894373894
65 0.0670175477862358
66 0.066171757876873
67 0.0653473734855652
68 0.0645434707403183
69 0.0637592002749443
70 0.0629937723278999
71 0.0622464641928673
72 0.0615165717899799
73 0.0608034655451775
74 0.0601065009832382
75 0.0594251342117786
76 0.0587587803602219
77 0.0581069514155388
78 0.0574691593647003
79 0.0568449199199677
80 0.0562338009476662
81 0.0556353777647018
82 0.0550492592155933
83 0.0544750466942787
84 0.0539123900234699
85 0.0533609241247177
86 0.0528203323483467
87 0.0522902831435204
88 0.0517704635858536
89 0.0512605905532837
90 0.050760380923748
91 0.0502695702016354
92 0.0497878789901733
93 0.0493150725960732
94 0.0488509014248848
95 0.0483951382339001
96 0.0479475557804108
97 0.0475079417228699
98 0.0470761097967625
99 0.0466518104076385
100 0.0462348833680153
101 0.0458251498639584
102 0.0454224087297916
103 0.0450264886021614
104 0.0446372367441654
105 0.0442544743418694
106 0.0438780523836613
107 0.043507806956768
108 0.0431436076760292
109 0.0427852980792522
110 0.0424327440559864
111 0.0420858189463615
112 0.041744377464056
113 0.0414083153009415
114 0.0410774759948254
115 0.0407517775893211
116 0.0404310747981071
117 0.0401152782142162
118 0.0398042760789394
119 0.0394979454576969
120 0.0391962006688118
121 0.038898941129446
122 0.0386060625314713
123 0.0383174680173397
124 0.038033090531826
125 0.03775280341506
126 0.0374765582382679
127 0.0372042544186115
128 0.0369357913732529
129 0.0366711132228374
130 0.0364101454615593
131 0.0361527912318707
132 0.0358989909291267
133 0.0356486663222313
134 0.0354017652571201
135 0.0351581946015358
136 0.0349179096519947
137 0.03468082472682
138 0.0344468988478184
139 0.0342160500586033
140 0.0339882299304008
141 0.0337633863091469
142 0.0335414409637451
143 0.0333223566412926
144 0.0331060737371445
145 0.0328925363719463
146 0.0326816998422146
147 0.032473511993885
148 0.0322679169476032
149 0.0320648699998856
150 0.0318643264472485
151 0.031666237860918
152 0.0314705669879913
153 0.0312772579491138
154 0.0310862697660923
155 0.030897568911314
156 0.0307111125439405
157 0.0305268578231335
158 0.0303447656333447
159 0.0301647931337357
160 0.0299869198352098
161 0.0298110861331224
162 0.0296372752636671
163 0.0294654443860054
164 0.0292955618351698
165 0.0291275940835476
166 0.0289614982903004
167 0.0287972576916218
168 0.0286348387598991
169 0.028474198654294
170 0.028315331786871
171 0.0281581748276949
172 0.0280027240514755
173 0.0278489477932453
174 0.0276968143880367
175 0.0275463070720434
176 0.0273973774164915
177 0.0272500142455101
178 0.0271042007952929
179 0.0269598886370659
180 0.0268170796334743
181 0.0266757383942604
182 0.0265358313918114
183 0.0263973586261272
184 0.0262602753937244
185 0.0261245835572481
186 0.0259902346879244
187 0.0258572325110435
188 0.0257255341857672
189 0.0255951378494501
190 0.0254660118371248
191 0.0253381486982107
192 0.0252115204930305
193 0.0250861048698425
194 0.0249618943780661
195 0.0248388722538948
196 0.0247170012444258
197 0.0245962888002396
198 0.0244767013937235
199 0.024358231574297
200 0.0242408569902182
};
\addplot [line width=.1pt, forestgreen4416044, mark=*, mark size=.1, mark options={solid}]
table {%
0 0.459054470062256
1 0.487204819917679
2 0.473139107227325
3 0.459019899368286
4 0.44483357667923
5 0.430572688579559
6 0.41623842716217
7 0.401841461658478
8 0.38740485906601
9 0.372964054346085
10 0.35856768488884
11 0.344276875257492
12 0.330164074897766
13 0.316309809684753
14 0.30279952287674
15 0.289718389511108
16 0.277147352695465
17 0.265157848596573
18 0.2538081407547
19 0.24314059317112
20 0.233180165290833
21 0.223934501409531
22 0.215395212173462
23 0.207540050148964
24 0.200335830450058
25 0.193741470575333
26 0.187710583209991
27 0.182194665074348
28 0.177144676446915
29 0.172513157129288
30 0.168255016207695
31 0.164328575134277
32 0.160695865750313
33 0.157322824001312
34 0.154179081320763
35 0.151237964630127
36 0.148476123809814
37 0.145873188972473
38 0.143411606550217
39 0.141076058149338
40 0.138853400945663
41 0.136732250452042
42 0.134702816605568
43 0.132756561040878
44 0.130886137485504
45 0.129085153341293
46 0.127347990870476
47 0.125669822096825
48 0.124046370387077
49 0.122473835945129
50 0.120948910713196
51 0.11946864426136
52 0.118030369281769
53 0.116631701588631
54 0.115270517766476
55 0.113944888114929
56 0.11265304684639
57 0.11139339953661
58 0.110164441168308
59 0.108964875340462
60 0.107793405652046
61 0.10664889216423
62 0.105530254542828
63 0.104436472058296
64 0.103366658091545
65 0.102319866418839
66 0.101295337080956
67 0.100292257964611
68 0.0993098765611649
69 0.0983474999666214
70 0.0974045172333717
71 0.0964802727103233
72 0.0955741703510284
73 0.0946856439113617
74 0.0938141718506813
75 0.0929592102766037
76 0.0921202898025513
77 0.0912969335913658
78 0.0904887020587921
79 0.089695155620575
80 0.0889158919453621
81 0.0881504714488983
82 0.087398573756218
83 0.0866598188877106
84 0.0859338045120239
85 0.0852202624082565
86 0.0845188125967979
87 0.0838291719555855
88 0.0831510424613953
89 0.0824840813875198
90 0.0818280652165413
91 0.0811827033758163
92 0.0805477499961853
93 0.0799228847026825
94 0.0793079286813736
95 0.0787026286125183
96 0.0781067386269569
97 0.0775200426578522
98 0.0769423544406891
99 0.0763734206557274
100 0.0758130848407745
101 0.0752611234784126
102 0.0747173205018044
103 0.0741815641522408
104 0.0736536234617233
105 0.0731333345174789
106 0.0726205334067345
107 0.0721150636672974
108 0.0716167837381363
109 0.0711255073547363
110 0.0706410855054855
111 0.0701633989810944
112 0.0696922838687897
113 0.0692276209592819
114 0.0687692686915398
115 0.0683170929551125
116 0.0678709968924522
117 0.0674308314919472
118 0.0669964700937271
119 0.0665678158402443
120 0.0661447569727898
121 0.0657271668314934
122 0.0653149634599686
123 0.0649080127477646
124 0.0645062401890755
125 0.0641095414757729
126 0.0637177973985672
127 0.0633309632539749
128 0.0629488974809647
129 0.0625715255737305
130 0.0621987655758858
131 0.0618305392563343
132 0.061466746032238
133 0.0611073188483715
134 0.0607521757483482
135 0.0604012496769428
136 0.0600544437766075
137 0.0597117133438587
138 0.0593729540705681
139 0.0590381287038326
140 0.0587071254849434
141 0.058379914611578
142 0.058056429028511
143 0.057736586779356
144 0.0574203357100487
145 0.0571076199412346
146 0.056798379868269
147 0.0564925409853458
148 0.0561900585889816
149 0.0558908805251122
150 0.0555949434638023
151 0.0553021915256977
152 0.0550125911831856
153 0.0547260716557503
154 0.0544425807893276
155 0.0541620850563049
156 0.053884532302618
157 0.0536098778247833
158 0.0533380620181561
159 0.0530690550804138
160 0.0528028048574924
161 0.052539274096489
162 0.0522784069180489
163 0.0520201921463013
164 0.0517645478248596
165 0.051511462777853
166 0.051260881125927
167 0.0510127991437912
168 0.0507671236991882
169 0.0505238734185696
170 0.0502829700708389
171 0.0500443987548351
172 0.0498081259429455
173 0.0495741292834282
174 0.0493423268198967
175 0.0491127446293831
176 0.0488853193819523
177 0.0486600250005722
178 0.0484368316829205
179 0.0482157096266747
180 0.0479966215789318
181 0.0477795526385307
182 0.0475644692778587
183 0.0473513230681419
184 0.0471401177346706
185 0.0469308197498322
186 0.0467234030365944
187 0.0465178154408932
188 0.0463140606880188
189 0.0461121089756489
190 0.0459119267761707
191 0.0457134805619717
192 0.0455167703330517
193 0.0453217625617981
194 0.0451284423470497
195 0.0449367500841618
196 0.0447467193007469
197 0.0445582941174507
198 0.0443714633584023
199 0.0441862046718597
200 0.0440024957060814
};
\end{axis}
\end{tikzpicture}


==> tables/chameleon_spectrum.tex <==
\begin{tikzpicture}[scale=0.70]
\pgfplotsset{compat=1.5.1}
    \begin{axis}[
            axis x line=middle,
            axis y line=middle,
            %enlarge y limits=true,
            xmin=-1.1, xmax=1.1,
            ymin=-1.1, ymax=1.1,
            grid = major,
            grid style={dashed, gray!30},
            ylabel=$\Im\lambda$,
            xlabel=$\Re\lambda$,
            x label style={anchor=west},
            y label style={anchor=west},
            ticks=none
         ]       
         \draw (axis cs:0,0) circle [blue, radius=1]; %\addplot[red, samples=201, domain=.5:1] (\x, {sqrt(2*(1-\x))});
         \addplot[blue, only marks, mark size=0.6pt] table [x=x, y=y, col sep=comma] {
x,y
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.4082482755184174,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.3535533845424652,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.4082482755184174,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.8857429623603821,0.0000000000000000
0.7632892131805420,0.0000000000000000
0.7676005363464355,0.0000000000000000
0.7484994530677795,0.0000000000000000
0.7514458298683167,0.0000000000000000
-0.6850776672363281,0.0000000000000000
0.6867428421974182,0.0000000000000000
0.6756164431571960,0.0000000000000000
-0.6389433145523071,0.0000000000000000
0.7598369121551514,0.0000000000000000
-0.7598385214805603,0.0000000000000000
-0.5976900458335876,0.0000000000000000
-0.5836808085441589,0.0000000000000000
0.6675952672958374,0.0000000000000000
0.6429482102394104,0.0000000000000000
0.6405847668647766,0.0000000000000000
0.6388186812400818,0.0000000000000000
0.6360984444618225,0.0000000000000000
0.6285927295684814,0.0000000000000000
0.6343066096305847,0.0000000000000000
-0.5748813748359680,0.0000000000000000
-0.5688676834106445,0.0000000000000000
0.6144480705261230,0.0000000000000000
-0.5623449683189392,0.0000000000000000
-0.5305210351943970,0.0000000000000000
-0.5035305023193359,0.0000000000000000
-0.4931099414825439,0.0000000000000000
-0.4860647320747375,0.0000000000000000
-0.5002793073654175,0.0000000000000000
-0.4999997019767761,0.0000000000000000
-0.5000022053718567,0.0000000000000000
0.5978971719741821,0.0000000000000000
0.5940972566604614,0.0000000000000000
0.5908646583557129,0.0000000000000000
0.5904029011726379,0.0000000000000000
0.5902087092399597,0.0000000000000000
0.5802400112152100,0.0000000000000000
0.5738065242767334,0.0000000000000000
-0.4687784314155579,0.0000000000000000
-0.4638313949108124,0.0000000000000000
0.5688991546630859,0.0000000000000000
0.5599131584167480,0.0000000000000000
0.5623438358306885,0.0000000000000000
0.5542126893997192,0.0000000000000000
0.5479388236999512,0.0000000000000000
0.5411863327026367,0.0011784143280238
0.5411863327026367,-0.0011784143280238
0.5485550165176392,0.0000000000000000
0.5357127785682678,0.0000000000000000
0.5341042280197144,0.0000000000000000
0.5291127562522888,0.0000000000000000
0.5267034173011780,0.0000000000000000
0.5164325237274170,0.0133639015257359
0.5164325237274170,-0.0133639015257359
0.5188750624656677,0.0000000000000000
0.5163978338241577,0.0000000000000000
0.5117461085319519,0.0000000000000000
0.5109891891479492,0.0000000000000000
0.5099164247512817,0.0000000000000000
0.5050770044326782,0.0036361429374665
0.5050770044326782,-0.0036361429374665
0.4943934679031372,0.0051041571423411
0.4943934679031372,-0.0051041571423411
0.4856661558151245,0.0000000000000000
0.4880330860614777,0.0000000000000000
0.4897111356258392,0.0000000000000000
0.5015042424201965,0.0000000000000000
0.4994972050189972,0.0000000000000000
0.4999994933605194,0.0000000000000000
0.5000010132789612,0.0000000000000000
-0.4520756304264069,0.0000000000000000
-0.4485223889350891,0.0000000000000000
-0.4506635069847107,0.0000000000000000
-0.4395893216133118,0.0000000000000000
-0.4342579841613770,0.0000000000000000
-0.4211657643318176,0.0000000000000000
-0.4204477965831757,0.0000000000000000
-0.4198764264583588,0.0000000000000000
-0.4175187945365906,0.0000000000000000
-0.4153560101985931,0.0000000000000000
0.6147897243499756,0.0000000000000000
-0.6147888898849487,0.0000000000000000
-0.4100798964500427,0.0000000000000000
-0.4127924442291260,0.0000000000000000
-0.4124058783054352,0.0000000000000000
-0.4078313112258911,0.0000000000000000
-0.4092535972595215,0.0000000000000000
-0.4041843712329865,0.0000000000000000
0.4811786115169525,0.0000000000000000
-0.3969567418098450,0.0000000000000000
0.4778683483600616,0.0000000000000000
0.4774625599384308,0.0000000000000000
0.4735268652439117,0.0000000000000000
0.4674273133277893,0.0006668058340438
0.4674273133277893,-0.0006668058340438
0.4688323736190796,0.0000000000000000
-0.3872049450874329,0.0000000000000000
-0.4003349840641022,0.0000000000000000
0.4506211578845978,0.0217857584357262
0.4506211578845978,-0.0217857584357262
0.4610110521316528,0.0027503245510161
0.4610110521316528,-0.0027503245510161
-0.3745404481887817,0.0157880298793316
-0.3745404481887817,-0.0157880298793316
0.4544028043746948,0.0022779030259699
0.4544028043746948,-0.0022779030259699
-0.3801304399967194,0.0000000000000000
0.4147585034370422,0.0542695224285126
0.4147585034370422,-0.0542695224285126
0.4492192268371582,0.0000000000000000
-0.3761416971683502,0.0000000000000000
-0.3740596175193787,0.0000000000000000
0.4452475309371948,0.0000000000000000
0.4375555515289307,0.0002910061157309
0.4375555515289307,-0.0002910061157309
0.4402783215045929,0.0000000000000000
0.4309268295764923,0.0000000000000000
-0.3524872660636902,0.0000000000000000
0.4263861179351807,0.0000000000000000
0.4237781465053558,0.0000000000000000
0.4201384484767914,0.0000000000000000
-0.3513647019863129,0.0000000000000000
-0.3463580012321472,0.0030532518867403
-0.3463580012321472,-0.0030532518867403
-0.3470727205276489,0.0000000000000000
0.4161379933357239,0.0000000000000000
0.4126365184783936,0.0034494190476835
0.4126365184783936,-0.0034494190476835
0.4125813841819763,0.0003757413360290
0.4125813841819763,-0.0003757413360290
-0.3437516689300537,0.0000000000000000
0.4047246575355530,0.0070634153671563
0.4047246575355530,-0.0070634153671563
-0.3432958722114563,0.0000000000000000
0.3914130926132202,0.0184504054486752
0.3914130926132202,-0.0184504054486752
0.3778323531150818,0.0158392898738384
0.3778323531150818,-0.0158392898738384
0.3975781500339508,0.0007884019287303
0.3975781500339508,-0.0007884019287303
0.3911231160163879,0.0063591604121029
0.3911231160163879,-0.0063591604121029
0.3864736855030060,0.0023062054533511
0.3864736855030060,-0.0023062054533511
0.3816429376602173,0.0059251105412841
0.3816429376602173,-0.0059251105412841
0.3760526180267334,0.0045185177586973
0.3760526180267334,-0.0045185177586973
0.3800069987773895,0.0000000000000000
0.3788130283355713,0.0002022707485594
0.3788130283355713,-0.0002022707485594
-0.3005285561084747,0.0930190533399582
-0.3005285561084747,-0.0930190533399582
-0.3410888016223907,0.0000000000000000
-0.3394674956798553,0.0000000000000000
-0.3177447319030762,0.0348898544907570
-0.3177447319030762,-0.0348898544907570
-0.3432951867580414,0.0000000000000000
-0.3346755802631378,0.0000000000000000
-0.3298546373844147,0.0035572384949774
-0.3298546373844147,-0.0035572384949774
-0.3298643529415131,0.0000000000000000
-0.2671932578086853,0.1069858446717262
-0.2671932578086853,-0.1069858446717262
-0.3252489268779755,0.0000000000000000
-0.3261052072048187,0.0000000000000000
-0.2008876800537109,0.1594167202711105
-0.2008876800537109,-0.1594167202711105
-0.3209000825881958,0.0000000000000000
-0.3194723129272461,0.0000000000000000
-0.3063633143901825,0.0165783744305372
-0.3063633143901825,-0.0165783744305372
-0.3167515397071838,0.0000000000000000
-0.3176729381084442,0.0000000000000000
0.2376413941383362,0.1311965137720108
0.2376413941383362,-0.1311965137720108
-0.3118422031402588,0.0000000000000000
0.3621642887592316,0.0221007112413645
0.3621642887592316,-0.0221007112413645
-0.3079694509506226,0.0036569042131305
-0.3079694509506226,-0.0036569042131305
0.3526595532894135,0.0192689578980207
0.3526595532894135,-0.0192689578980207
0.3706412911415100,0.0081724170595407
0.3706412911415100,-0.0081724170595407
0.3738353252410889,0.0000000000000000
-0.3052457273006439,0.0006403107545339
-0.3052457273006439,-0.0006403107545339
0.3681646287441254,0.0036361946258694
0.3681646287441254,-0.0036361946258694
0.3715806603431702,0.0000000000000000
0.3657855689525604,0.0000000000000000
-0.3004688024520874,0.0006767063750885
-0.3004688024520874,-0.0006767063750885
-0.2954910397529602,0.0012798703974113
-0.2954910397529602,-0.0012798703974113
-0.2985657453536987,0.0000000000000000
0.3581614792346954,0.0018232773290947
0.3581614792346954,-0.0018232773290947
0.3286881446838379,0.0224067363888025
0.3286881446838379,-0.0224067363888025
0.3493112921714783,0.0000000000000000
0.3047789335250854,0.0289634633809328
0.3047789335250854,-0.0289634633809328
0.3444842696189880,0.0054909605532885
0.3444842696189880,-0.0054909605532885
0.3433189392089844,0.0000000000000000
0.3432284593582153,0.0000000000000000
0.3194196224212646,0.0127660362049937
0.3194196224212646,-0.0127660362049937
0.3385784029960632,0.0000000000000000
0.3359736204147339,0.0024066136684269
0.3359736204147339,-0.0024066136684269
0.3135221898555756,0.0099636679515243
0.3135221898555756,-0.0099636679515243
0.3202580213546753,0.0066163404844701
0.3202580213546753,-0.0066163404844701
0.3246276676654816,0.0000000000000000
0.3337822556495667,0.0009829537011683
0.3337822556495667,-0.0009829537011683
0.3194725513458252,0.0000000000000000
0.3202140927314758,0.0009651618893258
0.3202140927314758,-0.0009651618893258
0.3432961404323578,0.0000000000000000
-0.1041305214166641,0.1909720003604889
-0.1041305214166641,-0.1909720003604889
0.0315076336264610,0.1998063325881958
0.0315076336264610,-0.1998063325881958
0.2583977580070496,0.0872677266597748
0.2583977580070496,-0.0872677266597748
-0.2620951533317566,0.0500916317105293
-0.2620951533317566,-0.0500916317105293
-0.1721980869770050,0.1330400705337524
-0.1721980869770050,-0.1330400705337524
-0.2067974656820297,0.1007286161184311
-0.2067974656820297,-0.1007286161184311
-0.2736864089965820,0.0242559425532818
-0.2736864089965820,-0.0242559425532818
-0.2950832545757294,0.0000000000000000
-0.1336289644241333,0.1471517086029053
-0.1336289644241333,-0.1471517086029053
-0.1656934618949890,0.1093684807419777
-0.1656934618949890,-0.1093684807419777
-0.2905579209327698,0.0028081336058676
-0.2905579209327698,-0.0028081336058676
-0.2914899289608002,0.0000000000000000
-0.2898268997669220,0.0000000000000000
-0.2852234542369843,0.0000000000000000
-0.2850128114223480,0.0000000000000000
-0.2760812044143677,0.0047674556262791
-0.2760812044143677,-0.0047674556262791
-0.2796883285045624,0.0022194357588887
-0.2796883285045624,-0.0022194357588887
-0.2837070524692535,0.0000000000000000
-0.2826406359672546,0.0000000000000000
-0.2757587730884552,0.0000396605209971
-0.2757587730884552,-0.0000396605209971
-0.2684822082519531,0.0039074332453310
-0.2684822082519531,-0.0039074332453310
0.3048688769340515,0.0164298675954342
0.3048688769340515,-0.0164298675954342
0.3096617460250854,0.0033059669658542
0.3096617460250854,-0.0033059669658542
-0.2632252871990204,0.0000000000000000
-0.2655339241027832,0.0000000000000000
-0.2647738456726074,0.0000000000000000
0.3002183437347412,0.0122860148549080
0.3002183437347412,-0.0122860148549080
0.3026552200317383,0.0091574294492602
0.3026552200317383,-0.0091574294492602
0.2899339795112610,0.0184262301772833
0.2899339795112610,-0.0184262301772833
0.2986820042133331,0.0003548272943590
0.2986820042133331,-0.0003548272943590
0.2840017676353455,0.0145488446578383
0.2840017676353455,-0.0145488446578383
0.2878235280513763,0.0103360312059522
0.2878235280513763,-0.0103360312059522
0.2957257330417633,0.0000000000000000
0.2720267772674561,0.0170794911682606
0.2720267772674561,-0.0170794911682606
0.2744487524032593,0.0139930667355657
0.2744487524032593,-0.0139930667355657
0.2885801792144775,0.0048419581726193
0.2885801792144775,-0.0048419581726193
0.2898604273796082,0.0000000000000000
0.2853322923183441,0.0000000000000000
0.2784546613693237,0.0060737505555153
0.2784546613693237,-0.0060737505555153
0.2758170366287231,0.0000000000000000
0.2810947895050049,0.0000000000000000
0.4789732396602631,0.0000000000000000
0.1860641241073608,0.1112101972103119
0.1860641241073608,-0.1112101972103119
0.0487386286258698,0.1674682199954987
0.0487386286258698,-0.1674682199954987
-0.0783461630344391,0.1559916883707047
-0.0783461630344391,-0.1559916883707047
0.2469176501035690,0.0432249419391155
0.2469176501035690,-0.0432249419391155
-0.1571424007415771,0.1110319346189499
-0.1571424007415771,-0.1110319346189499
-0.2812914550304413,0.0000000000000000
0.2411674261093140,0.0340055935084820
0.2411674261093140,-0.0340055935084820
0.2680799365043640,0.0136118335649371
0.2680799365043640,-0.0136118335649371
-0.2132524549961090,0.0559212081134319
-0.2132524549961090,-0.0559212081134319
-0.2560907602310181,0.0132666220888495
-0.2560907602310181,-0.0132666220888495
0.2455439865589142,0.0259043443948030
0.2455439865589142,-0.0259043443948030
0.2724577486515045,0.0000000000000000
0.2699893116950989,0.0018979243468493
0.2699893116950989,-0.0018979243468493
-0.2672617435455322,0.0000000000000000
0.2639439702033997,0.0017342290375382
0.2639439702033997,-0.0017342290375382
0.2616087198257446,0.0000000000000000
0.2428227663040161,0.0105700120329857
0.2428227663040161,-0.0105700120329857
-0.2110693007707596,0.0378417037427425
-0.2110693007707596,-0.0378417037427425
-0.2603262960910797,0.0000000000000000
-0.2578057050704956,0.0027626175433397
-0.2578057050704956,-0.0027626175433397
0.2470532655715942,0.0070122061297297
0.2470532655715942,-0.0070122061297297
0.2468397468328476,0.0027878279797733
0.2468397468328476,-0.0027878279797733
-0.2196100652217865,0.0277779623866081
-0.2196100652217865,-0.0277779623866081
0.2557711303234100,0.0000000000000000
-0.2530925571918488,0.0021541961468756
-0.2530925571918488,-0.0021541961468756
-0.2303373217582703,0.0173187945038080
-0.2303373217582703,-0.0173187945038080
-0.2296415716409683,0.0105363503098488
-0.2296415716409683,-0.0105363503098488
-0.2417476177215576,0.0116171352565289
-0.2417476177215576,-0.0116171352565289
-0.2366123199462891,0.0048013380728662
-0.2366123199462891,-0.0048013380728662
-0.2483636885881424,0.0000000000000000
-0.2474319189786911,0.0000000000000000
-0.2485847473144531,0.0000000000000000
-0.2500005066394806,0.0000000000000000
-0.2444202452898026,0.0000000000000000
-0.2408545315265656,0.0000000000000000
-0.2466628998517990,0.0000000000000000
-0.2460013628005981,0.0000000000000000
-0.2423253953456879,0.0006201681098901
-0.2423253953456879,-0.0006201681098901
-0.2410507649183273,0.0000000000000000
-0.2426547557115555,0.0000000000000000
-0.4789738655090332,0.0000000000000000
-0.1160422489047050,0.1232043281197548
-0.1160422489047050,-0.1232043281197548
-0.0363253951072693,0.1497717052698135
-0.0363253951072693,-0.1497717052698135
0.2055775225162506,0.0673867911100388
0.2055775225162506,-0.0673867911100388
0.0390297025442123,0.1430589705705643
0.0390297025442123,-0.1430589705705643
0.1625870764255524,0.0883541107177734
0.1625870764255524,-0.0883541107177734
0.2299881279468536,0.0345063246786594
0.2299881279468536,-0.0345063246786594
-0.1830342710018158,0.0685365200042725
-0.1830342710018158,-0.0685365200042725
0.1705668717622757,0.0785240381956100
0.1705668717622757,-0.0785240381956100
0.2132916003465652,0.0421426557004452
0.2132916003465652,-0.0421426557004452
0.1153519600629807,0.1101955175399780
0.1153519600629807,-0.1101955175399780
0.2392694354057312,0.0170744992792606
0.2392694354057312,-0.0170744992792606
0.2489020526409149,0.0000000000000000
0.2271335721015930,0.0223558302968740
0.2271335721015930,-0.0223558302968740
0.2423596978187561,0.0000000000000000
0.2421135157346725,0.0000000000000000
0.2337684929370880,0.0010706530883908
0.2337684929370880,-0.0010706530883908
-0.2394140064716339,0.0000000000000000
-0.2382189929485321,0.0000000000000000
-0.2258240878582001,0.0113223427906632
-0.2258240878582001,-0.0113223427906632
-0.2361376732587814,0.0000000000000000
-0.2341497838497162,0.0000000000000000
-0.2291882336139679,0.0018978045554832
-0.2291882336139679,-0.0018978045554832
-0.2314444035291672,0.0000000000000000
-0.2304006516933441,0.0000000000000000
0.4899545609951019,0.0000000000000000
0.0870787799358368,0.1206420809030533
0.0870787799358368,-0.1206420809030533
0.1031141877174377,0.1108404248952866
0.1031141877174377,-0.1108404248952866
0.1566494852304459,0.0792778506875038
0.1566494852304459,-0.0792778506875038
-0.1280861496925354,0.1070198491215706
-0.1280861496925354,-0.1070198491215706
0.1952016204595566,0.0450393892824650
0.1952016204595566,-0.0450393892824650
0.2036366164684296,0.0325064510107040
0.2036366164684296,-0.0325064510107040
0.2196542173624039,0.0206343494355679
0.2196542173624039,-0.0206343494355679
0.2100437879562378,0.0246426593512297
0.2100437879562378,-0.0246426593512297
0.2297984361648560,0.0048505980521441
0.2297984361648560,-0.0048505980521441
0.2301661670207977,0.0000000000000000
0.2212422490119934,0.0106901861727238
0.2212422490119934,-0.0106901861727238
0.2232703268527985,0.0077455346472561
0.2232703268527985,-0.0077455346472561
-0.0819625779986382,0.1213245913386345
-0.0819625779986382,-0.1213245913386345
-0.0566537827253342,0.1284311264753342
-0.0566537827253342,-0.1284311264753342
-0.0329755023121834,0.1310623288154602
-0.0329755023121834,-0.1310623288154602
-0.0954360589385033,0.1136802211403847
-0.0954360589385033,-0.1136802211403847
0.2217805385589600,0.0019027129746974
0.2217805385589600,-0.0019027129746974
-0.1292533278465271,0.0889252126216888
-0.1292533278465271,-0.0889252126216888
-0.1899595260620117,0.0421412475407124
-0.1899595260620117,-0.0421412475407124
-0.1668452769517899,0.0615083761513233
-0.1668452769517899,-0.0615083761513233
-0.1751249134540558,0.0547098331153393
-0.1751249134540558,-0.0547098331153393
-0.1535495519638062,0.0699644535779953
-0.1535495519638062,-0.0699644535779953
-0.2270512729883194,0.0052659478969872
-0.2270512729883194,-0.0052659478969872
0.2197846770286560,0.0000000000000000
-0.1964733898639679,0.0295470785349607
-0.1964733898639679,-0.0295470785349607
-0.2163951992988586,0.0117708425968885
-0.2163951992988586,-0.0117708425968885
-0.2257771193981171,0.0000000000000000
-0.1573467552661896,0.0605806708335876
-0.1573467552661896,-0.0605806708335876
-0.1728522628545761,0.0484147779643536
-0.1728522628545761,-0.0484147779643536
-0.2063284218311310,0.0199646726250648
-0.2063284218311310,-0.0199646726250648
-0.2230106741189957,0.0000000000000000
0.0061772074550390,0.1299487501382828
0.0061772074550390,-0.1299487501382828
0.0214080885052681,0.1156450957059860
0.0214080885052681,-0.1156450957059860
0.0793259143829346,0.1138973385095596
0.0793259143829346,-0.1138973385095596
0.1131148636341095,0.0762887969613075
0.1131148636341095,-0.0762887969613075
0.1341440677642822,0.0707710459828377
0.1341440677642822,-0.0707710459828377
0.1474148631095886,0.0665223598480225
0.1474148631095886,-0.0665223598480225
0.1584710478782654,0.0530130118131638
0.1584710478782654,-0.0530130118131638
0.1670886874198914,0.0470232814550400
0.1670886874198914,-0.0470232814550400
0.1697790920734406,0.0412285365164280
0.1697790920734406,-0.0412285365164280
0.2106839716434479,0.0098939826712012
0.2106839716434479,-0.0098939826712012
0.1914607286453247,0.0229110177606344
0.1914607286453247,-0.0229110177606344
0.2009023427963257,0.0176115632057190
0.2009023427963257,-0.0176115632057190
0.1895147264003754,0.0166814066469669
0.1895147264003754,-0.0166814066469669
-0.1815971434116364,0.0348046123981476
-0.1815971434116364,-0.0348046123981476
0.2119166851043701,0.0059012086130679
0.2119166851043701,-0.0059012086130679
0.2162497639656067,0.0000000000000000
0.2109289914369583,0.0000000000000000
0.2091036736965179,0.0000000000000000
-0.1980284154415131,0.0181029718369246
-0.1980284154415131,-0.0181029718369246
-0.2177590727806091,0.0051305778324604
-0.2177590727806091,-0.0051305778324604
-0.2226930409669876,0.0000000000000000
-0.1980597674846649,0.0130430543795228
-0.1980597674846649,-0.0130430543795228
-0.2136572599411011,0.0061442372389138
-0.2136572599411011,-0.0061442372389138
-0.2184020876884460,0.0000000000000000
-0.2168691754341125,0.0000000000000000
-0.2072774618864059,0.0046749915927649
-0.2072774618864059,-0.0046749915927649
-0.2152545601129532,0.0000000000000000
-0.2033209502696991,0.0037530034314841
-0.2033209502696991,-0.0037530034314841
-0.2029101401567459,0.0000000000000000
-0.2065188735723495,0.0000000000000000
-0.2143344283103943,0.0000000000000000
-0.2120464146137238,0.0000000000000000
-0.2134252488613129,0.0000000000000000
-0.2136120498180389,0.0000000000000000
0.2058632671833038,0.0029021478258073
0.2058632671833038,-0.0029021478258073
0.2054290771484375,0.0000000000000000
0.2008329033851624,0.0039145308546722
0.2008329033851624,-0.0039145308546722
0.1998278796672821,0.0000000000000000
-0.2015254795551300,0.0000000000000000
0.0445641577243805,0.1120504885911942
0.0445641577243805,-0.1120504885911942
-0.0240207314491272,0.1176339685916901
-0.0240207314491272,-0.1176339685916901
-0.0733432844281197,0.1079819649457932
-0.0733432844281197,-0.1079819649457932
0.1757717132568359,0.0264805369079113
0.1757717132568359,-0.0264805369079113
-0.0980853363871574,0.0971506759524345
-0.0980853363871574,-0.0971506759524345
0.1919432878494263,0.0069341897033155
0.1919432878494263,-0.0069341897033155
0.1943032294511795,0.0000000000000000
-0.0504698827862740,0.1110681667923927
-0.0504698827862740,-0.1110681667923927
0.1920496225357056,0.0000000000000000
-0.1138196364045143,0.0838096737861633
-0.1138196364045143,-0.0838096737861633
-0.1247116178274155,0.0757637917995453
-0.1247116178274155,-0.0757637917995453
-0.1299535036087036,0.0649012476205826
-0.1299535036087036,-0.0649012476205826
-0.1639918982982635,0.0441798157989979
-0.1639918982982635,-0.0441798157989979
-0.1536465883255005,0.0443758480250835
-0.1536465883255005,-0.0443758480250835
-0.1708831042051315,0.0296171996742487
-0.1708831042051315,-0.0296171996742487
-0.1742196381092072,0.0268775895237923
-0.1742196381092072,-0.0268775895237923
-0.1875635683536530,0.0162323005497456
-0.1875635683536530,-0.0162323005497456
-0.1878822147846222,0.0113152107223868
-0.1878822147846222,-0.0113152107223868
-0.1925941407680511,0.0049753547646105
-0.1925941407680511,-0.0049753547646105
-0.1970207691192627,0.0000000000000000
-0.1994392275810242,0.0000000000000000
-0.1952885687351227,0.0000000000000000
-0.1930668503046036,0.0000000000000000
-0.0380156338214874,0.1095034405589104
-0.0380156338214874,-0.1095034405589104
0.1004247665405273,0.0830855891108513
0.1004247665405273,-0.0830855891108513
0.0856523364782333,0.0878685489296913
0.0856523364782333,-0.0878685489296913
0.0748768448829651,0.0920004621148109
0.0748768448829651,-0.0920004621148109
-0.0070427972823381,0.1095698028802872
-0.0070427972823381,-0.1095698028802872
0.1269837915897369,0.0635853558778763
0.1269837915897369,-0.0635853558778763
0.1401449888944626,0.0533929653465748
0.1401449888944626,-0.0533929653465748
-0.1323518157005310,0.0599864087998867
-0.1323518157005310,-0.0599864087998867
-0.1434828639030457,0.0511066541075706
-0.1434828639030457,-0.0511066541075706
0.1630710214376450,0.0327785052359104
0.1630710214376450,-0.0327785052359104
0.1765148043632507,0.0203144121915102
0.1765148043632507,-0.0203144121915102
0.1867791414260864,0.0033778275828809
0.1867791414260864,-0.0033778275828809
0.1784876734018326,0.0129159754142165
0.1784876734018326,-0.0129159754142165
0.1646898388862610,0.0241099502891302
0.1646898388862610,-0.0241099502891302
0.1324974298477173,0.0528265871107578
0.1324974298477173,-0.0528265871107578
-0.1891791820526123,0.0031633579637855
-0.1891791820526123,-0.0031633579637855
-0.1912037283182144,0.0000000000000000
0.1182809472084045,0.0646150857210159
0.1182809472084045,-0.0646150857210159
0.0523895099759102,0.0903616547584534
0.0523895099759102,-0.0903616547584534
0.0295667406171560,0.1025641411542892
0.0295667406171560,-0.1025641411542892
0.0336838923394680,0.1000616997480392
0.0336838923394680,-0.1000616997480392
0.1379510760307312,0.0392899326980114
0.1379510760307312,-0.0392899326980114
0.0140427006408572,0.1020902693271637
0.0140427006408572,-0.1020902693271637
0.1425690352916718,0.0391515493392944
0.1425690352916718,-0.0391515493392944
-0.0141077879816294,0.1043612733483315
-0.0141077879816294,-0.1043612733483315
-0.0004315241239965,0.1031850427389145
-0.0004315241239965,-0.1031850427389145
-0.0706468746066093,0.0955455228686333
-0.0706468746066093,-0.0955455228686333
-0.0500703342258930,0.0972507819533348
-0.0500703342258930,-0.0972507819533348
0.1822075843811035,0.0000000000000000
-0.0633757486939430,0.0966147333383560
-0.0633757486939430,-0.0966147333383560
0.1713475286960602,0.0114295687526464
0.1713475286960602,-0.0114295687526464
0.1666667312383652,0.0123480977490544
0.1666667312383652,-0.0123480977490544
0.1804142594337463,0.0000000000000000
-0.0806321352720261,0.0850949138402939
-0.0806321352720261,-0.0850949138402939
-0.1579445898532867,0.0314754396677017
-0.1579445898532867,-0.0314754396677017
0.1760177165269852,0.0035100081004202
0.1760177165269852,-0.0035100081004202
-0.1613640487194061,0.0276914574205875
-0.1613640487194061,-0.0276914574205875
-0.1672096848487854,0.0211423635482788
-0.1672096848487854,-0.0211423635482788
-0.0881817638874054,0.0827161893248558
-0.0881817638874054,-0.0827161893248558
-0.1083968728780746,0.0663850978016853
-0.1083968728780746,-0.0663850978016853
-0.1531311124563217,0.0320349559187889
-0.1531311124563217,-0.0320349559187889
-0.1390237063169479,0.0440711826086044
-0.1390237063169479,-0.0440711826086044
-0.1035111695528030,0.0685780942440033
-0.1035111695528030,-0.0685780942440033
0.1721790134906769,0.0028460631147027
0.1721790134906769,-0.0028460631147027
-0.1789358258247375,0.0072087100706995
-0.1789358258247375,-0.0072087100706995
-0.1838072389364243,0.0000000000000000
0.1667955070734024,0.0000000000000000
-0.1786151379346848,0.0045583047904074
-0.1786151379346848,-0.0045583047904074
-0.1825178861618042,0.0000000000000000
-0.1814255714416504,0.0000000000000000
-0.1710821390151978,0.0074851517565548
-0.1710821390151978,-0.0074851517565548
-0.1764974594116211,0.0000000000000000
-0.1722658276557922,0.0051303980872035
-0.1722658276557922,-0.0051303980872035
-0.1689960509538651,0.0000000000000000
-0.1699708849191666,0.0000000000000000
-0.1729864627122879,0.0000000000000000
-0.1734777539968491,0.0000000000000000
-0.1715864539146423,0.0000000000000000
-0.1685367673635483,0.0000000000000000
0.1074866950511932,0.0674552097916603
0.1074866950511932,-0.0674552097916603
0.1002544760704041,0.0612951293587685
0.1002544760704041,-0.0612951293587685
0.1515060812234879,0.0205578412860632
0.1515060812234879,-0.0205578412860632
0.1617519855499268,0.0079129515215755
0.1617519855499268,-0.0079129515215755
0.1619718223810196,0.0000000000000000
0.1598180532455444,0.0000000000000000
-0.1642033010721207,0.0010124028194696
-0.1642033010721207,-0.0010124028194696
-0.1648136973381042,0.0000000000000000
0.0360458269715309,0.0943566933274269
0.0360458269715309,-0.0943566933274269
0.0669998228549957,0.0833023115992546
0.0669998228549957,-0.0833023115992546
-0.0003324432764202,0.0991205126047134
-0.0003324432764202,-0.0991205126047134
-0.0313991680741310,0.0971598848700523
-0.0313991680741310,-0.0971598848700523
0.0705681890249252,0.0791748166084290
0.0705681890249252,-0.0791748166084290
-0.0285170674324036,0.0963641777634621
-0.0285170674324036,-0.0963641777634621
0.0449205823242664,0.0873053893446922
0.0449205823242664,-0.0873053893446922
0.0206190533936024,0.0898159667849541
0.0206190533936024,-0.0898159667849541
-0.0605262853205204,0.0888056904077530
-0.0605262853205204,-0.0888056904077530
-0.0886605530977249,0.0756101086735725
-0.0886605530977249,-0.0756101086735725
-0.0740000531077385,0.0817743539810181
-0.0740000531077385,-0.0817743539810181
0.1221615821123123,0.0366159901022911
0.1221615821123123,-0.0366159901022911
-0.1154711395502090,0.0556039549410343
-0.1154711395502090,-0.0556039549410343
0.1483649909496307,0.0222838614135981
0.1483649909496307,-0.0222838614135981
0.1532525122165680,0.0098378630355000
0.1532525122165680,-0.0098378630355000
-0.1410958766937256,0.0332385674118996
-0.1410958766937256,-0.0332385674118996
-0.1537192463874817,0.0230677686631680
-0.1537192463874817,-0.0230677686631680
0.1430773884057999,0.0116855688393116
0.1430773884057999,-0.0116855688393116
0.1564172208309174,0.0028017170261592
0.1564172208309174,-0.0028017170261592
-0.1452714204788208,0.0285808797925711
-0.1452714204788208,-0.0285808797925711
0.1512485742568970,0.0021850490011275
0.1512485742568970,-0.0021850490011275
-0.1612071692943573,0.0077037150040269
-0.1612071692943573,-0.0077037150040269
0.1456348598003387,0.0170541107654572
0.1456348598003387,-0.0170541107654572
0.1492681354284286,0.0038514779880643
0.1492681354284286,-0.0038514779880643
-0.0004144654376432,0.0907651931047440
-0.0004144654376432,-0.0907651931047440
-0.0117667848244309,0.0922814011573792
-0.0117667848244309,-0.0922814011573792
-0.0260820575058460,0.0931859761476517
-0.0260820575058460,-0.0931859761476517
-0.1038484424352646,0.0599716566503048
-0.1038484424352646,-0.0599716566503048
-0.1271944344043732,0.0436734557151794
-0.1271944344043732,-0.0436734557151794
-0.1221406608819962,0.0434757880866528
-0.1221406608819962,-0.0434757880866528
-0.1278926134109497,0.0386922582983971
-0.1278926134109497,-0.0386922582983971
-0.1463962346315384,0.0201365333050489
-0.1463962346315384,-0.0201365333050489
-0.1554524898529053,0.0094417138025165
-0.1554524898529053,-0.0094417138025165
-0.1586371362209320,0.0023152187932283
-0.1586371362209320,-0.0023152187932283
-0.1577958911657333,0.0000000000000000
-0.1566537171602249,0.0000000000000000
-0.1563640385866165,0.0000000000000000
-0.0611172020435333,0.0830821767449379
-0.0611172020435333,-0.0830821767449379
-0.0459498316049576,0.0868227109313011
-0.0459498316049576,-0.0868227109313011
-0.0673468336462975,0.0745046287775040
-0.0673468336462975,-0.0745046287775040
-0.0830259323120117,0.0639270842075348
-0.0830259323120117,-0.0639270842075348
0.0384868644177914,0.0799745693802834
0.0384868644177914,-0.0799745693802834
-0.0943035483360291,0.0598698146641254
-0.0943035483360291,-0.0598698146641254
0.0829019397497177,0.0642785355448723
0.0829019397497177,-0.0642785355448723
0.0912917926907539,0.0604734569787979
0.0912917926907539,-0.0604734569787979
0.0680823698639870,0.0673689767718315
0.0680823698639870,-0.0673689767718315
0.0970209538936615,0.0527280755341053
0.0970209538936615,-0.0527280755341053
0.1265340149402618,0.0293866395950317
0.1265340149402618,-0.0293866395950317
0.1132853925228119,0.0403643846511841
0.1132853925228119,-0.0403643846511841
0.1163740828633308,0.0351598821580410
0.1163740828633308,-0.0351598821580410
0.1359870433807373,0.0149069158360362
0.1359870433807373,-0.0149069158360362
0.1399274766445160,0.0110833533108234
0.1399274766445160,-0.0110833533108234
0.1424171775579453,0.0011887326836586
0.1424171775579453,-0.0011887326836586
0.1393781006336212,0.0089039159938693
0.1393781006336212,-0.0089039159938693
-0.1518750488758087,0.0070750918239355
-0.1518750488758087,-0.0070750918239355
-0.1530963033437729,0.0033309152349830
-0.1530963033437729,-0.0033309152349830
-0.1535800546407700,0.0000000000000000
-0.1548859477043152,0.0000000000000000
0.0456850007176399,0.0794044733047485
0.0456850007176399,-0.0794044733047485
-0.0779085084795952,0.0672535970807076
-0.0779085084795952,-0.0672535970807076
0.0981797575950623,0.0463231690227985
0.0981797575950623,-0.0463231690227985
-0.1029527485370636,0.0511077791452408
-0.1029527485370636,-0.0511077791452408
0.1124603524804115,0.0294345896691084
0.1124603524804115,-0.0294345896691084
0.1219453141093254,0.0256708618253469
0.1219453141093254,-0.0256708618253469
0.1193133592605591,0.0269058831036091
0.1193133592605591,-0.0269058831036091
-0.1101153343915939,0.0434849932789803
-0.1101153343915939,-0.0434849932789803
-0.1301191896200180,0.0291146673262119
-0.1301191896200180,-0.0291146673262119
-0.1244306415319443,0.0280299577862024
-0.1244306415319443,-0.0280299577862024
-0.1320195943117142,0.0238396525382996
-0.1320195943117142,-0.0238396525382996
0.1405334025621414,0.0004341941094026
0.1405334025621414,-0.0004341941094026
-0.1496454477310181,0.0000000000000000
0.0560273528099060,0.0688165947794914
0.0560273528099060,-0.0688165947794914
0.0664871856570244,0.0567571297287941
0.0664871856570244,-0.0567571297287941
0.1359498798847198,0.0045968657359481
0.1359498798847198,-0.0045968657359481
0.1401585042476654,0.0000000000000000
-0.0228202454745770,0.0838517621159554
-0.0228202454745770,-0.0838517621159554
-0.0537713766098022,0.0765476822853088
-0.0537713766098022,-0.0765476822853088
-0.1163304150104523,0.0336235128343105
-0.1163304150104523,-0.0336235128343105
-0.1435861885547638,0.0128664709627628
-0.1435861885547638,-0.0128664709627628
-0.1454541981220245,0.0092169893905520
-0.1454541981220245,-0.0092169893905520
-0.1319664120674133,0.0184950102120638
-0.1319664120674133,-0.0184950102120638
-0.1333736181259155,0.0162179451435804
-0.1333736181259155,-0.0162179451435804
-0.1474021971225739,0.0048659164458513
-0.1474021971225739,-0.0048659164458513
-0.1473636925220490,0.0015450273640454
-0.1473636925220490,-0.0015450273640454
-0.0069876583293080,0.0836759060621262
-0.0069876583293080,-0.0836759060621262
-0.0337141267955303,0.0796253681182861
-0.0337141267955303,-0.0796253681182861
-0.0380102470517159,0.0752409920096397
-0.0380102470517159,-0.0752409920096397
-0.0952519327402115,0.0485926903784275
-0.0952519327402115,-0.0485926903784275
0.0739400312304497,0.0531744174659252
0.0739400312304497,-0.0531744174659252
0.0813664868474007,0.0515592209994793
0.0813664868474007,-0.0515592209994793
0.0871898382902145,0.0404293648898602
0.0871898382902145,-0.0404293648898602
0.0953071638941765,0.0373309515416622
0.0953071638941765,-0.0373309515416622
-0.1231810748577118,0.0237436015158892
-0.1231810748577118,-0.0237436015158892
0.1022406220436096,0.0281066149473190
0.1022406220436096,-0.0281066149473190
0.1129505708813667,0.0222143772989511
0.1129505708813667,-0.0222143772989511
0.1347965747117996,0.0000000000000000
0.1189905107021332,0.0148048782721162
0.1189905107021332,-0.0148048782721162
-0.1316562145948410,0.0095677794888616
-0.1316562145948410,-0.0095677794888616
-0.1455153673887253,0.0000000000000000
0.1307657957077026,0.0000000000000000
0.1270078569650650,0.0069004190154374
0.1270078569650650,-0.0069004190154374
-0.1337670683860779,0.0076243346557021
-0.1337670683860779,-0.0076243346557021
-0.1444384157657623,0.0000000000000000
-0.1430625617504120,0.0000000000000000
0.1246800869703293,0.0085432752966881
0.1246800869703293,-0.0085432752966881
0.1281675100326538,0.0029343534260988
0.1281675100326538,-0.0029343534260988
-0.1399227976799011,0.0000000000000000
-0.1380082815885544,0.0012930803932250
-0.1380082815885544,-0.0012930803932250
0.1147170364856720,0.0108095109462738
0.1147170364856720,-0.0108095109462738
0.1236733794212341,0.0025666600558907
0.1236733794212341,-0.0025666600558907
0.1219909116625786,0.0047831758856773
0.1219909116625786,-0.0047831758856773
0.1150518804788589,0.0011821262305602
0.1150518804788589,-0.0011821262305602
0.0393976569175720,0.0721674710512161
0.0393976569175720,-0.0721674710512161
-0.0721567496657372,0.0653566718101501
-0.0721567496657372,-0.0653566718101501
0.1129655614495277,0.0000000000000000
-0.1078654974699020,0.0358409918844700
-0.1078654974699020,-0.0358409918844700
-0.1277884989976883,0.0103417234495282
-0.1277884989976883,-0.0103417234495282
-0.1310261487960815,0.0029236178379506
-0.1310261487960815,-0.0029236178379506
-0.1311409324407578,0.0000000000000000
-0.6147902607917786,0.0000000000000000
0.6147894263267517,0.0000000000000000
-0.0090908352285624,0.0789837166666985
-0.0090908352285624,-0.0789837166666985
-0.0239978712052107,0.0772945880889893
-0.0239978712052107,-0.0772945880889893
0.0142013225704432,0.0767169445753098
0.0142013225704432,-0.0767169445753098
0.0267051979899406,0.0737312808632851
0.0267051979899406,-0.0737312808632851
-0.0566681288182735,0.0676296204328537
-0.0566681288182735,-0.0676296204328537
0.0019734231755137,0.0762990340590477
0.0019734231755137,-0.0762990340590477
-0.0823436230421066,0.0540513284504414
-0.0823436230421066,-0.0540513284504414
0.0200083162635565,0.0731049180030823
0.0200083162635565,-0.0731049180030823
0.0761407315731049,0.0443255081772804
0.0761407315731049,-0.0443255081772804
0.0892036557197571,0.0311423446983099
0.0892036557197571,-0.0311423446983099
0.1007260233163834,0.0199802592396736
0.1007260233163834,-0.0199802592396736
0.1068003550171852,0.0135625321418047
0.1068003550171852,-0.0135625321418047
0.0928700044751167,0.0284896083176136
0.0928700044751167,-0.0284896083176136
0.1077644228935242,0.0074609504081309
0.1077644228935242,-0.0074609504081309
0.1088203862309456,0.0009846561588347
0.1088203862309456,-0.0009846561588347
-0.1280937790870667,0.0005551890353672
-0.1280937790870667,-0.0005551890353672
0.0607393011450768,0.0486569218337536
0.0607393011450768,-0.0486569218337536
0.0348060205578804,0.0638211444020271
0.0348060205578804,-0.0638211444020271
0.0206480510532856,0.0699042826890945
0.0206480510532856,-0.0699042826890945
-0.0064024738967419,0.0743854790925980
-0.0064024738967419,-0.0743854790925980
-0.0519356355071068,0.0674211084842682
-0.0519356355071068,-0.0674211084842682
-0.0227348878979683,0.0683710277080536
-0.0227348878979683,-0.0683710277080536
-0.0090154716745019,0.0674661695957184
-0.0090154716745019,-0.0674661695957184
-0.0681140124797821,0.0595218464732170
-0.0681140124797821,-0.0595218464732170
-0.0946500897407532,0.0411679334938526
-0.0946500897407532,-0.0411679334938526
-0.1034828722476959,0.0344337299466133
-0.1034828722476959,-0.0344337299466133
-0.1144996732473373,0.0235175155103207
-0.1144996732473373,-0.0235175155103207
-0.1164495423436165,0.0212533865123987
-0.1164495423436165,-0.0212533865123987
-0.1197744905948639,0.0154491821303964
-0.1197744905948639,-0.0154491821303964
-0.1230930685997009,0.0108668655157089
-0.1230930685997009,-0.0108668655157089
-0.1247599720954895,0.0000000000000000
-0.1251948028802872,0.0000000000000000
-0.0285079237073660,0.0731669217348099
-0.0285079237073660,-0.0731669217348099
-0.0627709925174713,0.0608477555215359
-0.0627709925174713,-0.0608477555215359
0.0445131957530975,0.0612305290997028
0.0445131957530975,-0.0612305290997028
0.0580220967531204,0.0517414845526218
0.0580220967531204,-0.0517414845526218
0.0727034360170364,0.0387989208102226
0.0727034360170364,-0.0387989208102226
0.0934587940573692,0.0215850956737995
0.0934587940573692,-0.0215850956737995
0.0964128449559212,0.0146268140524626
0.0964128449559212,-0.0146268140524626
0.0945782586932182,0.0171883087605238
0.0945782586932182,-0.0171883087605238
0.0994014590978622,0.0024530387017876
0.0994014590978622,-0.0024530387017876
-0.1233867406845093,0.0000000000000000
0.0007315004477277,0.0700567588210106
0.0007315004477277,-0.0700567588210106
0.0401931852102280,0.0559364557266235
0.0401931852102280,-0.0559364557266235
-0.0442465543746948,0.0669034197926521
-0.0442465543746948,-0.0669034197926521
-0.0399902462959290,0.0677625536918640
-0.0399902462959290,-0.0677625536918640
0.0830849260091782,0.0262694172561169
0.0830849260091782,-0.0262694172561169
-0.0502125322818756,0.0587536916136742
-0.0502125322818756,-0.0587536916136742
-0.0810106471180916,0.0464182309806347
-0.0810106471180916,-0.0464182309806347
-0.0846197307109833,0.0437977127730846
-0.0846197307109833,-0.0437977127730846
0.0864832401275635,0.0202569775283337
0.0864832401275635,-0.0202569775283337
-0.1134036928415298,0.0158751718699932
-0.1134036928415298,-0.0158751718699932
-0.1149141043424606,0.0140737583860755
-0.1149141043424606,-0.0140737583860755
-0.1194546967744827,0.0036253309808671
-0.1194546967744827,-0.0036253309808671
-0.0470767170190811,0.0597610138356686
-0.0470767170190811,-0.0597610138356686
0.0686566010117531,0.0386610664427280
0.0686566010117531,-0.0386610664427280
-0.0890772491693497,0.0394773818552494
-0.0890772491693497,-0.0394773818552494
-0.1010631620883942,0.0288030914962292
-0.1010631620883942,-0.0288030914962292
-0.0931701511144638,0.0355464369058609
-0.0931701511144638,-0.0355464369058609
0.0958692580461502,0.0061017903499305
0.0958692580461502,-0.0061017903499305
0.0884294509887695,0.0125295715406537
0.0884294509887695,-0.0125295715406537
0.0959830135107040,0.0000000000000000
0.0907238274812698,0.0035090651363134
0.0907238274812698,-0.0035090651363134
0.0920981764793396,0.0000000000000000
-0.1178915798664093,0.0053537525236607
-0.1178915798664093,-0.0053537525236607
-0.1159335374832153,0.0007786012720317
-0.1159335374832153,-0.0007786012720317
-0.1187924072146416,0.0000000000000000
0.0185863375663757,0.0651597157120705
0.0185863375663757,-0.0651597157120705
0.0482476204633713,0.0522578582167625
0.0482476204633713,-0.0522578582167625
0.0429241433739662,0.0480859167873859
0.0429241433739662,-0.0480859167873859
0.0849938541650772,0.0096761332824826
0.0849938541650772,-0.0096761332824826
0.0042400583624840,0.0664107501506805
0.0042400583624840,-0.0664107501506805
-0.0597773268818855,0.0535350777208805
-0.0597773268818855,-0.0535350777208805
-0.0735130757093430,0.0484411977231503
-0.0735130757093430,-0.0484411977231503
-0.0643111541867256,0.0525279678404331
-0.0643111541867256,-0.0525279678404331
-0.0694592446088791,0.0442899502813816
-0.0694592446088791,-0.0442899502813816
-0.0900210738182068,0.0330338403582573
-0.0900210738182068,-0.0330338403582573
-0.1059782728552818,0.0195293519645929
-0.1059782728552818,-0.0195293519645929
-0.1063022464513779,0.0167190562933683
-0.1063022464513779,-0.0167190562933683
-0.1195948719978333,0.0000000000000000
-0.1140737459063530,0.0000000000000000
-0.1142850145697594,0.0000000000000000
0.0563495010137558,0.0469731092453003
0.0563495010137558,-0.0469731092453003
0.0314620770514011,0.0595854036509991
0.0314620770514011,-0.0595854036509991
0.0241411663591862,0.0573605857789516
0.0241411663591862,-0.0573605857789516
-0.0284906085580587,0.0617221593856812
-0.0284906085580587,-0.0617221593856812
-0.0271488130092621,0.0598893575370312
-0.0271488130092621,-0.0598893575370312
0.0752948969602585,0.0212456844747066
0.0752948969602585,-0.0212456844747066
0.0823392271995544,0.0137219550088048
0.0823392271995544,-0.0137219550088048
0.0905514582991600,0.0000000000000000
0.0846279487013817,0.0000000000000000
-0.1092150658369064,0.0106069501489401
-0.1092150658369064,-0.0106069501489401
-0.1100040748715401,0.0070069916546345
-0.1100040748715401,-0.0070069916546345
-0.1104762107133865,0.0000000000000000
0.0616115778684616,0.0397824011743069
0.0616115778684616,-0.0397824011743069
-0.0111803570762277,0.0613491982221603
-0.0111803570762277,-0.0613491982221603
-0.0370851494371891,0.0569829307496548
-0.0370851494371891,-0.0569829307496548
0.0826379805803299,0.0013106077676639
0.0826379805803299,-0.0013106077676639
0.0834536477923393,0.0000000000000000
-0.0801711827516556,0.0340998731553555
-0.0801711827516556,-0.0340998731553555
-0.0993363857269287,0.0189041327685118
-0.0993363857269287,-0.0189041327685118
-0.1034061834216118,0.0118691176176071
-0.1034061834216118,-0.0118691176176071
-0.1097141504287720,0.0017749208491296
-0.1097141504287720,-0.0017749208491296
-0.1063794344663620,0.0056383968330920
-0.1063794344663620,-0.0056383968330920
-0.1067526265978813,0.0000000000000000
-0.1075379326939583,0.0000000000000000
0.0116914957761765,0.0577496439218521
0.0116914957761765,-0.0577496439218521
0.0375723093748093,0.0465427674353123
0.0375723093748093,-0.0465427674353123
0.0500599369406700,0.0390451177954674
0.0500599369406700,-0.0390451177954674
-0.0155361592769623,0.0589393787086010
-0.0155361592769623,-0.0589393787086010
0.0154525479301810,0.0545481555163860
0.0154525479301810,-0.0545481555163860
0.0765347480773926,0.0103631606325507
0.0765347480773926,-0.0103631606325507
0.0792701691389084,0.0000000000000000
0.0787004977464676,0.0041464283131063
0.0787004977464676,-0.0041464283131063
-0.0196208395063877,0.0582863204181194
-0.0196208395063877,-0.0582863204181194
0.0704765319824219,0.0175884943455458
0.0704765319824219,-0.0175884943455458
0.0654621422290802,0.0230006687343121
0.0654621422290802,-0.0230006687343121
0.0577390268445015,0.0300860293209553
0.0577390268445015,-0.0300860293209553
0.0229334291070700,0.0517768338322639
0.0229334291070700,-0.0517768338322639
0.0666114687919617,0.0194586049765348
0.0666114687919617,-0.0194586049765348
-0.0377934500575066,0.0537303946912289
-0.0377934500575066,-0.0537303946912289
-0.0596587024629116,0.0446678958833218
-0.0596587024629116,-0.0446678958833218
0.0755407661199570,0.0000000000000000
-0.0721478760242462,0.0378024056553841
-0.0721478760242462,-0.0378024056553841
-0.0333828851580620,0.0539105944335461
-0.0333828851580620,-0.0539105944335461
0.0566446930170059,0.0279586724936962
0.0566446930170059,-0.0279586724936962
-0.0882199108600616,0.0235857218503952
-0.0882199108600616,-0.0235857218503952
-0.0826544761657715,0.0250219497829676
-0.0826544761657715,-0.0250219497829676
-0.0943071693181992,0.0171976629644632
-0.0943071693181992,-0.0171976629644632
-0.0972809046506882,0.0138548566028476
-0.0972809046506882,-0.0138548566028476
-0.0991725921630859,0.0110772056505084
-0.0991725921630859,-0.0110772056505084
-0.1025245040655136,0.0071551823057234
-0.1025245040655136,-0.0071551823057234
-0.0872687995433807,0.0188241135329008
-0.0872687995433807,-0.0188241135329008
-0.1057517677545547,0.0000000000000000
-0.1027866229414940,0.0016130637377501
-0.1027866229414940,-0.0016130637377501
-0.1015609502792358,0.0000000000000000
-0.1037508845329285,0.0000000000000000
-0.1048115566372871,0.0000000000000000
0.0297788046300411,0.0465181209146976
0.0297788046300411,-0.0465181209146976
0.0724216774106026,0.0051142382435501
0.0724216774106026,-0.0051142382435501
0.0709264129400253,0.0081731434911489
0.0709264129400253,-0.0081731434911489
0.0366889759898186,0.0422709323465824
0.0366889759898186,-0.0422709323465824
0.0431182757019997,0.0375633575022221
0.0431182757019997,-0.0375633575022221
0.0496625006198883,0.0323980003595352
0.0496625006198883,-0.0323980003595352
-0.0028038518503308,0.0551616102457047
-0.0028038518503308,-0.0551616102457047
-0.0280465912073851,0.0531685985624790
-0.0280465912073851,-0.0531685985624790
-0.0622592754662037,0.0370682999491692
-0.0622592754662037,-0.0370682999491692
-0.0094436481595039,0.0548925101757050
-0.0094436481595039,-0.0548925101757050
0.0083299661055207,0.0521612353622913
0.0083299661055207,-0.0521612353622913
-0.0700584575533867,0.0277693029493093
-0.0700584575533867,-0.0277693029493093
-0.0641664564609528,0.0331895351409912
-0.0641664564609528,-0.0331895351409912
-0.0485223904252052,0.0437812097370625
-0.0485223904252052,-0.0437812097370625
-0.0561121255159378,0.0399475991725922
-0.0561121255159378,-0.0399475991725922
0.0051726475358009,0.0480136461555958
0.0051726475358009,-0.0480136461555958
-0.0386213101446629,0.0472331009805202
-0.0386213101446629,-0.0472331009805202
0.0717595294117928,0.0000000000000000
-0.0003516087308526,0.0502722859382629
-0.0003516087308526,-0.0502722859382629
-0.0917002558708191,0.0118735516443849
-0.0917002558708191,-0.0118735516443849
-0.0238030254840851,0.0507003553211689
-0.0238030254840851,-0.0507003553211689
-0.0238801110535860,0.0486896671354771
-0.0238801110535860,-0.0486896671354771
0.0521978102624416,0.0235289260745049
0.0521978102624416,-0.0235289260745049
-0.0123709887266159,0.0486478768289089
-0.0123709887266159,-0.0486478768289089
0.0647793710231781,0.0139675671234727
0.0647793710231781,-0.0139675671234727
0.0599372312426567,0.0130528546869755
0.0599372312426567,-0.0130528546869755
-0.0932347327470779,0.0096177300438285
-0.0932347327470779,-0.0096177300438285
0.0653210431337357,0.0044886250980198
0.0653210431337357,-0.0044886250980198
0.0660521090030670,0.0010595613857731
0.0660521090030670,-0.0010595613857731
0.0712905153632164,0.0000000000000000
0.0504583455622196,0.0161063019186258
0.0504583455622196,-0.0161063019186258
-0.0450640916824341,0.0435188524425030
-0.0450640916824341,-0.0435188524425030
-0.0502923503518105,0.0384413599967957
-0.0502923503518105,-0.0384413599967957
-0.0752454623579979,0.0228055678308010
-0.0752454623579979,-0.0228055678308010
-0.0546892657876015,0.0358290113508701
-0.0546892657876015,-0.0358290113508701
-0.0787696689367294,0.0181997753679752
-0.0787696689367294,-0.0181997753679752
-0.0840242356061935,0.0151349725201726
-0.0840242356061935,-0.0151349725201726
-0.0793554633855820,0.0161027126014233
-0.0793554633855820,-0.0161027126014233
-0.0985924229025841,0.0000000000000000
-0.0956006720662117,0.0030239878688008
-0.0956006720662117,-0.0030239878688008
-0.0965023785829544,0.0000000000000000
-0.0959422886371613,0.0019884018693119
-0.0959422886371613,-0.0019884018693119
-0.0875745564699173,0.0068821948952973
-0.0875745564699173,-0.0068821948952973
-0.0916838943958282,0.0048229219391942
-0.0916838943958282,-0.0048229219391942
-0.0884131118655205,0.0038040645886213
-0.0884131118655205,-0.0038040645886213
-0.0946901962161064,0.0000000000000000
-0.0894343405961990,0.0000000000000000
-0.0933964848518372,0.0001501592778368
-0.0933964848518372,-0.0001501592778368
-0.0913542285561562,0.0000000000000000
-0.0924500599503517,0.0000000000000000
-0.0885031670331955,0.0000000000000000
0.0425167456269264,0.0323324017226696
0.0425167456269264,-0.0323324017226696
-0.0757418051362038,0.0203057751059532
-0.0757418051362038,-0.0203057751059532
-0.0835376605391502,0.0115723703056574
-0.0835376605391502,-0.0115723703056574
0.0391496494412422,0.0353603176772594
0.0391496494412422,-0.0353603176772594
0.0185417681932449,0.0453906580805779
0.0185417681932449,-0.0453906580805779
0.0563393682241440,0.0182776506990194
0.0563393682241440,-0.0182776506990194
0.0117542706429958,0.0463954396545887
0.0117542706429958,-0.0463954396545887
0.0566655062139034,0.0151036307215691
0.0566655062139034,-0.0151036307215691
0.0617312416434288,0.0000000000000000
0.0498852767050266,0.0226763095706701
0.0498852767050266,-0.0226763095706701
0.0590285882353783,0.0060738772153854
0.0590285882353783,-0.0060738772153854
-0.0846793055534363,0.0057562859728932
-0.0846793055534363,-0.0057562859728932
-0.0848331302404404,0.0007425598450936
-0.0848331302404404,-0.0007425598450936
0.0234769135713577,0.0420412756502628
0.0234769135713577,-0.0420412756502628
0.0298596788197756,0.0380164757370949
0.0298596788197756,-0.0380164757370949
-0.0399015620350838,0.0418793484568596
-0.0399015620350838,-0.0418793484568596
-0.0440140888094902,0.0384024456143379
-0.0440140888094902,-0.0384024456143379
-0.0502431616187096,0.0342300757765770
-0.0502431616187096,-0.0342300757765770
-0.0567663013935089,0.0316246449947357
-0.0567663013935089,-0.0316246449947357
-0.0556891039013863,0.0267434734851122
-0.0556891039013863,-0.0267434734851122
-0.0659128725528717,0.0248772576451302
-0.0659128725528717,-0.0248772576451302
-0.0671323463320732,0.0216607004404068
-0.0671323463320732,-0.0216607004404068
-0.0757076591253281,0.0141124734655023
-0.0757076591253281,-0.0141124734655023
-0.0804639458656311,0.0066646537743509
-0.0804639458656311,-0.0066646537743509
-0.0812778323888779,0.0037141882348806
-0.0812778323888779,-0.0037141882348806
0.0434351712465286,0.0259370896965265
0.0434351712465286,-0.0259370896965265
0.0577414035797119,0.0037765435408801
0.0577414035797119,-0.0037765435408801
0.0547664836049080,0.0106835309416056
0.0547664836049080,-0.0106835309416056
0.0334009900689125,0.0341000966727734
0.0334009900689125,-0.0341000966727734
0.0560355894267559,0.0032958800438792
0.0560355894267559,-0.0032958800438792
-0.0057999663986266,0.0463990196585655
-0.0057999663986266,-0.0463990196585655
-0.0112979877740145,0.0462353974580765
-0.0112979877740145,-0.0462353974580765
-0.0311276782304049,0.0423561073839664
-0.0311276782304049,-0.0423561073839664
-0.0434091351926327,0.0311793088912964
-0.0434091351926327,-0.0311793088912964
-0.0605941563844681,0.0257446784526110
-0.0605941563844681,-0.0257446784526110
-0.0810158774256706,0.0000000000000000
0.0506590679287910,0.0139848599210382
0.0506590679287910,-0.0139848599210382
0.0520150177180767,0.0092287808656693
0.0520150177180767,-0.0092287808656693
0.0246062092483044,0.0378376580774784
0.0246062092483044,-0.0378376580774784
0.0383373349905014,0.0247290674597025
0.0383373349905014,-0.0247290674597025
0.0167553331702948,0.0395357497036457
0.0167553331702948,-0.0395357497036457
0.0094812875613570,0.0421846844255924
0.0094812875613570,-0.0421846844255924
0.0326120406389236,0.0300305709242821
0.0326120406389236,-0.0300305709242821
-0.0150702763348818,0.0437590815126896
-0.0150702763348818,-0.0437590815126896
-0.0011445980053395,0.0429361574351788
-0.0011445980053395,-0.0429361574351788
0.0104227531701326,0.0402451716363430
0.0104227531701326,-0.0402451716363430
-0.0381327047944069,0.0386313386261463
-0.0381327047944069,-0.0386313386261463
-0.0654689967632294,0.0199274551123381
-0.0654689967632294,-0.0199274551123381
-0.0670568421483040,0.0181397423148155
-0.0670568421483040,-0.0181397423148155
-0.0699685662984848,0.0157126542180777
-0.0699685662984848,-0.0157126542180777
-0.0720794498920441,0.0135020650923252
-0.0720794498920441,-0.0135020650923252
-0.0771231800317764,0.0074003613553941
-0.0771231800317764,-0.0074003613553941
-0.0770518928766251,0.0004733816895168
-0.0770518928766251,-0.0004733816895168
0.0427424870431423,0.0200029090046883
0.0427424870431423,-0.0200029090046883
0.0465842559933662,0.0115827275440097
0.0465842559933662,-0.0115827275440097
0.0488818436861038,0.0048236730508506
0.0488818436861038,-0.0048236730508506
0.0502290464937687,0.0000000000000000
0.0499108470976353,0.0000000000000000
0.0228688083589077,0.0330388732254505
0.0228688083589077,-0.0330388732254505
0.0398995429277420,0.0178813189268112
0.0398995429277420,-0.0178813189268112
0.0473594926297665,0.0068488665856421
0.0473594926297665,-0.0068488665856421
0.0473330430686474,0.0065861223265529
0.0473330430686474,-0.0065861223265529
0.0165741741657257,0.0355503000319004
0.0165741741657257,-0.0355503000319004
-0.0270677842199802,0.0391539148986340
-0.0270677842199802,-0.0391539148986340
-0.0174401514232159,0.0407450050115585
-0.0174401514232159,-0.0407450050115585
-0.0053033325821161,0.0390482358634472
-0.0053033325821161,-0.0390482358634472
-0.0337811931967735,0.0338026173412800
-0.0337811931967735,-0.0338026173412800
-0.0095830345526338,0.0348504409193993
-0.0095830345526338,-0.0348504409193993
-0.0201687663793564,0.0377796366810799
-0.0201687663793564,-0.0377796366810799
-0.0600627735257149,0.0216289591044188
-0.0600627735257149,-0.0216289591044188
-0.0152160078287125,0.0370959453284740
-0.0152160078287125,-0.0370959453284740
-0.0484476462006569,0.0265305172652006
-0.0484476462006569,-0.0265305172652006
-0.0726614147424698,0.0096100186929107
-0.0726614147424698,-0.0096100186929107
-0.0565289035439491,0.0214207749813795
-0.0565289035439491,-0.0214207749813795
-0.0636835396289825,0.0144980819895864
-0.0636835396289825,-0.0144980819895864
-0.0745300948619843,0.0030851466581225
-0.0745300948619843,-0.0030851466581225
0.0378168895840645,0.0201313383877277
0.0378168895840645,-0.0201313383877277
0.0300281010568142,0.0272100903093815
0.0300281010568142,-0.0272100903093815
0.0418025478720665,0.0140082929283381
0.0418025478720665,-0.0140082929283381
0.0258870609104633,0.0303136259317398
0.0258870609104633,-0.0303136259317398
0.0041071604937315,0.0381075777113438
0.0041071604937315,-0.0381075777113438
-0.0024574995040894,0.0340022370219231
-0.0024574995040894,-0.0340022370219231
-0.0405047759413719,0.0300685875117779
-0.0405047759413719,-0.0300685875117779
-0.0285741426050663,0.0323822088539600
-0.0285741426050663,-0.0323822088539600
-0.0530078895390034,0.0223212260752916
-0.0530078895390034,-0.0223212260752916
-0.0362353324890137,0.0296352449804544
-0.0362353324890137,-0.0296352449804544
-0.0349043123424053,0.0283627044409513
-0.0349043123424053,-0.0283627044409513
-0.0487478747963905,0.0238382592797279
-0.0487478747963905,-0.0238382592797279
-0.0715203732252121,0.0055555952712893
-0.0715203732252121,-0.0055555952712893
-0.0653964206576347,0.0117201730608940
-0.0653964206576347,-0.0117201730608940
-0.0424833148717880,0.0244632121175528
-0.0424833148717880,-0.0244632121175528
-0.0485705137252808,0.0217433348298073
-0.0485705137252808,-0.0217433348298073
-0.0563626140356064,0.0156767070293427
-0.0563626140356064,-0.0156767070293427
-0.0603057742118835,0.0110396482050419
-0.0603057742118835,-0.0110396482050419
-0.0696476697921753,0.0000000000000000
-0.0667275339365005,0.0057772262953222
-0.0667275339365005,-0.0057772262953222
-0.0685281604528427,0.0022498350590467
-0.0685281604528427,-0.0022498350590467
-0.0676255151629448,0.0014390368014574
-0.0676255151629448,-0.0014390368014574
-0.0565467923879623,0.0109500754624605
-0.0565467923879623,-0.0109500754624605
-0.0618029274046421,0.0069710840471089
-0.0618029274046421,-0.0069710840471089
-0.0642543211579323,0.0000000000000000
-0.0617680139839649,0.0034102376084775
-0.0617680139839649,-0.0034102376084775
-0.0630822479724884,0.0043387315236032
-0.0630822479724884,-0.0043387315236032
0.0435555465519428,0.0000000000000000
0.0428846031427383,0.0047442321665585
0.0428846031427383,-0.0047442321665585
0.0430036447942257,0.0021807756274939
0.0430036447942257,-0.0021807756274939
0.0247990936040878,0.0242679715156555
0.0247990936040878,-0.0242679715156555
0.0086670331656933,0.0357154570519924
0.0086670331656933,-0.0357154570519924
0.0102776195853949,0.0343489646911621
0.0102776195853949,-0.0343489646911621
-0.0066171707585454,0.0327956862747669
-0.0066171707585454,-0.0327956862747669
0.5946045517921448,0.0000000000000000
-0.5946038961410522,0.0000000000000000
0.0319462828338146,0.0210306253284216
0.0319462828338146,-0.0210306253284216
0.0358445495367050,0.0168842263519764
0.0358445495367050,-0.0168842263519764
0.0414613708853722,0.0088383611291647
0.0414613708853722,-0.0088383611291647
0.0391382947564125,0.0118151018396020
0.0391382947564125,-0.0118151018396020
0.0353832617402077,0.0121022081002593
0.0353832617402077,-0.0121022081002593
0.0377887189388275,0.0080640055239201
0.0377887189388275,-0.0080640055239201
-0.0241153873503208,0.0328965261578560
-0.0241153873503208,-0.0328965261578560
-0.0201362818479538,0.0310883708298206
-0.0201362818479538,-0.0310883708298206
-0.0501016266644001,0.0167313367128372
-0.0501016266644001,-0.0167313367128372
-0.0541279315948486,0.0116499019786716
-0.0541279315948486,-0.0116499019786716
0.0201572440564632,0.0282057709991932
0.0201572440564632,-0.0282057709991932
0.0407586619257927,0.0000000000000000
0.0389379225671291,0.0000000000000000
-0.0331193506717682,0.0266778171062469
-0.0331193506717682,-0.0266778171062469
-0.0372418910264969,0.0249709170311689
-0.0372418910264969,-0.0249709170311689
-0.0391038656234741,0.0225937906652689
-0.0391038656234741,-0.0225937906652689
-0.0503835007548332,0.0139676788821816
-0.0503835007548332,-0.0139676788821816
-0.0468251407146454,0.0153715582564473
-0.0468251407146454,-0.0153715582564473
-0.0586434230208397,0.0000000000000000
-0.0522610917687416,0.0085009438917041
-0.0522610917687416,-0.0085009438917041
-0.0534200891852379,0.0055644554086030
-0.0534200891852379,-0.0055644554086030
-0.0561932362616062,0.0017222443129867
-0.0561932362616062,-0.0017222443129867
-0.0567205548286438,0.0009182320791297
-0.0567205548286438,-0.0009182320791297
0.0258334819227457,0.0216737017035484
0.0258334819227457,-0.0216737017035484
0.0131382858380675,0.0287139993160963
0.0131382858380675,-0.0287139993160963
0.0298999827355146,0.0168141573667526
0.0298999827355146,-0.0168141573667526
0.0062975618056953,0.0310788508504629
0.0062975618056953,-0.0310788508504629
0.0330619364976883,0.0128783127292991
0.0330619364976883,-0.0128783127292991
0.0219262130558491,0.0210777428001165
0.0219262130558491,-0.0210777428001165
0.0374227315187454,0.0047268294729292
0.0374227315187454,-0.0047268294729292
0.0142217800021172,0.0260116681456566
0.0142217800021172,-0.0260116681456566
0.0273690298199654,0.0140858078375459
0.0273690298199654,-0.0140858078375459
0.0032966139260679,0.0288019347935915
0.0032966139260679,-0.0288019347935915
0.0026015047915280,0.0278428364545107
0.0026015047915280,-0.0278428364545107
0.0362813733518124,0.0040563857182860
0.0362813733518124,-0.0040563857182860
-0.0105640254914761,0.0304907970130444
-0.0105640254914761,-0.0304907970130444
-0.0090288184583187,0.0281318537890911
-0.0090288184583187,-0.0281318537890911
-0.0133961290121078,0.0297475028783083
-0.0133961290121078,-0.0297475028783083
-0.0184429828077555,0.0285627599805593
-0.0184429828077555,-0.0285627599805593
-0.0232642143964767,0.0274256467819214
-0.0232642143964767,-0.0274256467819214
-0.0274151898920536,0.0256321113556623
-0.0274151898920536,-0.0256321113556623
-0.0332297012209892,0.0234506633132696
-0.0332297012209892,-0.0234506633132696
-0.0217683166265488,0.0258451253175735
-0.0217683166265488,-0.0258451253175735
0.0348606258630753,0.0012412593932822
0.0348606258630753,-0.0012412593932822
0.0325651988387108,0.0000000000000000
0.0325818546116352,0.0024505301844329
0.0325818546116352,-0.0024505301844329
-0.0473140478134155,0.0113908788189292
-0.0473140478134155,-0.0113908788189292
-0.0492675974965096,0.0093609485775232
-0.0492675974965096,-0.0093609485775232
-0.0528387725353241,0.0032903093378991
-0.0528387725353241,-0.0032903093378991
-0.0538932234048843,0.0000000000000000
0.0312801003456116,0.0097435265779495
0.0312801003456116,-0.0097435265779495
-0.0303217954933643,0.0211493000388145
-0.0303217954933643,-0.0211493000388145
-0.0388349443674088,0.0179698970168829
-0.0388349443674088,-0.0179698970168829
-0.0429289713501930,0.0153496610000730
-0.0429289713501930,-0.0153496610000730
-0.0449633896350861,0.0138679891824722
-0.0449633896350861,-0.0138679891824722
-0.0495371595025063,0.0024798912927508
-0.0495371595025063,-0.0024798912927508
-0.0514862909913063,0.0014148066984490
-0.0514862909913063,-0.0014148066984490
0.0339209735393524,0.0052757849916816
0.0339209735393524,-0.0052757849916816
0.0257825590670109,0.0168165508657694
0.0257825590670109,-0.0168165508657694
0.0295672602951527,0.0081900879740715
0.0295672602951527,-0.0081900879740715
-0.0304856654256582,0.0204948894679546
-0.0304856654256582,-0.0204948894679546
-0.0437776744365692,0.0113951647654176
-0.0437776744365692,-0.0113951647654176
-0.0348372086882591,0.0171634536236525
-0.0348372086882591,-0.0171634536236525
-0.0478073433041573,0.0061506703495979
-0.0478073433041573,-0.0061506703495979
-0.0493881814181805,0.0000000000000000
-0.0472101941704750,0.0018160176696256
-0.0472101941704750,-0.0018160176696256
0.0158268660306931,0.0219194553792477
0.0158268660306931,-0.0219194553792477
0.0284376628696918,0.0071606528945267
0.0284376628696918,-0.0071606528945267
0.0303045790642500,0.0000000000000000
0.0183991119265556,0.0196298379451036
0.0183991119265556,-0.0196298379451036
0.0255767852067947,0.0083802239969373
0.0255767852067947,-0.0083802239969373
0.0273473598062992,0.0023128890898079
0.0273473598062992,-0.0023128890898079
0.0213376805186272,0.0153884878382087
0.0213376805186272,-0.0153884878382087
0.0088076991960406,0.0239133238792419
0.0088076991960406,-0.0239133238792419
-0.0205395631492138,0.0235095657408237
-0.0205395631492138,-0.0235095657408237
-0.0232665799558163,0.0223999153822660
-0.0232665799558163,-0.0223999153822660
-0.0014827863778919,0.0259793791919947
-0.0014827863778919,-0.0259793791919947
-0.0143386637791991,0.0244189873337746
-0.0143386637791991,-0.0244189873337746
-0.0123741338029504,0.0246739368885756
-0.0123741338029504,-0.0246739368885756
0.0172529183328152,0.0153585830703378
0.0172529183328152,-0.0153585830703378
-0.0031728206668049,0.0259763970971107
-0.0031728206668049,-0.0259763970971107
0.0101921856403351,0.0201428961008787
0.0101921856403351,-0.0201428961008787
0.0034533715806901,0.0235786009579897
0.0034533715806901,-0.0235786009579897
-0.0408449769020081,0.0110013689845800
-0.0408449769020081,-0.0110013689845800
-0.0221680253744125,0.0208468679338694
-0.0221680253744125,-0.0208468679338694
-0.0411431305110455,0.0091824634000659
-0.0411431305110455,-0.0091824634000659
-0.0049782944843173,0.0243708062916994
-0.0049782944843173,-0.0243708062916994
-0.0424467250704765,0.0066550062038004
-0.0424467250704765,-0.0066550062038004
-0.0459732562303543,0.0020016240887344
-0.0459732562303543,-0.0020016240887344
-0.0456648543477058,0.0000000000000000
-0.0423705838620663,0.0048638256266713
-0.0423705838620663,-0.0048638256266713
-0.0434982143342495,0.0021913363598287
-0.0434982143342495,-0.0021913363598287
0.0098779490217566,0.0221404042094946
0.0098779490217566,-0.0221404042094946
0.0245910771191120,0.0100201778113842
0.0245910771191120,-0.0100201778113842
0.0265649147331715,0.0000000000000000
0.0195998344570398,0.0131720127537847
0.0195998344570398,-0.0131720127537847
-0.0052455598488450,0.0231113750487566
-0.0052455598488450,-0.0231113750487566
0.0243879538029432,0.0049688615836203
0.0243879538029432,-0.0049688615836203
-0.0136082293465734,0.0218904241919518
-0.0136082293465734,-0.0218904241919518
-0.0242283716797829,0.0189822688698769
-0.0242283716797829,-0.0189822688698769
0.0208385214209557,0.0101164290681481
0.0208385214209557,-0.0101164290681481
-0.0104426098987460,0.0214360319077969
-0.0104426098987460,-0.0214360319077969
-0.0339120626449585,0.0124988723546267
-0.0339120626449585,-0.0124988723546267
-0.0282162502408028,0.0150354215875268
-0.0282162502408028,-0.0150354215875268
-0.0253318045288324,0.0161961410194635
-0.0253318045288324,-0.0161961410194635
0.0241682305932045,0.0005506962188520
0.0241682305932045,-0.0005506962188520
-0.0282543674111366,0.0130529301241040
-0.0282543674111366,-0.0130529301241040
-0.0389951467514038,0.0047238902188838
-0.0389951467514038,-0.0047238902188838
-0.0344020277261734,0.0082521736621857
-0.0344020277261734,-0.0082521736621857
-0.0413775518536568,0.0000000000000000
-0.0233183242380619,0.0147911524400115
-0.0233183242380619,-0.0147911524400115
-0.0347034931182861,0.0070555359125137
-0.0347034931182861,-0.0070555359125137
-0.0405736640095711,0.0001456491008867
-0.0405736640095711,-0.0001456491008867
-0.0405522361397743,0.0000000000000000
-0.0387497022747993,0.0016813277034089
-0.0387497022747993,-0.0016813277034089
-0.0393790490925312,0.0000000000000000
-0.0392740964889526,0.0000000000000000
-0.0143383089452982,0.0195528343319893
-0.0143383089452982,-0.0195528343319893
-0.0292634554207325,0.0100139025598764
-0.0292634554207325,-0.0100139025598764
-0.0197274181991816,0.0155579494312406
-0.0197274181991816,-0.0155579494312406
0.0230174511671066,0.0029947985894978
0.0230174511671066,-0.0029947985894978
-0.0365576595067978,0.0033956202678382
-0.0365576595067978,-0.0033956202678382
-0.0330361202359200,0.0057853381149471
-0.0330361202359200,-0.0057853381149471
0.0206774137914181,0.0077571067959070
0.0206774137914181,-0.0077571067959070
-0.0298207756131887,0.0080146994441748
-0.0298207756131887,-0.0080146994441748
0.0027418688405305,0.0195852871984243
0.0027418688405305,-0.0195852871984243
-0.0044365944340825,0.0178763009607792
-0.0044365944340825,-0.0178763009607792
0.0085757728666067,0.0181424934417009
0.0085757728666067,-0.0181424934417009
-0.0365969166159630,0.0000000000000000
0.0173067227005959,0.0118724396452308
0.0173067227005959,-0.0118724396452308
-0.0024016269017011,0.0186053495854139
-0.0024016269017011,-0.0186053495854139
0.0068947919644415,0.0180671177804470
0.0068947919644415,-0.0180671177804470
0.0206683948636055,0.0033103134483099
0.0206683948636055,-0.0033103134483099
-0.0008707157103345,0.0171427950263023
-0.0008707157103345,-0.0171427950263023
0.0144066484645009,0.0126109328120947
0.0144066484645009,-0.0126109328120947
0.0168584473431110,0.0089074857532978
0.0168584473431110,-0.0089074857532978
0.0176976956427097,0.0000000000000000
-0.0353213772177696,0.0025876234285533
-0.0353213772177696,-0.0025876234285533
0.0085642430931330,0.0152282584458590
0.0085642430931330,-0.0152282584458590
0.0170110911130905,0.0038591660559177
0.0170110911130905,-0.0038591660559177
0.0100529622286558,0.0131575437262654
0.0100529622286558,-0.0131575437262654
0.0050748153589666,0.0123143708333373
0.0050748153589666,-0.0123143708333373
-0.0300614386796951,0.0056390371173620
-0.0300614386796951,-0.0056390371173620
0.0020405596587807,0.0145510006695986
0.0020405596587807,-0.0145510006695986
0.0147531572729349,0.0067556677386165
0.0147531572729349,-0.0067556677386165
0.0027983775362372,0.0129197901114821
0.0027983775362372,-0.0129197901114821
0.0130422376096249,0.0082322470843792
0.0130422376096249,-0.0082322470843792
-0.0336624979972839,0.0025597515050322
-0.0336624979972839,-0.0025597515050322
-0.0300616584718227,0.0030472471844405
-0.0300616584718227,-0.0030472471844405
-0.0331348702311516,0.0000000000000000
-0.0304319765418768,0.0012822039425373
-0.0304319765418768,-0.0012822039425373
-0.0320813767611980,0.0000000000000000
-0.0313451103866100,0.0000000000000000
-0.0099310437217355,0.0158022623509169
-0.0099310437217355,-0.0158022623509169
-0.0189121887087822,0.0135122481733561
-0.0189121887087822,-0.0135122481733561
-0.0254807323217392,0.0084446491673589
-0.0254807323217392,-0.0084446491673589
-0.0260808281600475,0.0068790428340435
-0.0260808281600475,-0.0068790428340435
0.0186063367873430,0.0000000000000000
-0.0101447012275457,0.0167955141514540
-0.0101447012275457,-0.0167955141514540
0.0103423064574599,0.0111406343057752
0.0103423064574599,-0.0111406343057752
0.0112597849220037,0.0067087071947753
0.0112597849220037,-0.0067087071947753
-0.0147159080952406,0.0137652046978474
-0.0147159080952406,-0.0137652046978474
0.0142052108421922,0.0013047576649114
0.0142052108421922,-0.0013047576649114
-0.0219358690083027,0.0104554593563080
-0.0219358690083027,-0.0104554593563080
0.0126563357189298,0.0000000000000000
-0.0177212636917830,0.0105095636099577
-0.0177212636917830,-0.0105095636099577
-0.0196329951286316,0.0086296889930964
-0.0196329951286316,-0.0086296889930964
-0.0238418392837048,0.0049561620689929
-0.0238418392837048,-0.0049561620689929
-0.0214793086051941,0.0072972523048520
-0.0214793086051941,-0.0072972523048520
-0.0274168439209461,0.0012356973020360
-0.0274168439209461,-0.0012356973020360
-0.0243207961320877,0.0030128399375826
-0.0243207961320877,-0.0030128399375826
0.0121066085994244,0.0040943343192339
0.0121066085994244,-0.0040943343192339
0.0051982346922159,0.0111857941374183
0.0051982346922159,-0.0111857941374183
-0.0002194088301621,0.0131777869537473
-0.0002194088301621,-0.0131777869537473
-0.0098250377923250,0.0138643402606249
-0.0098250377923250,-0.0138643402606249
0.0085609667003155,0.0085089970380068
0.0085609667003155,-0.0085089970380068
0.0109794940799475,0.0025377585552633
0.0109794940799475,-0.0025377585552633
0.0092450985684991,0.0054093804210424
0.0092450985684991,-0.0054093804210424
-0.0113697648048401,0.0120401689782739
-0.0113697648048401,-0.0120401689782739
-0.0173685513436794,0.0093932235613465
-0.0173685513436794,-0.0093932235613465
-0.0119281876832247,0.0108885522931814
-0.0119281876832247,-0.0108885522931814
-0.0231384001672268,0.0011076682712883
-0.0231384001672268,-0.0011076682712883
-0.0046009561046958,0.0117531567811966
-0.0046009561046958,-0.0117531567811966
-0.0197416730225086,0.0055742692202330
-0.0197416730225086,-0.0055742692202330
-0.0233402736485004,0.0000000000000000
-0.0167889185249805,0.0074895876459777
-0.0167889185249805,-0.0074895876459777
-0.0092105586081743,0.0107291759923100
-0.0092105586081743,-0.0107291759923100
-0.0177868697792292,0.0055750836618245
-0.0177868697792292,-0.0055750836618245
-0.0213024597615004,0.0010100626386702
-0.0213024597615004,-0.0010100626386702
-0.0197903811931610,0.0028361896984279
-0.0197903811931610,-0.0028361896984279
-0.0121164545416832,0.0091558881103992
-0.0121164545416832,-0.0091558881103992
-0.0058167022652924,0.0111292684450746
-0.0058167022652924,-0.0111292684450746
-0.0148017182946205,0.0073884371668100
-0.0148017182946205,-0.0073884371668100
-0.0192543715238571,0.0000000000000000
-0.0205527041107416,0.0000000000000000
-0.0202653650194407,0.0000000000000000
-0.0168563015758991,0.0000000000000000
0.0098378239199519,0.0000000000000000
0.0049690837040544,0.0091701922938228
0.0049690837040544,-0.0091701922938228
0.0075832139700651,0.0053515695035458
0.0075832139700651,-0.0053515695035458
-0.0014896509237587,0.0109347952529788
-0.0014896509237587,-0.0109347952529788
0.0023515084758401,0.0097669977694750
0.0023515084758401,-0.0097669977694750
-0.0096526909619570,0.0095552112907171
-0.0096526909619570,-0.0095552112907171
0.0077640730887651,0.0020065237767994
0.0077640730887651,-0.0020065237767994
-0.0156985558569431,0.0042836735956371
-0.0156985558569431,-0.0042836735956371
0.0046585043892264,0.0067297611385584
0.0046585043892264,-0.0067297611385584
-0.0163295269012451,0.0017714399145916
-0.0163295269012451,-0.0017714399145916
-0.0161699950695038,0.0010776568669826
-0.0161699950695038,-0.0010776568669826
-0.0111777503043413,0.0069486568681896
-0.0111777503043413,-0.0069486568681896
-0.0022954992018640,0.0087319081649184
-0.0022954992018640,-0.0087319081649184
-0.0147079424932599,0.0035710714291781
-0.0147079424932599,-0.0035710714291781
-0.0158240962773561,0.0000000000000000
-0.0003557824238669,0.0081655140966177
-0.0003557824238669,-0.0081655140966177
0.0030192860867828,0.0067117484286427
0.0030192860867828,-0.0067117484286427
-0.0080460468307137,0.0076569938100874
-0.0080460468307137,-0.0076569938100874
-0.0128887379541993,0.0047795255668461
-0.0128887379541993,-0.0047795255668461
-0.0056299958378077,0.0079812528565526
-0.0056299958378077,-0.0079812528565526
-0.0147466026246548,0.0013366237981245
-0.0147466026246548,-0.0013366237981245
0.0048490930348635,0.0046444959007204
0.0048490930348635,-0.0046444959007204
-0.0146867129951715,0.0000000000000000
-0.0126363998278975,0.0027496721595526
-0.0126363998278975,-0.0027496721595526
-0.0139695089310408,0.0000000000000000
-0.0137298535555601,0.0001048857011483
-0.0137298535555601,-0.0001048857011483
-0.0101130008697510,0.0042764712125063
-0.0101130008697510,-0.0042764712125063
-0.0044815866276622,0.0070134447887540
-0.0044815866276622,-0.0070134447887540
-0.0076009081676602,0.0057540815323591
-0.0076009081676602,-0.0057540815323591
-0.0125484447926283,0.0016166864661500
-0.0125484447926283,-0.0016166864661500
-0.0090413577854633,0.0046926457434893
-0.0090413577854633,-0.0046926457434893
-0.0126630300655961,0.0000000000000000
-0.0023395689204335,0.0070347380824387
-0.0023395689204335,-0.0070347380824387
-0.0109209362417459,0.0023555373772979
-0.0109209362417459,-0.0023555373772979
-0.0123413661494851,0.0000000000000000
-0.0110119841992855,0.0015208276454359
-0.0110119841992855,-0.0015208276454359
-0.0103804655373096,0.0000000000000000
0.0055285091511905,0.0020535413641483
0.0055285091511905,-0.0020535413641483
0.0052683008834720,0.0010383346816525
0.0052683008834720,-0.0010383346816525
-0.0006716785719618,0.0057166991755366
-0.0006716785719618,-0.0057166991755366
-0.0007008633692749,0.0054575335234404
-0.0007008633692749,-0.0054575335234404
-0.0080715809017420,0.0034634761977941
-0.0080715809017420,-0.0034634761977941
-0.0092223649844527,0.0009995579021052
-0.0092223649844527,-0.0009995579021052
-0.0046462332829833,0.0045499000698328
-0.0046462332829833,-0.0045499000698328
-0.0076388427987695,0.0030680510681123
-0.0076388427987695,-0.0030680510681123
-0.0090937232598662,0.0000000000000000
-0.0085259452462196,0.0013890184927732
-0.0085259452462196,-0.0013890184927732
-0.0087124183773994,0.0000000000000000
0.0020122283603996,0.0037827368360013
0.0020122283603996,-0.0037827368360013
0.0031490419059992,0.0024382655974478
0.0031490419059992,-0.0024382655974478
-0.0059245629236102,0.0035171650815755
-0.0059245629236102,-0.0035171650815755
-0.0027505136094987,0.0044741127640009
-0.0027505136094987,-0.0044741127640009
-0.0061972620896995,0.0028710106853396
-0.0061972620896995,-0.0028710106853396
-0.0081403590738773,0.0001021902135108
-0.0081403590738773,-0.0001021902135108
-0.0077133919112384,0.0008899890235625
-0.0077133919112384,-0.0008899890235625
-0.0039285533130169,0.0035363044589758
-0.0039285533130169,-0.0035363044589758
-0.0062657650560141,0.0019725433085114
-0.0062657650560141,-0.0019725433085114
-0.0052299723029137,0.0027055896352977
-0.0052299723029137,-0.0027055896352977
-0.0002870442694984,0.0036923312582076
-0.0002870442694984,-0.0036923312582076
-0.0067458557896316,0.0000000000000000
-0.0024897675029933,0.0033718589693308
-0.0024897675029933,-0.0033718589693308
-0.0066346754319966,0.0000000000000000
-0.0061889132484794,0.0002459929964971
-0.0061889132484794,-0.0002459929964971
-0.0049787736497819,0.0007040168857202
-0.0049787736497819,-0.0007040168857202
-0.0057592648081481,0.0000000000000000
-0.0051609962247312,0.0002529261983000
-0.0051609962247312,-0.0002529261983000
-0.0054662683978677,0.0001715802936815
-0.0054662683978677,-0.0001715802936815
-0.0053068422712386,0.0000284384732367
-0.0053068422712386,-0.0000284384732367
-0.0055661411024630,0.0000000000000000
-0.0055435248650610,0.0000000000000000
-0.0055348002351820,0.0000000000000000
-0.0055020255967975,0.0000381981408282
-0.0055020255967975,-0.0000381981408282
-0.0053948652930558,0.0000000000000000
-0.0054059792309999,0.0000000000000000
-0.0055178469046950,0.0000000000000000
-0.0055106319487095,0.0000000000000000
-0.0055077057331800,0.0000000000000000
-0.0054243537597358,0.0000000000000000
-0.0054302262142301,0.0000000000000000
-0.0054312050342560,0.0000000000000000
-0.0054343673400581,0.0000000000000000
-0.0054891756735742,0.0000000000000000
-0.0054498212412000,0.0000000000000000
-0.0054818484932184,0.0000000311305968
-0.0054818484932184,-0.0000000311305968
-0.0054824720136821,0.0000000000000000
-0.0054649114608765,0.0000004195235874
-0.0054649114608765,-0.0000004195235874
-0.0054560666903853,0.0000000000000000
-0.0054564056918025,0.0000000000000000
-0.0054564336314797,0.0000000000000000
-0.0054564327001572,0.0000000000000000
0.0029374163132161,0.0000000000000000
0.0027617423329502,0.0009916782146320
0.0027617423329502,-0.0009916782146320
-0.0000133416942845,0.0030381404794753
-0.0000133416942845,-0.0030381404794753
0.0014690130483359,0.0020621959120035
0.0014690130483359,-0.0020621959120035
0.0009191017015837,0.0024131394457072
0.0009191017015837,-0.0024131394457072
-0.0014392228331417,0.0026854891330004
-0.0014392228331417,-0.0026854891330004
-0.0029699131846428,0.0022845331113786
-0.0029699131846428,-0.0022845331113786
0.0019222702831030,0.0006498153670691
0.0019222702831030,-0.0006498153670691
-0.0041459044441581,0.0011777975596488
-0.0041459044441581,-0.0011777975596488
-0.0016678550746292,0.0020123913418502
-0.0016678550746292,-0.0020123913418502
0.0015941687161103,0.0000000000000000
-0.0041493158787489,0.0005314298323356
-0.0041493158787489,-0.0005314298323356
-0.0045926682651043,0.0003455680562183
-0.0045926682651043,-0.0003455680562183
-0.0042832666076720,0.0000000000000000
-0.0050065829418600,0.0000907266949071
-0.0050065829418600,-0.0000907266949071
-0.0029870211146772,0.0010950453579426
-0.0029870211146772,-0.0010950453579426
0.0007704399758950,0.0012388599570841
0.0007704399758950,-0.0012388599570841
-0.0027037370018661,0.0009144566138275
-0.0027037370018661,-0.0009144566138275
-0.0013330252841115,0.0013852629344910
-0.0013330252841115,-0.0013852629344910
-0.0036373550537974,0.0000000000000000
-0.0032160808332264,0.0005413561593741
-0.0032160808332264,-0.0005413561593741
-0.0003075272543356,0.0014448458096012
-0.0003075272543356,-0.0014448458096012
-0.0033419625833631,0.0000875371988514
-0.0033419625833631,-0.0000875371988514
-0.0026503112167120,0.0005324301309884
-0.0026503112167120,-0.0005324301309884
-0.0020131724886596,0.0006600434426218
-0.0020131724886596,-0.0006600434426218
-0.0028076563030481,0.0001015070083668
-0.0028076563030481,-0.0001015070083668
-0.0029900760855526,0.0000195188476937
-0.0029900760855526,-0.0000195188476937
-0.0029718496371061,0.0000000000000000
-0.0027484379243106,0.0000000000000000
-0.0029086649883538,0.0000000000000000
-0.0028922744095325,0.0000000000000000
-0.0023114383220673,0.0000000000000000
-0.0021583882626146,0.0000000000000000
0.0010270193452016,0.0000000000000000
-0.0004858801839873,0.0010626404546201
-0.0004858801839873,-0.0010626404546201
-0.0011657180730253,0.0000000000000000
-0.0002952926733997,0.0002589849173091
-0.0002952926733997,-0.0002589849173091
-0.0004377719596960,0.0000000000000000
0.0000368982255168,0.0002994507958647
0.0000368982255168,-0.0002994507958647
0.0001677240070421,0.0001501765800640
0.0001677240070421,-0.0001501765800640
0.0003038684953935,0.0000000000000000
-0.0001842060009949,0.0001177211379400
-0.0001842060009949,-0.0001177211379400
0.0001611093612155,0.0000000000000000
-0.0000089048444352,0.0001209156471305
-0.0000089048444352,-0.0001209156471305
0.0001130004602601,0.0000000000000000
-0.0001295737893088,0.0000000000000000
-0.0000338418103638,0.0000830626086099
-0.0000338418103638,-0.0000830626086099
-0.0000583952278248,0.0000285078494926
-0.0000583952278248,-0.0000285078494926
0.0000369043482351,0.0000070368050729
0.0000369043482351,-0.0000070368050729
-0.0000010956110827,0.0000395142633351
-0.0000010956110827,-0.0000395142633351
-0.0000145853682625,0.0000175573259185
-0.0000145853682625,-0.0000175573259185
0.0000087063253886,0.0000050218122851
0.0000087063253886,-0.0000050218122851
-0.0000053265248425,0.0000086742847998
-0.0000053265248425,-0.0000086742847998
0.0000029857224035,0.0000011352988167
0.0000029857224035,-0.0000011352988167
-0.0000001456602234,0.0000024478908927
-0.0000001456602234,-0.0000024478908927
-0.0000017340925069,0.0000015878966906
-0.0000017340925069,-0.0000015878966906
-0.0000014768797882,0.0000004509342375
-0.0000014768797882,-0.0000004509342375
-0.0000010870878668,0.0000000000000000
0.0000007307623378,0.0000000000000000
-0.0000000425466027,0.0000006685664857
-0.0000000425466027,-0.0000006685664857
-0.0000003698390287,0.0000004425875773
-0.0000003698390287,-0.0000004425875773
0.0000004123046438,0.0000003525035197
0.0000004123046438,-0.0000003525035197
0.0000005224106303,0.0000000000000000
-0.0000004642290037,0.0000001738306565
-0.0000004642290037,-0.0000001738306565
0.0000003739053227,0.0000001609848113
0.0000003739053227,-0.0000001609848113
-0.0000000168740879,0.0000003719330834
-0.0000000168740879,-0.0000003719330834
0.0000002081447548,0.0000002651867135
0.0000002081447548,-0.0000002651867135
0.0000000992250477,0.0000003368394630
0.0000000992250477,-0.0000003368394630
0.0000002875437985,0.0000000933930835
0.0000002875437985,-0.0000000933930835
-0.0000002676558779,0.0000001480242275
-0.0000002676558779,-0.0000001480242275
-0.0000000147424615,0.0000002670191179
-0.0000000147424615,-0.0000002670191179
-0.0000002834374584,0.0000000000000000
0.0000000893299159,0.0000001682317503
0.0000000893299159,-0.0000001682317503
-0.0000000285479249,0.0000001699503969
-0.0000000285479249,-0.0000001699503969
-0.0000001411858648,0.0000000991786848
-0.0000001411858648,-0.0000000991786848
-0.0000000939395619,0.0000001326461359
-0.0000000939395619,-0.0000001326461359
0.0000001884957044,0.0000000000000000
-0.0000001746843594,0.0000000000000000
-0.0000001497000426,0.0000000367043569
-0.0000001497000426,-0.0000000367043569
0.0000000406471159,0.0000001463451866
0.0000000406471159,-0.0000001463451866
0.0000001233183298,0.0000000849506137
0.0000001233183298,-0.0000000849506137
0.0000001487849346,0.0000000348191342
0.0000001487849346,-0.0000000348191342
-0.0000001418571429,0.0000000000000000
-0.0000000488969150,0.0000001232118763
-0.0000000488969150,-0.0000001232118763
0.0000001241801186,0.0000000121788473
0.0000001241801186,-0.0000000121788473
-0.0000000515205230,0.0000000996818912
-0.0000000515205230,-0.0000000996818912
0.0000000487153216,0.0000000967618092
0.0000000487153216,-0.0000000967618092
-0.0000000009110099,0.0000001091394495
-0.0000000009110099,-0.0000001091394495
0.0000000822879755,0.0000000430051408
0.0000000822879755,-0.0000000430051408
-0.0000000336934249,0.0000000780323148
-0.0000000336934249,-0.0000000780323148
-0.0000000822782766,0.0000000219634320
-0.0000000822782766,-0.0000000219634320
-0.0000000723473477,0.0000000451634676
-0.0000000723473477,-0.0000000451634676
0.0000000571880747,0.0000000613709901
0.0000000571880747,-0.0000000613709901
-0.0000000063634289,0.0000001198074813
-0.0000000063634289,-0.0000001198074813
-0.0000000749971321,0.0000000000000000
-0.0000000436028813,0.0000000597656964
-0.0000000436028813,-0.0000000597656964
-0.0000000118721815,0.0000000629509529
-0.0000000118721815,-0.0000000629509529
-0.0000000506286142,0.0000000404768059
-0.0000000506286142,-0.0000000404768059
0.0000000431014726,0.0000000476761528
0.0000000431014726,-0.0000000476761528
0.0000000637556496,0.0000000034092313
0.0000000637556496,-0.0000000034092313
0.0000000241916069,0.0000000511730249
0.0000000241916069,-0.0000000511730249
0.0000000446510242,0.0000000331482113
0.0000000446510242,-0.0000000331482113
0.0000000526153947,0.0000000000000000
-0.0000000417124610,0.0000000114154526
-0.0000000417124610,-0.0000000114154526
-0.0000000150670303,0.0000000376639591
-0.0000000150670303,-0.0000000376639591
0.0000000063512489,0.0000000399294926
0.0000000063512489,-0.0000000399294926
-0.0000000313510000,0.0000000091104484
-0.0000000313510000,-0.0000000091104484
0.0000000407033056,0.0000000102799484
0.0000000407033056,-0.0000000102799484
-0.0000000032819669,0.0000000336686909
-0.0000000032819669,-0.0000000336686909
-0.0000000234229542,0.0000000173136439
-0.0000000234229542,-0.0000000173136439
0.0000000167224314,0.0000000238790268
0.0000000167224314,-0.0000000238790268
-0.0000000236142235,0.0000000000000000
-0.0000000032136958,0.0000000245619045
-0.0000000032136958,-0.0000000245619045
0.0000000281849282,0.0000000045449760
0.0000000281849282,-0.0000000045449760
-0.0000000147214267,0.0000000177884552
-0.0000000147214267,-0.0000000177884552
0.0000000171734058,0.0000000082623215
0.0000000171734058,-0.0000000082623215
0.0000000053611560,0.0000000125165833
0.0000000053611560,-0.0000000125165833
-0.0000000128713600,0.0000000000000000
0.0000000054580678,0.0000000072778281
0.0000000054580678,-0.0000000072778281
-0.0000000020286643,0.0000000043123887
-0.0000000020286643,-0.0000000043123887
0.0000000048576680,0.0000000017474410
0.0000000048576680,-0.0000000017474410
-0.0000000051611457,0.0000000000000000
-0.0000000025196560,0.0000000000000000
0.3779644966125488,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.7071067690849304,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.4472135901451111,0.0000000000000000
};
\end{axis}
\end{tikzpicture}

==> tables/squirrel_spectrum.tex <==
\begin{tikzpicture}[scale=0.70]
\pgfplotsset{compat=1.5.1}
    \begin{axis}[
            axis x line=middle,
            axis y line=middle,
            %enlarge y limits=true,
            xmin=-1.1, xmax=1.1,
            ymin=-1.1, ymax=1.1,
            grid = major,
            grid style={dashed, gray!30},
            ylabel=$\Im\lambda$,
            xlabel=$\Re\lambda$,
            x label style={anchor=west},
            y label style={anchor=west},
            ticks=none
         ]       
         \draw (axis cs:0,0) circle [blue, radius=1];
         %\addplot[red, samples=201, domain=.5:1] (\x, {sqrt(2*(1-\x))});
          \addplot[blue, only marks, mark size=0.6pt] table [x=x, y=y, col sep=comma] {
x,y
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.4082482755184174,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.3535533845424652,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.4082482755184174,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.8857429623603821,0.0000000000000000
0.7632892131805420,0.0000000000000000
0.7676005363464355,0.0000000000000000
0.7484994530677795,0.0000000000000000
0.7514458298683167,0.0000000000000000
-0.6850776672363281,0.0000000000000000
0.6867428421974182,0.0000000000000000
0.6756164431571960,0.0000000000000000
-0.6389433145523071,0.0000000000000000
0.7598369121551514,0.0000000000000000
-0.7598385214805603,0.0000000000000000
-0.5976900458335876,0.0000000000000000
-0.5836808085441589,0.0000000000000000
0.6675952672958374,0.0000000000000000
0.6429482102394104,0.0000000000000000
0.6405847668647766,0.0000000000000000
0.6388186812400818,0.0000000000000000
0.6360984444618225,0.0000000000000000
0.6285927295684814,0.0000000000000000
0.6343066096305847,0.0000000000000000
-0.5748813748359680,0.0000000000000000
-0.5688676834106445,0.0000000000000000
0.6144480705261230,0.0000000000000000
-0.5623449683189392,0.0000000000000000
-0.5305210351943970,0.0000000000000000
-0.5035305023193359,0.0000000000000000
-0.4931099414825439,0.0000000000000000
-0.4860647320747375,0.0000000000000000
-0.5002793073654175,0.0000000000000000
-0.4999997019767761,0.0000000000000000
-0.5000022053718567,0.0000000000000000
0.5978971719741821,0.0000000000000000
0.5940972566604614,0.0000000000000000
0.5908646583557129,0.0000000000000000
0.5904029011726379,0.0000000000000000
0.5902087092399597,0.0000000000000000
0.5802400112152100,0.0000000000000000
0.5738065242767334,0.0000000000000000
-0.4687784314155579,0.0000000000000000
-0.4638313949108124,0.0000000000000000
0.5688991546630859,0.0000000000000000
0.5599131584167480,0.0000000000000000
0.5623438358306885,0.0000000000000000
0.5542126893997192,0.0000000000000000
0.5479388236999512,0.0000000000000000
0.5411863327026367,0.0011784143280238
0.5411863327026367,-0.0011784143280238
0.5485550165176392,0.0000000000000000
0.5357127785682678,0.0000000000000000
0.5341042280197144,0.0000000000000000
0.5291127562522888,0.0000000000000000
0.5267034173011780,0.0000000000000000
0.5164325237274170,0.0133639015257359
0.5164325237274170,-0.0133639015257359
0.5188750624656677,0.0000000000000000
0.5163978338241577,0.0000000000000000
0.5117461085319519,0.0000000000000000
0.5109891891479492,0.0000000000000000
0.5099164247512817,0.0000000000000000
0.5050770044326782,0.0036361429374665
0.5050770044326782,-0.0036361429374665
0.4943934679031372,0.0051041571423411
0.4943934679031372,-0.0051041571423411
0.4856661558151245,0.0000000000000000
0.4880330860614777,0.0000000000000000
0.4897111356258392,0.0000000000000000
0.5015042424201965,0.0000000000000000
0.4994972050189972,0.0000000000000000
0.4999994933605194,0.0000000000000000
0.5000010132789612,0.0000000000000000
-0.4520756304264069,0.0000000000000000
-0.4485223889350891,0.0000000000000000
-0.4506635069847107,0.0000000000000000
-0.4395893216133118,0.0000000000000000
-0.4342579841613770,0.0000000000000000
-0.4211657643318176,0.0000000000000000
-0.4204477965831757,0.0000000000000000
-0.4198764264583588,0.0000000000000000
-0.4175187945365906,0.0000000000000000
-0.4153560101985931,0.0000000000000000
0.6147897243499756,0.0000000000000000
-0.6147888898849487,0.0000000000000000
-0.4100798964500427,0.0000000000000000
-0.4127924442291260,0.0000000000000000
-0.4124058783054352,0.0000000000000000
-0.4078313112258911,0.0000000000000000
-0.4092535972595215,0.0000000000000000
-0.4041843712329865,0.0000000000000000
0.4811786115169525,0.0000000000000000
-0.3969567418098450,0.0000000000000000
0.4778683483600616,0.0000000000000000
0.4774625599384308,0.0000000000000000
0.4735268652439117,0.0000000000000000
0.4674273133277893,0.0006668058340438
0.4674273133277893,-0.0006668058340438
0.4688323736190796,0.0000000000000000
-0.3872049450874329,0.0000000000000000
-0.4003349840641022,0.0000000000000000
0.4506211578845978,0.0217857584357262
0.4506211578845978,-0.0217857584357262
0.4610110521316528,0.0027503245510161
0.4610110521316528,-0.0027503245510161
-0.3745404481887817,0.0157880298793316
-0.3745404481887817,-0.0157880298793316
0.4544028043746948,0.0022779030259699
0.4544028043746948,-0.0022779030259699
-0.3801304399967194,0.0000000000000000
0.4147585034370422,0.0542695224285126
0.4147585034370422,-0.0542695224285126
0.4492192268371582,0.0000000000000000
-0.3761416971683502,0.0000000000000000
-0.3740596175193787,0.0000000000000000
0.4452475309371948,0.0000000000000000
0.4375555515289307,0.0002910061157309
0.4375555515289307,-0.0002910061157309
0.4402783215045929,0.0000000000000000
0.4309268295764923,0.0000000000000000
-0.3524872660636902,0.0000000000000000
0.4263861179351807,0.0000000000000000
0.4237781465053558,0.0000000000000000
0.4201384484767914,0.0000000000000000
-0.3513647019863129,0.0000000000000000
-0.3463580012321472,0.0030532518867403
-0.3463580012321472,-0.0030532518867403
-0.3470727205276489,0.0000000000000000
0.4161379933357239,0.0000000000000000
0.4126365184783936,0.0034494190476835
0.4126365184783936,-0.0034494190476835
0.4125813841819763,0.0003757413360290
0.4125813841819763,-0.0003757413360290
-0.3437516689300537,0.0000000000000000
0.4047246575355530,0.0070634153671563
0.4047246575355530,-0.0070634153671563
-0.3432958722114563,0.0000000000000000
0.3914130926132202,0.0184504054486752
0.3914130926132202,-0.0184504054486752
0.3778323531150818,0.0158392898738384
0.3778323531150818,-0.0158392898738384
0.3975781500339508,0.0007884019287303
0.3975781500339508,-0.0007884019287303
0.3911231160163879,0.0063591604121029
0.3911231160163879,-0.0063591604121029
0.3864736855030060,0.0023062054533511
0.3864736855030060,-0.0023062054533511
0.3816429376602173,0.0059251105412841
0.3816429376602173,-0.0059251105412841
0.3760526180267334,0.0045185177586973
0.3760526180267334,-0.0045185177586973
0.3800069987773895,0.0000000000000000
0.3788130283355713,0.0002022707485594
0.3788130283355713,-0.0002022707485594
-0.3005285561084747,0.0930190533399582
-0.3005285561084747,-0.0930190533399582
-0.3410888016223907,0.0000000000000000
-0.3394674956798553,0.0000000000000000
-0.3177447319030762,0.0348898544907570
-0.3177447319030762,-0.0348898544907570
-0.3432951867580414,0.0000000000000000
-0.3346755802631378,0.0000000000000000
-0.3298546373844147,0.0035572384949774
-0.3298546373844147,-0.0035572384949774
-0.3298643529415131,0.0000000000000000
-0.2671932578086853,0.1069858446717262
-0.2671932578086853,-0.1069858446717262
-0.3252489268779755,0.0000000000000000
-0.3261052072048187,0.0000000000000000
-0.2008876800537109,0.1594167202711105
-0.2008876800537109,-0.1594167202711105
-0.3209000825881958,0.0000000000000000
-0.3194723129272461,0.0000000000000000
-0.3063633143901825,0.0165783744305372
-0.3063633143901825,-0.0165783744305372
-0.3167515397071838,0.0000000000000000
-0.3176729381084442,0.0000000000000000
0.2376413941383362,0.1311965137720108
0.2376413941383362,-0.1311965137720108
-0.3118422031402588,0.0000000000000000
0.3621642887592316,0.0221007112413645
0.3621642887592316,-0.0221007112413645
-0.3079694509506226,0.0036569042131305
-0.3079694509506226,-0.0036569042131305
0.3526595532894135,0.0192689578980207
0.3526595532894135,-0.0192689578980207
0.3706412911415100,0.0081724170595407
0.3706412911415100,-0.0081724170595407
0.3738353252410889,0.0000000000000000
-0.3052457273006439,0.0006403107545339
-0.3052457273006439,-0.0006403107545339
0.3681646287441254,0.0036361946258694
0.3681646287441254,-0.0036361946258694
0.3715806603431702,0.0000000000000000
0.3657855689525604,0.0000000000000000
-0.3004688024520874,0.0006767063750885
-0.3004688024520874,-0.0006767063750885
-0.2954910397529602,0.0012798703974113
-0.2954910397529602,-0.0012798703974113
-0.2985657453536987,0.0000000000000000
0.3581614792346954,0.0018232773290947
0.3581614792346954,-0.0018232773290947
0.3286881446838379,0.0224067363888025
0.3286881446838379,-0.0224067363888025
0.3493112921714783,0.0000000000000000
0.3047789335250854,0.0289634633809328
0.3047789335250854,-0.0289634633809328
0.3444842696189880,0.0054909605532885
0.3444842696189880,-0.0054909605532885
0.3433189392089844,0.0000000000000000
0.3432284593582153,0.0000000000000000
0.3194196224212646,0.0127660362049937
0.3194196224212646,-0.0127660362049937
0.3385784029960632,0.0000000000000000
0.3359736204147339,0.0024066136684269
0.3359736204147339,-0.0024066136684269
0.3135221898555756,0.0099636679515243
0.3135221898555756,-0.0099636679515243
0.3202580213546753,0.0066163404844701
0.3202580213546753,-0.0066163404844701
0.3246276676654816,0.0000000000000000
0.3337822556495667,0.0009829537011683
0.3337822556495667,-0.0009829537011683
0.3194725513458252,0.0000000000000000
0.3202140927314758,0.0009651618893258
0.3202140927314758,-0.0009651618893258
0.3432961404323578,0.0000000000000000
-0.1041305214166641,0.1909720003604889
-0.1041305214166641,-0.1909720003604889
0.0315076336264610,0.1998063325881958
0.0315076336264610,-0.1998063325881958
0.2583977580070496,0.0872677266597748
0.2583977580070496,-0.0872677266597748
-0.2620951533317566,0.0500916317105293
-0.2620951533317566,-0.0500916317105293
-0.1721980869770050,0.1330400705337524
-0.1721980869770050,-0.1330400705337524
-0.2067974656820297,0.1007286161184311
-0.2067974656820297,-0.1007286161184311
-0.2736864089965820,0.0242559425532818
-0.2736864089965820,-0.0242559425532818
-0.2950832545757294,0.0000000000000000
-0.1336289644241333,0.1471517086029053
-0.1336289644241333,-0.1471517086029053
-0.1656934618949890,0.1093684807419777
-0.1656934618949890,-0.1093684807419777
-0.2905579209327698,0.0028081336058676
-0.2905579209327698,-0.0028081336058676
-0.2914899289608002,0.0000000000000000
-0.2898268997669220,0.0000000000000000
-0.2852234542369843,0.0000000000000000
-0.2850128114223480,0.0000000000000000
-0.2760812044143677,0.0047674556262791
-0.2760812044143677,-0.0047674556262791
-0.2796883285045624,0.0022194357588887
-0.2796883285045624,-0.0022194357588887
-0.2837070524692535,0.0000000000000000
-0.2826406359672546,0.0000000000000000
-0.2757587730884552,0.0000396605209971
-0.2757587730884552,-0.0000396605209971
-0.2684822082519531,0.0039074332453310
-0.2684822082519531,-0.0039074332453310
0.3048688769340515,0.0164298675954342
0.3048688769340515,-0.0164298675954342
0.3096617460250854,0.0033059669658542
0.3096617460250854,-0.0033059669658542
-0.2632252871990204,0.0000000000000000
-0.2655339241027832,0.0000000000000000
-0.2647738456726074,0.0000000000000000
0.3002183437347412,0.0122860148549080
0.3002183437347412,-0.0122860148549080
0.3026552200317383,0.0091574294492602
0.3026552200317383,-0.0091574294492602
0.2899339795112610,0.0184262301772833
0.2899339795112610,-0.0184262301772833
0.2986820042133331,0.0003548272943590
0.2986820042133331,-0.0003548272943590
0.2840017676353455,0.0145488446578383
0.2840017676353455,-0.0145488446578383
0.2878235280513763,0.0103360312059522
0.2878235280513763,-0.0103360312059522
0.2957257330417633,0.0000000000000000
0.2720267772674561,0.0170794911682606
0.2720267772674561,-0.0170794911682606
0.2744487524032593,0.0139930667355657
0.2744487524032593,-0.0139930667355657
0.2885801792144775,0.0048419581726193
0.2885801792144775,-0.0048419581726193
0.2898604273796082,0.0000000000000000
0.2853322923183441,0.0000000000000000
0.2784546613693237,0.0060737505555153
0.2784546613693237,-0.0060737505555153
0.2758170366287231,0.0000000000000000
0.2810947895050049,0.0000000000000000
0.4789732396602631,0.0000000000000000
0.1860641241073608,0.1112101972103119
0.1860641241073608,-0.1112101972103119
0.0487386286258698,0.1674682199954987
0.0487386286258698,-0.1674682199954987
-0.0783461630344391,0.1559916883707047
-0.0783461630344391,-0.1559916883707047
0.2469176501035690,0.0432249419391155
0.2469176501035690,-0.0432249419391155
-0.1571424007415771,0.1110319346189499
-0.1571424007415771,-0.1110319346189499
-0.2812914550304413,0.0000000000000000
0.2411674261093140,0.0340055935084820
0.2411674261093140,-0.0340055935084820
0.2680799365043640,0.0136118335649371
0.2680799365043640,-0.0136118335649371
-0.2132524549961090,0.0559212081134319
-0.2132524549961090,-0.0559212081134319
-0.2560907602310181,0.0132666220888495
-0.2560907602310181,-0.0132666220888495
0.2455439865589142,0.0259043443948030
0.2455439865589142,-0.0259043443948030
0.2724577486515045,0.0000000000000000
0.2699893116950989,0.0018979243468493
0.2699893116950989,-0.0018979243468493
-0.2672617435455322,0.0000000000000000
0.2639439702033997,0.0017342290375382
0.2639439702033997,-0.0017342290375382
0.2616087198257446,0.0000000000000000
0.2428227663040161,0.0105700120329857
0.2428227663040161,-0.0105700120329857
-0.2110693007707596,0.0378417037427425
-0.2110693007707596,-0.0378417037427425
-0.2603262960910797,0.0000000000000000
-0.2578057050704956,0.0027626175433397
-0.2578057050704956,-0.0027626175433397
0.2470532655715942,0.0070122061297297
0.2470532655715942,-0.0070122061297297
0.2468397468328476,0.0027878279797733
0.2468397468328476,-0.0027878279797733
-0.2196100652217865,0.0277779623866081
-0.2196100652217865,-0.0277779623866081
0.2557711303234100,0.0000000000000000
-0.2530925571918488,0.0021541961468756
-0.2530925571918488,-0.0021541961468756
-0.2303373217582703,0.0173187945038080
-0.2303373217582703,-0.0173187945038080
-0.2296415716409683,0.0105363503098488
-0.2296415716409683,-0.0105363503098488
-0.2417476177215576,0.0116171352565289
-0.2417476177215576,-0.0116171352565289
-0.2366123199462891,0.0048013380728662
-0.2366123199462891,-0.0048013380728662
-0.2483636885881424,0.0000000000000000
-0.2474319189786911,0.0000000000000000
-0.2485847473144531,0.0000000000000000
-0.2500005066394806,0.0000000000000000
-0.2444202452898026,0.0000000000000000
-0.2408545315265656,0.0000000000000000
-0.2466628998517990,0.0000000000000000
-0.2460013628005981,0.0000000000000000
-0.2423253953456879,0.0006201681098901
-0.2423253953456879,-0.0006201681098901
-0.2410507649183273,0.0000000000000000
-0.2426547557115555,0.0000000000000000
-0.4789738655090332,0.0000000000000000
-0.1160422489047050,0.1232043281197548
-0.1160422489047050,-0.1232043281197548
-0.0363253951072693,0.1497717052698135
-0.0363253951072693,-0.1497717052698135
0.2055775225162506,0.0673867911100388
0.2055775225162506,-0.0673867911100388
0.0390297025442123,0.1430589705705643
0.0390297025442123,-0.1430589705705643
0.1625870764255524,0.0883541107177734
0.1625870764255524,-0.0883541107177734
0.2299881279468536,0.0345063246786594
0.2299881279468536,-0.0345063246786594
-0.1830342710018158,0.0685365200042725
-0.1830342710018158,-0.0685365200042725
0.1705668717622757,0.0785240381956100
0.1705668717622757,-0.0785240381956100
0.2132916003465652,0.0421426557004452
0.2132916003465652,-0.0421426557004452
0.1153519600629807,0.1101955175399780
0.1153519600629807,-0.1101955175399780
0.2392694354057312,0.0170744992792606
0.2392694354057312,-0.0170744992792606
0.2489020526409149,0.0000000000000000
0.2271335721015930,0.0223558302968740
0.2271335721015930,-0.0223558302968740
0.2423596978187561,0.0000000000000000
0.2421135157346725,0.0000000000000000
0.2337684929370880,0.0010706530883908
0.2337684929370880,-0.0010706530883908
-0.2394140064716339,0.0000000000000000
-0.2382189929485321,0.0000000000000000
-0.2258240878582001,0.0113223427906632
-0.2258240878582001,-0.0113223427906632
-0.2361376732587814,0.0000000000000000
-0.2341497838497162,0.0000000000000000
-0.2291882336139679,0.0018978045554832
-0.2291882336139679,-0.0018978045554832
-0.2314444035291672,0.0000000000000000
-0.2304006516933441,0.0000000000000000
0.4899545609951019,0.0000000000000000
0.0870787799358368,0.1206420809030533
0.0870787799358368,-0.1206420809030533
0.1031141877174377,0.1108404248952866
0.1031141877174377,-0.1108404248952866
0.1566494852304459,0.0792778506875038
0.1566494852304459,-0.0792778506875038
-0.1280861496925354,0.1070198491215706
-0.1280861496925354,-0.1070198491215706
0.1952016204595566,0.0450393892824650
0.1952016204595566,-0.0450393892824650
0.2036366164684296,0.0325064510107040
0.2036366164684296,-0.0325064510107040
0.2196542173624039,0.0206343494355679
0.2196542173624039,-0.0206343494355679
0.2100437879562378,0.0246426593512297
0.2100437879562378,-0.0246426593512297
0.2297984361648560,0.0048505980521441
0.2297984361648560,-0.0048505980521441
0.2301661670207977,0.0000000000000000
0.2212422490119934,0.0106901861727238
0.2212422490119934,-0.0106901861727238
0.2232703268527985,0.0077455346472561
0.2232703268527985,-0.0077455346472561
-0.0819625779986382,0.1213245913386345
-0.0819625779986382,-0.1213245913386345
-0.0566537827253342,0.1284311264753342
-0.0566537827253342,-0.1284311264753342
-0.0329755023121834,0.1310623288154602
-0.0329755023121834,-0.1310623288154602
-0.0954360589385033,0.1136802211403847
-0.0954360589385033,-0.1136802211403847
0.2217805385589600,0.0019027129746974
0.2217805385589600,-0.0019027129746974
-0.1292533278465271,0.0889252126216888
-0.1292533278465271,-0.0889252126216888
-0.1899595260620117,0.0421412475407124
-0.1899595260620117,-0.0421412475407124
-0.1668452769517899,0.0615083761513233
-0.1668452769517899,-0.0615083761513233
-0.1751249134540558,0.0547098331153393
-0.1751249134540558,-0.0547098331153393
-0.1535495519638062,0.0699644535779953
-0.1535495519638062,-0.0699644535779953
-0.2270512729883194,0.0052659478969872
-0.2270512729883194,-0.0052659478969872
0.2197846770286560,0.0000000000000000
-0.1964733898639679,0.0295470785349607
-0.1964733898639679,-0.0295470785349607
-0.2163951992988586,0.0117708425968885
-0.2163951992988586,-0.0117708425968885
-0.2257771193981171,0.0000000000000000
-0.1573467552661896,0.0605806708335876
-0.1573467552661896,-0.0605806708335876
-0.1728522628545761,0.0484147779643536
-0.1728522628545761,-0.0484147779643536
-0.2063284218311310,0.0199646726250648
-0.2063284218311310,-0.0199646726250648
-0.2230106741189957,0.0000000000000000
0.0061772074550390,0.1299487501382828
0.0061772074550390,-0.1299487501382828
0.0214080885052681,0.1156450957059860
0.0214080885052681,-0.1156450957059860
0.0793259143829346,0.1138973385095596
0.0793259143829346,-0.1138973385095596
0.1131148636341095,0.0762887969613075
0.1131148636341095,-0.0762887969613075
0.1341440677642822,0.0707710459828377
0.1341440677642822,-0.0707710459828377
0.1474148631095886,0.0665223598480225
0.1474148631095886,-0.0665223598480225
0.1584710478782654,0.0530130118131638
0.1584710478782654,-0.0530130118131638
0.1670886874198914,0.0470232814550400
0.1670886874198914,-0.0470232814550400
0.1697790920734406,0.0412285365164280
0.1697790920734406,-0.0412285365164280
0.2106839716434479,0.0098939826712012
0.2106839716434479,-0.0098939826712012
0.1914607286453247,0.0229110177606344
0.1914607286453247,-0.0229110177606344
0.2009023427963257,0.0176115632057190
0.2009023427963257,-0.0176115632057190
0.1895147264003754,0.0166814066469669
0.1895147264003754,-0.0166814066469669
-0.1815971434116364,0.0348046123981476
-0.1815971434116364,-0.0348046123981476
0.2119166851043701,0.0059012086130679
0.2119166851043701,-0.0059012086130679
0.2162497639656067,0.0000000000000000
0.2109289914369583,0.0000000000000000
0.2091036736965179,0.0000000000000000
-0.1980284154415131,0.0181029718369246
-0.1980284154415131,-0.0181029718369246
-0.2177590727806091,0.0051305778324604
-0.2177590727806091,-0.0051305778324604
-0.2226930409669876,0.0000000000000000
-0.1980597674846649,0.0130430543795228
-0.1980597674846649,-0.0130430543795228
-0.2136572599411011,0.0061442372389138
-0.2136572599411011,-0.0061442372389138
-0.2184020876884460,0.0000000000000000
-0.2168691754341125,0.0000000000000000
-0.2072774618864059,0.0046749915927649
-0.2072774618864059,-0.0046749915927649
-0.2152545601129532,0.0000000000000000
-0.2033209502696991,0.0037530034314841
-0.2033209502696991,-0.0037530034314841
-0.2029101401567459,0.0000000000000000
-0.2065188735723495,0.0000000000000000
-0.2143344283103943,0.0000000000000000
-0.2120464146137238,0.0000000000000000
-0.2134252488613129,0.0000000000000000
-0.2136120498180389,0.0000000000000000
0.2058632671833038,0.0029021478258073
0.2058632671833038,-0.0029021478258073
0.2054290771484375,0.0000000000000000
0.2008329033851624,0.0039145308546722
0.2008329033851624,-0.0039145308546722
0.1998278796672821,0.0000000000000000
-0.2015254795551300,0.0000000000000000
0.0445641577243805,0.1120504885911942
0.0445641577243805,-0.1120504885911942
-0.0240207314491272,0.1176339685916901
-0.0240207314491272,-0.1176339685916901
-0.0733432844281197,0.1079819649457932
-0.0733432844281197,-0.1079819649457932
0.1757717132568359,0.0264805369079113
0.1757717132568359,-0.0264805369079113
-0.0980853363871574,0.0971506759524345
-0.0980853363871574,-0.0971506759524345
0.1919432878494263,0.0069341897033155
0.1919432878494263,-0.0069341897033155
0.1943032294511795,0.0000000000000000
-0.0504698827862740,0.1110681667923927
-0.0504698827862740,-0.1110681667923927
0.1920496225357056,0.0000000000000000
-0.1138196364045143,0.0838096737861633
-0.1138196364045143,-0.0838096737861633
-0.1247116178274155,0.0757637917995453
-0.1247116178274155,-0.0757637917995453
-0.1299535036087036,0.0649012476205826
-0.1299535036087036,-0.0649012476205826
-0.1639918982982635,0.0441798157989979
-0.1639918982982635,-0.0441798157989979
-0.1536465883255005,0.0443758480250835
-0.1536465883255005,-0.0443758480250835
-0.1708831042051315,0.0296171996742487
-0.1708831042051315,-0.0296171996742487
-0.1742196381092072,0.0268775895237923
-0.1742196381092072,-0.0268775895237923
-0.1875635683536530,0.0162323005497456
-0.1875635683536530,-0.0162323005497456
-0.1878822147846222,0.0113152107223868
-0.1878822147846222,-0.0113152107223868
-0.1925941407680511,0.0049753547646105
-0.1925941407680511,-0.0049753547646105
-0.1970207691192627,0.0000000000000000
-0.1994392275810242,0.0000000000000000
-0.1952885687351227,0.0000000000000000
-0.1930668503046036,0.0000000000000000
-0.0380156338214874,0.1095034405589104
-0.0380156338214874,-0.1095034405589104
0.1004247665405273,0.0830855891108513
0.1004247665405273,-0.0830855891108513
0.0856523364782333,0.0878685489296913
0.0856523364782333,-0.0878685489296913
0.0748768448829651,0.0920004621148109
0.0748768448829651,-0.0920004621148109
-0.0070427972823381,0.1095698028802872
-0.0070427972823381,-0.1095698028802872
0.1269837915897369,0.0635853558778763
0.1269837915897369,-0.0635853558778763
0.1401449888944626,0.0533929653465748
0.1401449888944626,-0.0533929653465748
-0.1323518157005310,0.0599864087998867
-0.1323518157005310,-0.0599864087998867
-0.1434828639030457,0.0511066541075706
-0.1434828639030457,-0.0511066541075706
0.1630710214376450,0.0327785052359104
0.1630710214376450,-0.0327785052359104
0.1765148043632507,0.0203144121915102
0.1765148043632507,-0.0203144121915102
0.1867791414260864,0.0033778275828809
0.1867791414260864,-0.0033778275828809
0.1784876734018326,0.0129159754142165
0.1784876734018326,-0.0129159754142165
0.1646898388862610,0.0241099502891302
0.1646898388862610,-0.0241099502891302
0.1324974298477173,0.0528265871107578
0.1324974298477173,-0.0528265871107578
-0.1891791820526123,0.0031633579637855
-0.1891791820526123,-0.0031633579637855
-0.1912037283182144,0.0000000000000000
0.1182809472084045,0.0646150857210159
0.1182809472084045,-0.0646150857210159
0.0523895099759102,0.0903616547584534
0.0523895099759102,-0.0903616547584534
0.0295667406171560,0.1025641411542892
0.0295667406171560,-0.1025641411542892
0.0336838923394680,0.1000616997480392
0.0336838923394680,-0.1000616997480392
0.1379510760307312,0.0392899326980114
0.1379510760307312,-0.0392899326980114
0.0140427006408572,0.1020902693271637
0.0140427006408572,-0.1020902693271637
0.1425690352916718,0.0391515493392944
0.1425690352916718,-0.0391515493392944
-0.0141077879816294,0.1043612733483315
-0.0141077879816294,-0.1043612733483315
-0.0004315241239965,0.1031850427389145
-0.0004315241239965,-0.1031850427389145
-0.0706468746066093,0.0955455228686333
-0.0706468746066093,-0.0955455228686333
-0.0500703342258930,0.0972507819533348
-0.0500703342258930,-0.0972507819533348
0.1822075843811035,0.0000000000000000
-0.0633757486939430,0.0966147333383560
-0.0633757486939430,-0.0966147333383560
0.1713475286960602,0.0114295687526464
0.1713475286960602,-0.0114295687526464
0.1666667312383652,0.0123480977490544
0.1666667312383652,-0.0123480977490544
0.1804142594337463,0.0000000000000000
-0.0806321352720261,0.0850949138402939
-0.0806321352720261,-0.0850949138402939
-0.1579445898532867,0.0314754396677017
-0.1579445898532867,-0.0314754396677017
0.1760177165269852,0.0035100081004202
0.1760177165269852,-0.0035100081004202
-0.1613640487194061,0.0276914574205875
-0.1613640487194061,-0.0276914574205875
-0.1672096848487854,0.0211423635482788
-0.1672096848487854,-0.0211423635482788
-0.0881817638874054,0.0827161893248558
-0.0881817638874054,-0.0827161893248558
-0.1083968728780746,0.0663850978016853
-0.1083968728780746,-0.0663850978016853
-0.1531311124563217,0.0320349559187889
-0.1531311124563217,-0.0320349559187889
-0.1390237063169479,0.0440711826086044
-0.1390237063169479,-0.0440711826086044
-0.1035111695528030,0.0685780942440033
-0.1035111695528030,-0.0685780942440033
0.1721790134906769,0.0028460631147027
0.1721790134906769,-0.0028460631147027
-0.1789358258247375,0.0072087100706995
-0.1789358258247375,-0.0072087100706995
-0.1838072389364243,0.0000000000000000
0.1667955070734024,0.0000000000000000
-0.1786151379346848,0.0045583047904074
-0.1786151379346848,-0.0045583047904074
-0.1825178861618042,0.0000000000000000
-0.1814255714416504,0.0000000000000000
-0.1710821390151978,0.0074851517565548
-0.1710821390151978,-0.0074851517565548
-0.1764974594116211,0.0000000000000000
-0.1722658276557922,0.0051303980872035
-0.1722658276557922,-0.0051303980872035
-0.1689960509538651,0.0000000000000000
-0.1699708849191666,0.0000000000000000
-0.1729864627122879,0.0000000000000000
-0.1734777539968491,0.0000000000000000
-0.1715864539146423,0.0000000000000000
-0.1685367673635483,0.0000000000000000
0.1074866950511932,0.0674552097916603
0.1074866950511932,-0.0674552097916603
0.1002544760704041,0.0612951293587685
0.1002544760704041,-0.0612951293587685
0.1515060812234879,0.0205578412860632
0.1515060812234879,-0.0205578412860632
0.1617519855499268,0.0079129515215755
0.1617519855499268,-0.0079129515215755
0.1619718223810196,0.0000000000000000
0.1598180532455444,0.0000000000000000
-0.1642033010721207,0.0010124028194696
-0.1642033010721207,-0.0010124028194696
-0.1648136973381042,0.0000000000000000
0.0360458269715309,0.0943566933274269
0.0360458269715309,-0.0943566933274269
0.0669998228549957,0.0833023115992546
0.0669998228549957,-0.0833023115992546
-0.0003324432764202,0.0991205126047134
-0.0003324432764202,-0.0991205126047134
-0.0313991680741310,0.0971598848700523
-0.0313991680741310,-0.0971598848700523
0.0705681890249252,0.0791748166084290
0.0705681890249252,-0.0791748166084290
-0.0285170674324036,0.0963641777634621
-0.0285170674324036,-0.0963641777634621
0.0449205823242664,0.0873053893446922
0.0449205823242664,-0.0873053893446922
0.0206190533936024,0.0898159667849541
0.0206190533936024,-0.0898159667849541
-0.0605262853205204,0.0888056904077530
-0.0605262853205204,-0.0888056904077530
-0.0886605530977249,0.0756101086735725
-0.0886605530977249,-0.0756101086735725
-0.0740000531077385,0.0817743539810181
-0.0740000531077385,-0.0817743539810181
0.1221615821123123,0.0366159901022911
0.1221615821123123,-0.0366159901022911
-0.1154711395502090,0.0556039549410343
-0.1154711395502090,-0.0556039549410343
0.1483649909496307,0.0222838614135981
0.1483649909496307,-0.0222838614135981
0.1532525122165680,0.0098378630355000
0.1532525122165680,-0.0098378630355000
-0.1410958766937256,0.0332385674118996
-0.1410958766937256,-0.0332385674118996
-0.1537192463874817,0.0230677686631680
-0.1537192463874817,-0.0230677686631680
0.1430773884057999,0.0116855688393116
0.1430773884057999,-0.0116855688393116
0.1564172208309174,0.0028017170261592
0.1564172208309174,-0.0028017170261592
-0.1452714204788208,0.0285808797925711
-0.1452714204788208,-0.0285808797925711
0.1512485742568970,0.0021850490011275
0.1512485742568970,-0.0021850490011275
-0.1612071692943573,0.0077037150040269
-0.1612071692943573,-0.0077037150040269
0.1456348598003387,0.0170541107654572
0.1456348598003387,-0.0170541107654572
0.1492681354284286,0.0038514779880643
0.1492681354284286,-0.0038514779880643
-0.0004144654376432,0.0907651931047440
-0.0004144654376432,-0.0907651931047440
-0.0117667848244309,0.0922814011573792
-0.0117667848244309,-0.0922814011573792
-0.0260820575058460,0.0931859761476517
-0.0260820575058460,-0.0931859761476517
-0.1038484424352646,0.0599716566503048
-0.1038484424352646,-0.0599716566503048
-0.1271944344043732,0.0436734557151794
-0.1271944344043732,-0.0436734557151794
-0.1221406608819962,0.0434757880866528
-0.1221406608819962,-0.0434757880866528
-0.1278926134109497,0.0386922582983971
-0.1278926134109497,-0.0386922582983971
-0.1463962346315384,0.0201365333050489
-0.1463962346315384,-0.0201365333050489
-0.1554524898529053,0.0094417138025165
-0.1554524898529053,-0.0094417138025165
-0.1586371362209320,0.0023152187932283
-0.1586371362209320,-0.0023152187932283
-0.1577958911657333,0.0000000000000000
-0.1566537171602249,0.0000000000000000
-0.1563640385866165,0.0000000000000000
-0.0611172020435333,0.0830821767449379
-0.0611172020435333,-0.0830821767449379
-0.0459498316049576,0.0868227109313011
-0.0459498316049576,-0.0868227109313011
-0.0673468336462975,0.0745046287775040
-0.0673468336462975,-0.0745046287775040
-0.0830259323120117,0.0639270842075348
-0.0830259323120117,-0.0639270842075348
0.0384868644177914,0.0799745693802834
0.0384868644177914,-0.0799745693802834
-0.0943035483360291,0.0598698146641254
-0.0943035483360291,-0.0598698146641254
0.0829019397497177,0.0642785355448723
0.0829019397497177,-0.0642785355448723
0.0912917926907539,0.0604734569787979
0.0912917926907539,-0.0604734569787979
0.0680823698639870,0.0673689767718315
0.0680823698639870,-0.0673689767718315
0.0970209538936615,0.0527280755341053
0.0970209538936615,-0.0527280755341053
0.1265340149402618,0.0293866395950317
0.1265340149402618,-0.0293866395950317
0.1132853925228119,0.0403643846511841
0.1132853925228119,-0.0403643846511841
0.1163740828633308,0.0351598821580410
0.1163740828633308,-0.0351598821580410
0.1359870433807373,0.0149069158360362
0.1359870433807373,-0.0149069158360362
0.1399274766445160,0.0110833533108234
0.1399274766445160,-0.0110833533108234
0.1424171775579453,0.0011887326836586
0.1424171775579453,-0.0011887326836586
0.1393781006336212,0.0089039159938693
0.1393781006336212,-0.0089039159938693
-0.1518750488758087,0.0070750918239355
-0.1518750488758087,-0.0070750918239355
-0.1530963033437729,0.0033309152349830
-0.1530963033437729,-0.0033309152349830
-0.1535800546407700,0.0000000000000000
-0.1548859477043152,0.0000000000000000
0.0456850007176399,0.0794044733047485
0.0456850007176399,-0.0794044733047485
-0.0779085084795952,0.0672535970807076
-0.0779085084795952,-0.0672535970807076
0.0981797575950623,0.0463231690227985
0.0981797575950623,-0.0463231690227985
-0.1029527485370636,0.0511077791452408
-0.1029527485370636,-0.0511077791452408
0.1124603524804115,0.0294345896691084
0.1124603524804115,-0.0294345896691084
0.1219453141093254,0.0256708618253469
0.1219453141093254,-0.0256708618253469
0.1193133592605591,0.0269058831036091
0.1193133592605591,-0.0269058831036091
-0.1101153343915939,0.0434849932789803
-0.1101153343915939,-0.0434849932789803
-0.1301191896200180,0.0291146673262119
-0.1301191896200180,-0.0291146673262119
-0.1244306415319443,0.0280299577862024
-0.1244306415319443,-0.0280299577862024
-0.1320195943117142,0.0238396525382996
-0.1320195943117142,-0.0238396525382996
0.1405334025621414,0.0004341941094026
0.1405334025621414,-0.0004341941094026
-0.1496454477310181,0.0000000000000000
0.0560273528099060,0.0688165947794914
0.0560273528099060,-0.0688165947794914
0.0664871856570244,0.0567571297287941
0.0664871856570244,-0.0567571297287941
0.1359498798847198,0.0045968657359481
0.1359498798847198,-0.0045968657359481
0.1401585042476654,0.0000000000000000
-0.0228202454745770,0.0838517621159554
-0.0228202454745770,-0.0838517621159554
-0.0537713766098022,0.0765476822853088
-0.0537713766098022,-0.0765476822853088
-0.1163304150104523,0.0336235128343105
-0.1163304150104523,-0.0336235128343105
-0.1435861885547638,0.0128664709627628
-0.1435861885547638,-0.0128664709627628
-0.1454541981220245,0.0092169893905520
-0.1454541981220245,-0.0092169893905520
-0.1319664120674133,0.0184950102120638
-0.1319664120674133,-0.0184950102120638
-0.1333736181259155,0.0162179451435804
-0.1333736181259155,-0.0162179451435804
-0.1474021971225739,0.0048659164458513
-0.1474021971225739,-0.0048659164458513
-0.1473636925220490,0.0015450273640454
-0.1473636925220490,-0.0015450273640454
-0.0069876583293080,0.0836759060621262
-0.0069876583293080,-0.0836759060621262
-0.0337141267955303,0.0796253681182861
-0.0337141267955303,-0.0796253681182861
-0.0380102470517159,0.0752409920096397
-0.0380102470517159,-0.0752409920096397
-0.0952519327402115,0.0485926903784275
-0.0952519327402115,-0.0485926903784275
0.0739400312304497,0.0531744174659252
0.0739400312304497,-0.0531744174659252
0.0813664868474007,0.0515592209994793
0.0813664868474007,-0.0515592209994793
0.0871898382902145,0.0404293648898602
0.0871898382902145,-0.0404293648898602
0.0953071638941765,0.0373309515416622
0.0953071638941765,-0.0373309515416622
-0.1231810748577118,0.0237436015158892
-0.1231810748577118,-0.0237436015158892
0.1022406220436096,0.0281066149473190
0.1022406220436096,-0.0281066149473190
0.1129505708813667,0.0222143772989511
0.1129505708813667,-0.0222143772989511
0.1347965747117996,0.0000000000000000
0.1189905107021332,0.0148048782721162
0.1189905107021332,-0.0148048782721162
-0.1316562145948410,0.0095677794888616
-0.1316562145948410,-0.0095677794888616
-0.1455153673887253,0.0000000000000000
0.1307657957077026,0.0000000000000000
0.1270078569650650,0.0069004190154374
0.1270078569650650,-0.0069004190154374
-0.1337670683860779,0.0076243346557021
-0.1337670683860779,-0.0076243346557021
-0.1444384157657623,0.0000000000000000
-0.1430625617504120,0.0000000000000000
0.1246800869703293,0.0085432752966881
0.1246800869703293,-0.0085432752966881
0.1281675100326538,0.0029343534260988
0.1281675100326538,-0.0029343534260988
-0.1399227976799011,0.0000000000000000
-0.1380082815885544,0.0012930803932250
-0.1380082815885544,-0.0012930803932250
0.1147170364856720,0.0108095109462738
0.1147170364856720,-0.0108095109462738
0.1236733794212341,0.0025666600558907
0.1236733794212341,-0.0025666600558907
0.1219909116625786,0.0047831758856773
0.1219909116625786,-0.0047831758856773
0.1150518804788589,0.0011821262305602
0.1150518804788589,-0.0011821262305602
0.0393976569175720,0.0721674710512161
0.0393976569175720,-0.0721674710512161
-0.0721567496657372,0.0653566718101501
-0.0721567496657372,-0.0653566718101501
0.1129655614495277,0.0000000000000000
-0.1078654974699020,0.0358409918844700
-0.1078654974699020,-0.0358409918844700
-0.1277884989976883,0.0103417234495282
-0.1277884989976883,-0.0103417234495282
-0.1310261487960815,0.0029236178379506
-0.1310261487960815,-0.0029236178379506
-0.1311409324407578,0.0000000000000000
-0.6147902607917786,0.0000000000000000
0.6147894263267517,0.0000000000000000
-0.0090908352285624,0.0789837166666985
-0.0090908352285624,-0.0789837166666985
-0.0239978712052107,0.0772945880889893
-0.0239978712052107,-0.0772945880889893
0.0142013225704432,0.0767169445753098
0.0142013225704432,-0.0767169445753098
0.0267051979899406,0.0737312808632851
0.0267051979899406,-0.0737312808632851
-0.0566681288182735,0.0676296204328537
-0.0566681288182735,-0.0676296204328537
0.0019734231755137,0.0762990340590477
0.0019734231755137,-0.0762990340590477
-0.0823436230421066,0.0540513284504414
-0.0823436230421066,-0.0540513284504414
0.0200083162635565,0.0731049180030823
0.0200083162635565,-0.0731049180030823
0.0761407315731049,0.0443255081772804
0.0761407315731049,-0.0443255081772804
0.0892036557197571,0.0311423446983099
0.0892036557197571,-0.0311423446983099
0.1007260233163834,0.0199802592396736
0.1007260233163834,-0.0199802592396736
0.1068003550171852,0.0135625321418047
0.1068003550171852,-0.0135625321418047
0.0928700044751167,0.0284896083176136
0.0928700044751167,-0.0284896083176136
0.1077644228935242,0.0074609504081309
0.1077644228935242,-0.0074609504081309
0.1088203862309456,0.0009846561588347
0.1088203862309456,-0.0009846561588347
-0.1280937790870667,0.0005551890353672
-0.1280937790870667,-0.0005551890353672
0.0607393011450768,0.0486569218337536
0.0607393011450768,-0.0486569218337536
0.0348060205578804,0.0638211444020271
0.0348060205578804,-0.0638211444020271
0.0206480510532856,0.0699042826890945
0.0206480510532856,-0.0699042826890945
-0.0064024738967419,0.0743854790925980
-0.0064024738967419,-0.0743854790925980
-0.0519356355071068,0.0674211084842682
-0.0519356355071068,-0.0674211084842682
-0.0227348878979683,0.0683710277080536
-0.0227348878979683,-0.0683710277080536
-0.0090154716745019,0.0674661695957184
-0.0090154716745019,-0.0674661695957184
-0.0681140124797821,0.0595218464732170
-0.0681140124797821,-0.0595218464732170
-0.0946500897407532,0.0411679334938526
-0.0946500897407532,-0.0411679334938526
-0.1034828722476959,0.0344337299466133
-0.1034828722476959,-0.0344337299466133
-0.1144996732473373,0.0235175155103207
-0.1144996732473373,-0.0235175155103207
-0.1164495423436165,0.0212533865123987
-0.1164495423436165,-0.0212533865123987
-0.1197744905948639,0.0154491821303964
-0.1197744905948639,-0.0154491821303964
-0.1230930685997009,0.0108668655157089
-0.1230930685997009,-0.0108668655157089
-0.1247599720954895,0.0000000000000000
-0.1251948028802872,0.0000000000000000
-0.0285079237073660,0.0731669217348099
-0.0285079237073660,-0.0731669217348099
-0.0627709925174713,0.0608477555215359
-0.0627709925174713,-0.0608477555215359
0.0445131957530975,0.0612305290997028
0.0445131957530975,-0.0612305290997028
0.0580220967531204,0.0517414845526218
0.0580220967531204,-0.0517414845526218
0.0727034360170364,0.0387989208102226
0.0727034360170364,-0.0387989208102226
0.0934587940573692,0.0215850956737995
0.0934587940573692,-0.0215850956737995
0.0964128449559212,0.0146268140524626
0.0964128449559212,-0.0146268140524626
0.0945782586932182,0.0171883087605238
0.0945782586932182,-0.0171883087605238
0.0994014590978622,0.0024530387017876
0.0994014590978622,-0.0024530387017876
-0.1233867406845093,0.0000000000000000
0.0007315004477277,0.0700567588210106
0.0007315004477277,-0.0700567588210106
0.0401931852102280,0.0559364557266235
0.0401931852102280,-0.0559364557266235
-0.0442465543746948,0.0669034197926521
-0.0442465543746948,-0.0669034197926521
-0.0399902462959290,0.0677625536918640
-0.0399902462959290,-0.0677625536918640
0.0830849260091782,0.0262694172561169
0.0830849260091782,-0.0262694172561169
-0.0502125322818756,0.0587536916136742
-0.0502125322818756,-0.0587536916136742
-0.0810106471180916,0.0464182309806347
-0.0810106471180916,-0.0464182309806347
-0.0846197307109833,0.0437977127730846
-0.0846197307109833,-0.0437977127730846
0.0864832401275635,0.0202569775283337
0.0864832401275635,-0.0202569775283337
-0.1134036928415298,0.0158751718699932
-0.1134036928415298,-0.0158751718699932
-0.1149141043424606,0.0140737583860755
-0.1149141043424606,-0.0140737583860755
-0.1194546967744827,0.0036253309808671
-0.1194546967744827,-0.0036253309808671
-0.0470767170190811,0.0597610138356686
-0.0470767170190811,-0.0597610138356686
0.0686566010117531,0.0386610664427280
0.0686566010117531,-0.0386610664427280
-0.0890772491693497,0.0394773818552494
-0.0890772491693497,-0.0394773818552494
-0.1010631620883942,0.0288030914962292
-0.1010631620883942,-0.0288030914962292
-0.0931701511144638,0.0355464369058609
-0.0931701511144638,-0.0355464369058609
0.0958692580461502,0.0061017903499305
0.0958692580461502,-0.0061017903499305
0.0884294509887695,0.0125295715406537
0.0884294509887695,-0.0125295715406537
0.0959830135107040,0.0000000000000000
0.0907238274812698,0.0035090651363134
0.0907238274812698,-0.0035090651363134
0.0920981764793396,0.0000000000000000
-0.1178915798664093,0.0053537525236607
-0.1178915798664093,-0.0053537525236607
-0.1159335374832153,0.0007786012720317
-0.1159335374832153,-0.0007786012720317
-0.1187924072146416,0.0000000000000000
0.0185863375663757,0.0651597157120705
0.0185863375663757,-0.0651597157120705
0.0482476204633713,0.0522578582167625
0.0482476204633713,-0.0522578582167625
0.0429241433739662,0.0480859167873859
0.0429241433739662,-0.0480859167873859
0.0849938541650772,0.0096761332824826
0.0849938541650772,-0.0096761332824826
0.0042400583624840,0.0664107501506805
0.0042400583624840,-0.0664107501506805
-0.0597773268818855,0.0535350777208805
-0.0597773268818855,-0.0535350777208805
-0.0735130757093430,0.0484411977231503
-0.0735130757093430,-0.0484411977231503
-0.0643111541867256,0.0525279678404331
-0.0643111541867256,-0.0525279678404331
-0.0694592446088791,0.0442899502813816
-0.0694592446088791,-0.0442899502813816
-0.0900210738182068,0.0330338403582573
-0.0900210738182068,-0.0330338403582573
-0.1059782728552818,0.0195293519645929
-0.1059782728552818,-0.0195293519645929
-0.1063022464513779,0.0167190562933683
-0.1063022464513779,-0.0167190562933683
-0.1195948719978333,0.0000000000000000
-0.1140737459063530,0.0000000000000000
-0.1142850145697594,0.0000000000000000
0.0563495010137558,0.0469731092453003
0.0563495010137558,-0.0469731092453003
0.0314620770514011,0.0595854036509991
0.0314620770514011,-0.0595854036509991
0.0241411663591862,0.0573605857789516
0.0241411663591862,-0.0573605857789516
-0.0284906085580587,0.0617221593856812
-0.0284906085580587,-0.0617221593856812
-0.0271488130092621,0.0598893575370312
-0.0271488130092621,-0.0598893575370312
0.0752948969602585,0.0212456844747066
0.0752948969602585,-0.0212456844747066
0.0823392271995544,0.0137219550088048
0.0823392271995544,-0.0137219550088048
0.0905514582991600,0.0000000000000000
0.0846279487013817,0.0000000000000000
-0.1092150658369064,0.0106069501489401
-0.1092150658369064,-0.0106069501489401
-0.1100040748715401,0.0070069916546345
-0.1100040748715401,-0.0070069916546345
-0.1104762107133865,0.0000000000000000
0.0616115778684616,0.0397824011743069
0.0616115778684616,-0.0397824011743069
-0.0111803570762277,0.0613491982221603
-0.0111803570762277,-0.0613491982221603
-0.0370851494371891,0.0569829307496548
-0.0370851494371891,-0.0569829307496548
0.0826379805803299,0.0013106077676639
0.0826379805803299,-0.0013106077676639
0.0834536477923393,0.0000000000000000
-0.0801711827516556,0.0340998731553555
-0.0801711827516556,-0.0340998731553555
-0.0993363857269287,0.0189041327685118
-0.0993363857269287,-0.0189041327685118
-0.1034061834216118,0.0118691176176071
-0.1034061834216118,-0.0118691176176071
-0.1097141504287720,0.0017749208491296
-0.1097141504287720,-0.0017749208491296
-0.1063794344663620,0.0056383968330920
-0.1063794344663620,-0.0056383968330920
-0.1067526265978813,0.0000000000000000
-0.1075379326939583,0.0000000000000000
0.0116914957761765,0.0577496439218521
0.0116914957761765,-0.0577496439218521
0.0375723093748093,0.0465427674353123
0.0375723093748093,-0.0465427674353123
0.0500599369406700,0.0390451177954674
0.0500599369406700,-0.0390451177954674
-0.0155361592769623,0.0589393787086010
-0.0155361592769623,-0.0589393787086010
0.0154525479301810,0.0545481555163860
0.0154525479301810,-0.0545481555163860
0.0765347480773926,0.0103631606325507
0.0765347480773926,-0.0103631606325507
0.0792701691389084,0.0000000000000000
0.0787004977464676,0.0041464283131063
0.0787004977464676,-0.0041464283131063
-0.0196208395063877,0.0582863204181194
-0.0196208395063877,-0.0582863204181194
0.0704765319824219,0.0175884943455458
0.0704765319824219,-0.0175884943455458
0.0654621422290802,0.0230006687343121
0.0654621422290802,-0.0230006687343121
0.0577390268445015,0.0300860293209553
0.0577390268445015,-0.0300860293209553
0.0229334291070700,0.0517768338322639
0.0229334291070700,-0.0517768338322639
0.0666114687919617,0.0194586049765348
0.0666114687919617,-0.0194586049765348
-0.0377934500575066,0.0537303946912289
-0.0377934500575066,-0.0537303946912289
-0.0596587024629116,0.0446678958833218
-0.0596587024629116,-0.0446678958833218
0.0755407661199570,0.0000000000000000
-0.0721478760242462,0.0378024056553841
-0.0721478760242462,-0.0378024056553841
-0.0333828851580620,0.0539105944335461
-0.0333828851580620,-0.0539105944335461
0.0566446930170059,0.0279586724936962
0.0566446930170059,-0.0279586724936962
-0.0882199108600616,0.0235857218503952
-0.0882199108600616,-0.0235857218503952
-0.0826544761657715,0.0250219497829676
-0.0826544761657715,-0.0250219497829676
-0.0943071693181992,0.0171976629644632
-0.0943071693181992,-0.0171976629644632
-0.0972809046506882,0.0138548566028476
-0.0972809046506882,-0.0138548566028476
-0.0991725921630859,0.0110772056505084
-0.0991725921630859,-0.0110772056505084
-0.1025245040655136,0.0071551823057234
-0.1025245040655136,-0.0071551823057234
-0.0872687995433807,0.0188241135329008
-0.0872687995433807,-0.0188241135329008
-0.1057517677545547,0.0000000000000000
-0.1027866229414940,0.0016130637377501
-0.1027866229414940,-0.0016130637377501
-0.1015609502792358,0.0000000000000000
-0.1037508845329285,0.0000000000000000
-0.1048115566372871,0.0000000000000000
0.0297788046300411,0.0465181209146976
0.0297788046300411,-0.0465181209146976
0.0724216774106026,0.0051142382435501
0.0724216774106026,-0.0051142382435501
0.0709264129400253,0.0081731434911489
0.0709264129400253,-0.0081731434911489
0.0366889759898186,0.0422709323465824
0.0366889759898186,-0.0422709323465824
0.0431182757019997,0.0375633575022221
0.0431182757019997,-0.0375633575022221
0.0496625006198883,0.0323980003595352
0.0496625006198883,-0.0323980003595352
-0.0028038518503308,0.0551616102457047
-0.0028038518503308,-0.0551616102457047
-0.0280465912073851,0.0531685985624790
-0.0280465912073851,-0.0531685985624790
-0.0622592754662037,0.0370682999491692
-0.0622592754662037,-0.0370682999491692
-0.0094436481595039,0.0548925101757050
-0.0094436481595039,-0.0548925101757050
0.0083299661055207,0.0521612353622913
0.0083299661055207,-0.0521612353622913
-0.0700584575533867,0.0277693029493093
-0.0700584575533867,-0.0277693029493093
-0.0641664564609528,0.0331895351409912
-0.0641664564609528,-0.0331895351409912
-0.0485223904252052,0.0437812097370625
-0.0485223904252052,-0.0437812097370625
-0.0561121255159378,0.0399475991725922
-0.0561121255159378,-0.0399475991725922
0.0051726475358009,0.0480136461555958
0.0051726475358009,-0.0480136461555958
-0.0386213101446629,0.0472331009805202
-0.0386213101446629,-0.0472331009805202
0.0717595294117928,0.0000000000000000
-0.0003516087308526,0.0502722859382629
-0.0003516087308526,-0.0502722859382629
-0.0917002558708191,0.0118735516443849
-0.0917002558708191,-0.0118735516443849
-0.0238030254840851,0.0507003553211689
-0.0238030254840851,-0.0507003553211689
-0.0238801110535860,0.0486896671354771
-0.0238801110535860,-0.0486896671354771
0.0521978102624416,0.0235289260745049
0.0521978102624416,-0.0235289260745049
-0.0123709887266159,0.0486478768289089
-0.0123709887266159,-0.0486478768289089
0.0647793710231781,0.0139675671234727
0.0647793710231781,-0.0139675671234727
0.0599372312426567,0.0130528546869755
0.0599372312426567,-0.0130528546869755
-0.0932347327470779,0.0096177300438285
-0.0932347327470779,-0.0096177300438285
0.0653210431337357,0.0044886250980198
0.0653210431337357,-0.0044886250980198
0.0660521090030670,0.0010595613857731
0.0660521090030670,-0.0010595613857731
0.0712905153632164,0.0000000000000000
0.0504583455622196,0.0161063019186258
0.0504583455622196,-0.0161063019186258
-0.0450640916824341,0.0435188524425030
-0.0450640916824341,-0.0435188524425030
-0.0502923503518105,0.0384413599967957
-0.0502923503518105,-0.0384413599967957
-0.0752454623579979,0.0228055678308010
-0.0752454623579979,-0.0228055678308010
-0.0546892657876015,0.0358290113508701
-0.0546892657876015,-0.0358290113508701
-0.0787696689367294,0.0181997753679752
-0.0787696689367294,-0.0181997753679752
-0.0840242356061935,0.0151349725201726
-0.0840242356061935,-0.0151349725201726
-0.0793554633855820,0.0161027126014233
-0.0793554633855820,-0.0161027126014233
-0.0985924229025841,0.0000000000000000
-0.0956006720662117,0.0030239878688008
-0.0956006720662117,-0.0030239878688008
-0.0965023785829544,0.0000000000000000
-0.0959422886371613,0.0019884018693119
-0.0959422886371613,-0.0019884018693119
-0.0875745564699173,0.0068821948952973
-0.0875745564699173,-0.0068821948952973
-0.0916838943958282,0.0048229219391942
-0.0916838943958282,-0.0048229219391942
-0.0884131118655205,0.0038040645886213
-0.0884131118655205,-0.0038040645886213
-0.0946901962161064,0.0000000000000000
-0.0894343405961990,0.0000000000000000
-0.0933964848518372,0.0001501592778368
-0.0933964848518372,-0.0001501592778368
-0.0913542285561562,0.0000000000000000
-0.0924500599503517,0.0000000000000000
-0.0885031670331955,0.0000000000000000
0.0425167456269264,0.0323324017226696
0.0425167456269264,-0.0323324017226696
-0.0757418051362038,0.0203057751059532
-0.0757418051362038,-0.0203057751059532
-0.0835376605391502,0.0115723703056574
-0.0835376605391502,-0.0115723703056574
0.0391496494412422,0.0353603176772594
0.0391496494412422,-0.0353603176772594
0.0185417681932449,0.0453906580805779
0.0185417681932449,-0.0453906580805779
0.0563393682241440,0.0182776506990194
0.0563393682241440,-0.0182776506990194
0.0117542706429958,0.0463954396545887
0.0117542706429958,-0.0463954396545887
0.0566655062139034,0.0151036307215691
0.0566655062139034,-0.0151036307215691
0.0617312416434288,0.0000000000000000
0.0498852767050266,0.0226763095706701
0.0498852767050266,-0.0226763095706701
0.0590285882353783,0.0060738772153854
0.0590285882353783,-0.0060738772153854
-0.0846793055534363,0.0057562859728932
-0.0846793055534363,-0.0057562859728932
-0.0848331302404404,0.0007425598450936
-0.0848331302404404,-0.0007425598450936
0.0234769135713577,0.0420412756502628
0.0234769135713577,-0.0420412756502628
0.0298596788197756,0.0380164757370949
0.0298596788197756,-0.0380164757370949
-0.0399015620350838,0.0418793484568596
-0.0399015620350838,-0.0418793484568596
-0.0440140888094902,0.0384024456143379
-0.0440140888094902,-0.0384024456143379
-0.0502431616187096,0.0342300757765770
-0.0502431616187096,-0.0342300757765770
-0.0567663013935089,0.0316246449947357
-0.0567663013935089,-0.0316246449947357
-0.0556891039013863,0.0267434734851122
-0.0556891039013863,-0.0267434734851122
-0.0659128725528717,0.0248772576451302
-0.0659128725528717,-0.0248772576451302
-0.0671323463320732,0.0216607004404068
-0.0671323463320732,-0.0216607004404068
-0.0757076591253281,0.0141124734655023
-0.0757076591253281,-0.0141124734655023
-0.0804639458656311,0.0066646537743509
-0.0804639458656311,-0.0066646537743509
-0.0812778323888779,0.0037141882348806
-0.0812778323888779,-0.0037141882348806
0.0434351712465286,0.0259370896965265
0.0434351712465286,-0.0259370896965265
0.0577414035797119,0.0037765435408801
0.0577414035797119,-0.0037765435408801
0.0547664836049080,0.0106835309416056
0.0547664836049080,-0.0106835309416056
0.0334009900689125,0.0341000966727734
0.0334009900689125,-0.0341000966727734
0.0560355894267559,0.0032958800438792
0.0560355894267559,-0.0032958800438792
-0.0057999663986266,0.0463990196585655
-0.0057999663986266,-0.0463990196585655
-0.0112979877740145,0.0462353974580765
-0.0112979877740145,-0.0462353974580765
-0.0311276782304049,0.0423561073839664
-0.0311276782304049,-0.0423561073839664
-0.0434091351926327,0.0311793088912964
-0.0434091351926327,-0.0311793088912964
-0.0605941563844681,0.0257446784526110
-0.0605941563844681,-0.0257446784526110
-0.0810158774256706,0.0000000000000000
0.0506590679287910,0.0139848599210382
0.0506590679287910,-0.0139848599210382
0.0520150177180767,0.0092287808656693
0.0520150177180767,-0.0092287808656693
0.0246062092483044,0.0378376580774784
0.0246062092483044,-0.0378376580774784
0.0383373349905014,0.0247290674597025
0.0383373349905014,-0.0247290674597025
0.0167553331702948,0.0395357497036457
0.0167553331702948,-0.0395357497036457
0.0094812875613570,0.0421846844255924
0.0094812875613570,-0.0421846844255924
0.0326120406389236,0.0300305709242821
0.0326120406389236,-0.0300305709242821
-0.0150702763348818,0.0437590815126896
-0.0150702763348818,-0.0437590815126896
-0.0011445980053395,0.0429361574351788
-0.0011445980053395,-0.0429361574351788
0.0104227531701326,0.0402451716363430
0.0104227531701326,-0.0402451716363430
-0.0381327047944069,0.0386313386261463
-0.0381327047944069,-0.0386313386261463
-0.0654689967632294,0.0199274551123381
-0.0654689967632294,-0.0199274551123381
-0.0670568421483040,0.0181397423148155
-0.0670568421483040,-0.0181397423148155
-0.0699685662984848,0.0157126542180777
-0.0699685662984848,-0.0157126542180777
-0.0720794498920441,0.0135020650923252
-0.0720794498920441,-0.0135020650923252
-0.0771231800317764,0.0074003613553941
-0.0771231800317764,-0.0074003613553941
-0.0770518928766251,0.0004733816895168
-0.0770518928766251,-0.0004733816895168
0.0427424870431423,0.0200029090046883
0.0427424870431423,-0.0200029090046883
0.0465842559933662,0.0115827275440097
0.0465842559933662,-0.0115827275440097
0.0488818436861038,0.0048236730508506
0.0488818436861038,-0.0048236730508506
0.0502290464937687,0.0000000000000000
0.0499108470976353,0.0000000000000000
0.0228688083589077,0.0330388732254505
0.0228688083589077,-0.0330388732254505
0.0398995429277420,0.0178813189268112
0.0398995429277420,-0.0178813189268112
0.0473594926297665,0.0068488665856421
0.0473594926297665,-0.0068488665856421
0.0473330430686474,0.0065861223265529
0.0473330430686474,-0.0065861223265529
0.0165741741657257,0.0355503000319004
0.0165741741657257,-0.0355503000319004
-0.0270677842199802,0.0391539148986340
-0.0270677842199802,-0.0391539148986340
-0.0174401514232159,0.0407450050115585
-0.0174401514232159,-0.0407450050115585
-0.0053033325821161,0.0390482358634472
-0.0053033325821161,-0.0390482358634472
-0.0337811931967735,0.0338026173412800
-0.0337811931967735,-0.0338026173412800
-0.0095830345526338,0.0348504409193993
-0.0095830345526338,-0.0348504409193993
-0.0201687663793564,0.0377796366810799
-0.0201687663793564,-0.0377796366810799
-0.0600627735257149,0.0216289591044188
-0.0600627735257149,-0.0216289591044188
-0.0152160078287125,0.0370959453284740
-0.0152160078287125,-0.0370959453284740
-0.0484476462006569,0.0265305172652006
-0.0484476462006569,-0.0265305172652006
-0.0726614147424698,0.0096100186929107
-0.0726614147424698,-0.0096100186929107
-0.0565289035439491,0.0214207749813795
-0.0565289035439491,-0.0214207749813795
-0.0636835396289825,0.0144980819895864
-0.0636835396289825,-0.0144980819895864
-0.0745300948619843,0.0030851466581225
-0.0745300948619843,-0.0030851466581225
0.0378168895840645,0.0201313383877277
0.0378168895840645,-0.0201313383877277
0.0300281010568142,0.0272100903093815
0.0300281010568142,-0.0272100903093815
0.0418025478720665,0.0140082929283381
0.0418025478720665,-0.0140082929283381
0.0258870609104633,0.0303136259317398
0.0258870609104633,-0.0303136259317398
0.0041071604937315,0.0381075777113438
0.0041071604937315,-0.0381075777113438
-0.0024574995040894,0.0340022370219231
-0.0024574995040894,-0.0340022370219231
-0.0405047759413719,0.0300685875117779
-0.0405047759413719,-0.0300685875117779
-0.0285741426050663,0.0323822088539600
-0.0285741426050663,-0.0323822088539600
-0.0530078895390034,0.0223212260752916
-0.0530078895390034,-0.0223212260752916
-0.0362353324890137,0.0296352449804544
-0.0362353324890137,-0.0296352449804544
-0.0349043123424053,0.0283627044409513
-0.0349043123424053,-0.0283627044409513
-0.0487478747963905,0.0238382592797279
-0.0487478747963905,-0.0238382592797279
-0.0715203732252121,0.0055555952712893
-0.0715203732252121,-0.0055555952712893
-0.0653964206576347,0.0117201730608940
-0.0653964206576347,-0.0117201730608940
-0.0424833148717880,0.0244632121175528
-0.0424833148717880,-0.0244632121175528
-0.0485705137252808,0.0217433348298073
-0.0485705137252808,-0.0217433348298073
-0.0563626140356064,0.0156767070293427
-0.0563626140356064,-0.0156767070293427
-0.0603057742118835,0.0110396482050419
-0.0603057742118835,-0.0110396482050419
-0.0696476697921753,0.0000000000000000
-0.0667275339365005,0.0057772262953222
-0.0667275339365005,-0.0057772262953222
-0.0685281604528427,0.0022498350590467
-0.0685281604528427,-0.0022498350590467
-0.0676255151629448,0.0014390368014574
-0.0676255151629448,-0.0014390368014574
-0.0565467923879623,0.0109500754624605
-0.0565467923879623,-0.0109500754624605
-0.0618029274046421,0.0069710840471089
-0.0618029274046421,-0.0069710840471089
-0.0642543211579323,0.0000000000000000
-0.0617680139839649,0.0034102376084775
-0.0617680139839649,-0.0034102376084775
-0.0630822479724884,0.0043387315236032
-0.0630822479724884,-0.0043387315236032
0.0435555465519428,0.0000000000000000
0.0428846031427383,0.0047442321665585
0.0428846031427383,-0.0047442321665585
0.0430036447942257,0.0021807756274939
0.0430036447942257,-0.0021807756274939
0.0247990936040878,0.0242679715156555
0.0247990936040878,-0.0242679715156555
0.0086670331656933,0.0357154570519924
0.0086670331656933,-0.0357154570519924
0.0102776195853949,0.0343489646911621
0.0102776195853949,-0.0343489646911621
-0.0066171707585454,0.0327956862747669
-0.0066171707585454,-0.0327956862747669
0.5946045517921448,0.0000000000000000
-0.5946038961410522,0.0000000000000000
0.0319462828338146,0.0210306253284216
0.0319462828338146,-0.0210306253284216
0.0358445495367050,0.0168842263519764
0.0358445495367050,-0.0168842263519764
0.0414613708853722,0.0088383611291647
0.0414613708853722,-0.0088383611291647
0.0391382947564125,0.0118151018396020
0.0391382947564125,-0.0118151018396020
0.0353832617402077,0.0121022081002593
0.0353832617402077,-0.0121022081002593
0.0377887189388275,0.0080640055239201
0.0377887189388275,-0.0080640055239201
-0.0241153873503208,0.0328965261578560
-0.0241153873503208,-0.0328965261578560
-0.0201362818479538,0.0310883708298206
-0.0201362818479538,-0.0310883708298206
-0.0501016266644001,0.0167313367128372
-0.0501016266644001,-0.0167313367128372
-0.0541279315948486,0.0116499019786716
-0.0541279315948486,-0.0116499019786716
0.0201572440564632,0.0282057709991932
0.0201572440564632,-0.0282057709991932
0.0407586619257927,0.0000000000000000
0.0389379225671291,0.0000000000000000
-0.0331193506717682,0.0266778171062469
-0.0331193506717682,-0.0266778171062469
-0.0372418910264969,0.0249709170311689
-0.0372418910264969,-0.0249709170311689
-0.0391038656234741,0.0225937906652689
-0.0391038656234741,-0.0225937906652689
-0.0503835007548332,0.0139676788821816
-0.0503835007548332,-0.0139676788821816
-0.0468251407146454,0.0153715582564473
-0.0468251407146454,-0.0153715582564473
-0.0586434230208397,0.0000000000000000
-0.0522610917687416,0.0085009438917041
-0.0522610917687416,-0.0085009438917041
-0.0534200891852379,0.0055644554086030
-0.0534200891852379,-0.0055644554086030
-0.0561932362616062,0.0017222443129867
-0.0561932362616062,-0.0017222443129867
-0.0567205548286438,0.0009182320791297
-0.0567205548286438,-0.0009182320791297
0.0258334819227457,0.0216737017035484
0.0258334819227457,-0.0216737017035484
0.0131382858380675,0.0287139993160963
0.0131382858380675,-0.0287139993160963
0.0298999827355146,0.0168141573667526
0.0298999827355146,-0.0168141573667526
0.0062975618056953,0.0310788508504629
0.0062975618056953,-0.0310788508504629
0.0330619364976883,0.0128783127292991
0.0330619364976883,-0.0128783127292991
0.0219262130558491,0.0210777428001165
0.0219262130558491,-0.0210777428001165
0.0374227315187454,0.0047268294729292
0.0374227315187454,-0.0047268294729292
0.0142217800021172,0.0260116681456566
0.0142217800021172,-0.0260116681456566
0.0273690298199654,0.0140858078375459
0.0273690298199654,-0.0140858078375459
0.0032966139260679,0.0288019347935915
0.0032966139260679,-0.0288019347935915
0.0026015047915280,0.0278428364545107
0.0026015047915280,-0.0278428364545107
0.0362813733518124,0.0040563857182860
0.0362813733518124,-0.0040563857182860
-0.0105640254914761,0.0304907970130444
-0.0105640254914761,-0.0304907970130444
-0.0090288184583187,0.0281318537890911
-0.0090288184583187,-0.0281318537890911
-0.0133961290121078,0.0297475028783083
-0.0133961290121078,-0.0297475028783083
-0.0184429828077555,0.0285627599805593
-0.0184429828077555,-0.0285627599805593
-0.0232642143964767,0.0274256467819214
-0.0232642143964767,-0.0274256467819214
-0.0274151898920536,0.0256321113556623
-0.0274151898920536,-0.0256321113556623
-0.0332297012209892,0.0234506633132696
-0.0332297012209892,-0.0234506633132696
-0.0217683166265488,0.0258451253175735
-0.0217683166265488,-0.0258451253175735
0.0348606258630753,0.0012412593932822
0.0348606258630753,-0.0012412593932822
0.0325651988387108,0.0000000000000000
0.0325818546116352,0.0024505301844329
0.0325818546116352,-0.0024505301844329
-0.0473140478134155,0.0113908788189292
-0.0473140478134155,-0.0113908788189292
-0.0492675974965096,0.0093609485775232
-0.0492675974965096,-0.0093609485775232
-0.0528387725353241,0.0032903093378991
-0.0528387725353241,-0.0032903093378991
-0.0538932234048843,0.0000000000000000
0.0312801003456116,0.0097435265779495
0.0312801003456116,-0.0097435265779495
-0.0303217954933643,0.0211493000388145
-0.0303217954933643,-0.0211493000388145
-0.0388349443674088,0.0179698970168829
-0.0388349443674088,-0.0179698970168829
-0.0429289713501930,0.0153496610000730
-0.0429289713501930,-0.0153496610000730
-0.0449633896350861,0.0138679891824722
-0.0449633896350861,-0.0138679891824722
-0.0495371595025063,0.0024798912927508
-0.0495371595025063,-0.0024798912927508
-0.0514862909913063,0.0014148066984490
-0.0514862909913063,-0.0014148066984490
0.0339209735393524,0.0052757849916816
0.0339209735393524,-0.0052757849916816
0.0257825590670109,0.0168165508657694
0.0257825590670109,-0.0168165508657694
0.0295672602951527,0.0081900879740715
0.0295672602951527,-0.0081900879740715
-0.0304856654256582,0.0204948894679546
-0.0304856654256582,-0.0204948894679546
-0.0437776744365692,0.0113951647654176
-0.0437776744365692,-0.0113951647654176
-0.0348372086882591,0.0171634536236525
-0.0348372086882591,-0.0171634536236525
-0.0478073433041573,0.0061506703495979
-0.0478073433041573,-0.0061506703495979
-0.0493881814181805,0.0000000000000000
-0.0472101941704750,0.0018160176696256
-0.0472101941704750,-0.0018160176696256
0.0158268660306931,0.0219194553792477
0.0158268660306931,-0.0219194553792477
0.0284376628696918,0.0071606528945267
0.0284376628696918,-0.0071606528945267
0.0303045790642500,0.0000000000000000
0.0183991119265556,0.0196298379451036
0.0183991119265556,-0.0196298379451036
0.0255767852067947,0.0083802239969373
0.0255767852067947,-0.0083802239969373
0.0273473598062992,0.0023128890898079
0.0273473598062992,-0.0023128890898079
0.0213376805186272,0.0153884878382087
0.0213376805186272,-0.0153884878382087
0.0088076991960406,0.0239133238792419
0.0088076991960406,-0.0239133238792419
-0.0205395631492138,0.0235095657408237
-0.0205395631492138,-0.0235095657408237
-0.0232665799558163,0.0223999153822660
-0.0232665799558163,-0.0223999153822660
-0.0014827863778919,0.0259793791919947
-0.0014827863778919,-0.0259793791919947
-0.0143386637791991,0.0244189873337746
-0.0143386637791991,-0.0244189873337746
-0.0123741338029504,0.0246739368885756
-0.0123741338029504,-0.0246739368885756
0.0172529183328152,0.0153585830703378
0.0172529183328152,-0.0153585830703378
-0.0031728206668049,0.0259763970971107
-0.0031728206668049,-0.0259763970971107
0.0101921856403351,0.0201428961008787
0.0101921856403351,-0.0201428961008787
0.0034533715806901,0.0235786009579897
0.0034533715806901,-0.0235786009579897
-0.0408449769020081,0.0110013689845800
-0.0408449769020081,-0.0110013689845800
-0.0221680253744125,0.0208468679338694
-0.0221680253744125,-0.0208468679338694
-0.0411431305110455,0.0091824634000659
-0.0411431305110455,-0.0091824634000659
-0.0049782944843173,0.0243708062916994
-0.0049782944843173,-0.0243708062916994
-0.0424467250704765,0.0066550062038004
-0.0424467250704765,-0.0066550062038004
-0.0459732562303543,0.0020016240887344
-0.0459732562303543,-0.0020016240887344
-0.0456648543477058,0.0000000000000000
-0.0423705838620663,0.0048638256266713
-0.0423705838620663,-0.0048638256266713
-0.0434982143342495,0.0021913363598287
-0.0434982143342495,-0.0021913363598287
0.0098779490217566,0.0221404042094946
0.0098779490217566,-0.0221404042094946
0.0245910771191120,0.0100201778113842
0.0245910771191120,-0.0100201778113842
0.0265649147331715,0.0000000000000000
0.0195998344570398,0.0131720127537847
0.0195998344570398,-0.0131720127537847
-0.0052455598488450,0.0231113750487566
-0.0052455598488450,-0.0231113750487566
0.0243879538029432,0.0049688615836203
0.0243879538029432,-0.0049688615836203
-0.0136082293465734,0.0218904241919518
-0.0136082293465734,-0.0218904241919518
-0.0242283716797829,0.0189822688698769
-0.0242283716797829,-0.0189822688698769
0.0208385214209557,0.0101164290681481
0.0208385214209557,-0.0101164290681481
-0.0104426098987460,0.0214360319077969
-0.0104426098987460,-0.0214360319077969
-0.0339120626449585,0.0124988723546267
-0.0339120626449585,-0.0124988723546267
-0.0282162502408028,0.0150354215875268
-0.0282162502408028,-0.0150354215875268
-0.0253318045288324,0.0161961410194635
-0.0253318045288324,-0.0161961410194635
0.0241682305932045,0.0005506962188520
0.0241682305932045,-0.0005506962188520
-0.0282543674111366,0.0130529301241040
-0.0282543674111366,-0.0130529301241040
-0.0389951467514038,0.0047238902188838
-0.0389951467514038,-0.0047238902188838
-0.0344020277261734,0.0082521736621857
-0.0344020277261734,-0.0082521736621857
-0.0413775518536568,0.0000000000000000
-0.0233183242380619,0.0147911524400115
-0.0233183242380619,-0.0147911524400115
-0.0347034931182861,0.0070555359125137
-0.0347034931182861,-0.0070555359125137
-0.0405736640095711,0.0001456491008867
-0.0405736640095711,-0.0001456491008867
-0.0405522361397743,0.0000000000000000
-0.0387497022747993,0.0016813277034089
-0.0387497022747993,-0.0016813277034089
-0.0393790490925312,0.0000000000000000
-0.0392740964889526,0.0000000000000000
-0.0143383089452982,0.0195528343319893
-0.0143383089452982,-0.0195528343319893
-0.0292634554207325,0.0100139025598764
-0.0292634554207325,-0.0100139025598764
-0.0197274181991816,0.0155579494312406
-0.0197274181991816,-0.0155579494312406
0.0230174511671066,0.0029947985894978
0.0230174511671066,-0.0029947985894978
-0.0365576595067978,0.0033956202678382
-0.0365576595067978,-0.0033956202678382
-0.0330361202359200,0.0057853381149471
-0.0330361202359200,-0.0057853381149471
0.0206774137914181,0.0077571067959070
0.0206774137914181,-0.0077571067959070
-0.0298207756131887,0.0080146994441748
-0.0298207756131887,-0.0080146994441748
0.0027418688405305,0.0195852871984243
0.0027418688405305,-0.0195852871984243
-0.0044365944340825,0.0178763009607792
-0.0044365944340825,-0.0178763009607792
0.0085757728666067,0.0181424934417009
0.0085757728666067,-0.0181424934417009
-0.0365969166159630,0.0000000000000000
0.0173067227005959,0.0118724396452308
0.0173067227005959,-0.0118724396452308
-0.0024016269017011,0.0186053495854139
-0.0024016269017011,-0.0186053495854139
0.0068947919644415,0.0180671177804470
0.0068947919644415,-0.0180671177804470
0.0206683948636055,0.0033103134483099
0.0206683948636055,-0.0033103134483099
-0.0008707157103345,0.0171427950263023
-0.0008707157103345,-0.0171427950263023
0.0144066484645009,0.0126109328120947
0.0144066484645009,-0.0126109328120947
0.0168584473431110,0.0089074857532978
0.0168584473431110,-0.0089074857532978
0.0176976956427097,0.0000000000000000
-0.0353213772177696,0.0025876234285533
-0.0353213772177696,-0.0025876234285533
0.0085642430931330,0.0152282584458590
0.0085642430931330,-0.0152282584458590
0.0170110911130905,0.0038591660559177
0.0170110911130905,-0.0038591660559177
0.0100529622286558,0.0131575437262654
0.0100529622286558,-0.0131575437262654
0.0050748153589666,0.0123143708333373
0.0050748153589666,-0.0123143708333373
-0.0300614386796951,0.0056390371173620
-0.0300614386796951,-0.0056390371173620
0.0020405596587807,0.0145510006695986
0.0020405596587807,-0.0145510006695986
0.0147531572729349,0.0067556677386165
0.0147531572729349,-0.0067556677386165
0.0027983775362372,0.0129197901114821
0.0027983775362372,-0.0129197901114821
0.0130422376096249,0.0082322470843792
0.0130422376096249,-0.0082322470843792
-0.0336624979972839,0.0025597515050322
-0.0336624979972839,-0.0025597515050322
-0.0300616584718227,0.0030472471844405
-0.0300616584718227,-0.0030472471844405
-0.0331348702311516,0.0000000000000000
-0.0304319765418768,0.0012822039425373
-0.0304319765418768,-0.0012822039425373
-0.0320813767611980,0.0000000000000000
-0.0313451103866100,0.0000000000000000
-0.0099310437217355,0.0158022623509169
-0.0099310437217355,-0.0158022623509169
-0.0189121887087822,0.0135122481733561
-0.0189121887087822,-0.0135122481733561
-0.0254807323217392,0.0084446491673589
-0.0254807323217392,-0.0084446491673589
-0.0260808281600475,0.0068790428340435
-0.0260808281600475,-0.0068790428340435
0.0186063367873430,0.0000000000000000
-0.0101447012275457,0.0167955141514540
-0.0101447012275457,-0.0167955141514540
0.0103423064574599,0.0111406343057752
0.0103423064574599,-0.0111406343057752
0.0112597849220037,0.0067087071947753
0.0112597849220037,-0.0067087071947753
-0.0147159080952406,0.0137652046978474
-0.0147159080952406,-0.0137652046978474
0.0142052108421922,0.0013047576649114
0.0142052108421922,-0.0013047576649114
-0.0219358690083027,0.0104554593563080
-0.0219358690083027,-0.0104554593563080
0.0126563357189298,0.0000000000000000
-0.0177212636917830,0.0105095636099577
-0.0177212636917830,-0.0105095636099577
-0.0196329951286316,0.0086296889930964
-0.0196329951286316,-0.0086296889930964
-0.0238418392837048,0.0049561620689929
-0.0238418392837048,-0.0049561620689929
-0.0214793086051941,0.0072972523048520
-0.0214793086051941,-0.0072972523048520
-0.0274168439209461,0.0012356973020360
-0.0274168439209461,-0.0012356973020360
-0.0243207961320877,0.0030128399375826
-0.0243207961320877,-0.0030128399375826
0.0121066085994244,0.0040943343192339
0.0121066085994244,-0.0040943343192339
0.0051982346922159,0.0111857941374183
0.0051982346922159,-0.0111857941374183
-0.0002194088301621,0.0131777869537473
-0.0002194088301621,-0.0131777869537473
-0.0098250377923250,0.0138643402606249
-0.0098250377923250,-0.0138643402606249
0.0085609667003155,0.0085089970380068
0.0085609667003155,-0.0085089970380068
0.0109794940799475,0.0025377585552633
0.0109794940799475,-0.0025377585552633
0.0092450985684991,0.0054093804210424
0.0092450985684991,-0.0054093804210424
-0.0113697648048401,0.0120401689782739
-0.0113697648048401,-0.0120401689782739
-0.0173685513436794,0.0093932235613465
-0.0173685513436794,-0.0093932235613465
-0.0119281876832247,0.0108885522931814
-0.0119281876832247,-0.0108885522931814
-0.0231384001672268,0.0011076682712883
-0.0231384001672268,-0.0011076682712883
-0.0046009561046958,0.0117531567811966
-0.0046009561046958,-0.0117531567811966
-0.0197416730225086,0.0055742692202330
-0.0197416730225086,-0.0055742692202330
-0.0233402736485004,0.0000000000000000
-0.0167889185249805,0.0074895876459777
-0.0167889185249805,-0.0074895876459777
-0.0092105586081743,0.0107291759923100
-0.0092105586081743,-0.0107291759923100
-0.0177868697792292,0.0055750836618245
-0.0177868697792292,-0.0055750836618245
-0.0213024597615004,0.0010100626386702
-0.0213024597615004,-0.0010100626386702
-0.0197903811931610,0.0028361896984279
-0.0197903811931610,-0.0028361896984279
-0.0121164545416832,0.0091558881103992
-0.0121164545416832,-0.0091558881103992
-0.0058167022652924,0.0111292684450746
-0.0058167022652924,-0.0111292684450746
-0.0148017182946205,0.0073884371668100
-0.0148017182946205,-0.0073884371668100
-0.0192543715238571,0.0000000000000000
-0.0205527041107416,0.0000000000000000
-0.0202653650194407,0.0000000000000000
-0.0168563015758991,0.0000000000000000
0.0098378239199519,0.0000000000000000
0.0049690837040544,0.0091701922938228
0.0049690837040544,-0.0091701922938228
0.0075832139700651,0.0053515695035458
0.0075832139700651,-0.0053515695035458
-0.0014896509237587,0.0109347952529788
-0.0014896509237587,-0.0109347952529788
0.0023515084758401,0.0097669977694750
0.0023515084758401,-0.0097669977694750
-0.0096526909619570,0.0095552112907171
-0.0096526909619570,-0.0095552112907171
0.0077640730887651,0.0020065237767994
0.0077640730887651,-0.0020065237767994
-0.0156985558569431,0.0042836735956371
-0.0156985558569431,-0.0042836735956371
0.0046585043892264,0.0067297611385584
0.0046585043892264,-0.0067297611385584
-0.0163295269012451,0.0017714399145916
-0.0163295269012451,-0.0017714399145916
-0.0161699950695038,0.0010776568669826
-0.0161699950695038,-0.0010776568669826
-0.0111777503043413,0.0069486568681896
-0.0111777503043413,-0.0069486568681896
-0.0022954992018640,0.0087319081649184
-0.0022954992018640,-0.0087319081649184
-0.0147079424932599,0.0035710714291781
-0.0147079424932599,-0.0035710714291781
-0.0158240962773561,0.0000000000000000
-0.0003557824238669,0.0081655140966177
-0.0003557824238669,-0.0081655140966177
0.0030192860867828,0.0067117484286427
0.0030192860867828,-0.0067117484286427
-0.0080460468307137,0.0076569938100874
-0.0080460468307137,-0.0076569938100874
-0.0128887379541993,0.0047795255668461
-0.0128887379541993,-0.0047795255668461
-0.0056299958378077,0.0079812528565526
-0.0056299958378077,-0.0079812528565526
-0.0147466026246548,0.0013366237981245
-0.0147466026246548,-0.0013366237981245
0.0048490930348635,0.0046444959007204
0.0048490930348635,-0.0046444959007204
-0.0146867129951715,0.0000000000000000
-0.0126363998278975,0.0027496721595526
-0.0126363998278975,-0.0027496721595526
-0.0139695089310408,0.0000000000000000
-0.0137298535555601,0.0001048857011483
-0.0137298535555601,-0.0001048857011483
-0.0101130008697510,0.0042764712125063
-0.0101130008697510,-0.0042764712125063
-0.0044815866276622,0.0070134447887540
-0.0044815866276622,-0.0070134447887540
-0.0076009081676602,0.0057540815323591
-0.0076009081676602,-0.0057540815323591
-0.0125484447926283,0.0016166864661500
-0.0125484447926283,-0.0016166864661500
-0.0090413577854633,0.0046926457434893
-0.0090413577854633,-0.0046926457434893
-0.0126630300655961,0.0000000000000000
-0.0023395689204335,0.0070347380824387
-0.0023395689204335,-0.0070347380824387
-0.0109209362417459,0.0023555373772979
-0.0109209362417459,-0.0023555373772979
-0.0123413661494851,0.0000000000000000
-0.0110119841992855,0.0015208276454359
-0.0110119841992855,-0.0015208276454359
-0.0103804655373096,0.0000000000000000
0.0055285091511905,0.0020535413641483
0.0055285091511905,-0.0020535413641483
0.0052683008834720,0.0010383346816525
0.0052683008834720,-0.0010383346816525
-0.0006716785719618,0.0057166991755366
-0.0006716785719618,-0.0057166991755366
-0.0007008633692749,0.0054575335234404
-0.0007008633692749,-0.0054575335234404
-0.0080715809017420,0.0034634761977941
-0.0080715809017420,-0.0034634761977941
-0.0092223649844527,0.0009995579021052
-0.0092223649844527,-0.0009995579021052
-0.0046462332829833,0.0045499000698328
-0.0046462332829833,-0.0045499000698328
-0.0076388427987695,0.0030680510681123
-0.0076388427987695,-0.0030680510681123
-0.0090937232598662,0.0000000000000000
-0.0085259452462196,0.0013890184927732
-0.0085259452462196,-0.0013890184927732
-0.0087124183773994,0.0000000000000000
0.0020122283603996,0.0037827368360013
0.0020122283603996,-0.0037827368360013
0.0031490419059992,0.0024382655974478
0.0031490419059992,-0.0024382655974478
-0.0059245629236102,0.0035171650815755
-0.0059245629236102,-0.0035171650815755
-0.0027505136094987,0.0044741127640009
-0.0027505136094987,-0.0044741127640009
-0.0061972620896995,0.0028710106853396
-0.0061972620896995,-0.0028710106853396
-0.0081403590738773,0.0001021902135108
-0.0081403590738773,-0.0001021902135108
-0.0077133919112384,0.0008899890235625
-0.0077133919112384,-0.0008899890235625
-0.0039285533130169,0.0035363044589758
-0.0039285533130169,-0.0035363044589758
-0.0062657650560141,0.0019725433085114
-0.0062657650560141,-0.0019725433085114
-0.0052299723029137,0.0027055896352977
-0.0052299723029137,-0.0027055896352977
-0.0002870442694984,0.0036923312582076
-0.0002870442694984,-0.0036923312582076
-0.0067458557896316,0.0000000000000000
-0.0024897675029933,0.0033718589693308
-0.0024897675029933,-0.0033718589693308
-0.0066346754319966,0.0000000000000000
-0.0061889132484794,0.0002459929964971
-0.0061889132484794,-0.0002459929964971
-0.0049787736497819,0.0007040168857202
-0.0049787736497819,-0.0007040168857202
-0.0057592648081481,0.0000000000000000
-0.0051609962247312,0.0002529261983000
-0.0051609962247312,-0.0002529261983000
-0.0054662683978677,0.0001715802936815
-0.0054662683978677,-0.0001715802936815
-0.0053068422712386,0.0000284384732367
-0.0053068422712386,-0.0000284384732367
-0.0055661411024630,0.0000000000000000
-0.0055435248650610,0.0000000000000000
-0.0055348002351820,0.0000000000000000
-0.0055020255967975,0.0000381981408282
-0.0055020255967975,-0.0000381981408282
-0.0053948652930558,0.0000000000000000
-0.0054059792309999,0.0000000000000000
-0.0055178469046950,0.0000000000000000
-0.0055106319487095,0.0000000000000000
-0.0055077057331800,0.0000000000000000
-0.0054243537597358,0.0000000000000000
-0.0054302262142301,0.0000000000000000
-0.0054312050342560,0.0000000000000000
-0.0054343673400581,0.0000000000000000
-0.0054891756735742,0.0000000000000000
-0.0054498212412000,0.0000000000000000
-0.0054818484932184,0.0000000311305968
-0.0054818484932184,-0.0000000311305968
-0.0054824720136821,0.0000000000000000
-0.0054649114608765,0.0000004195235874
-0.0054649114608765,-0.0000004195235874
-0.0054560666903853,0.0000000000000000
-0.0054564056918025,0.0000000000000000
-0.0054564336314797,0.0000000000000000
-0.0054564327001572,0.0000000000000000
0.0029374163132161,0.0000000000000000
0.0027617423329502,0.0009916782146320
0.0027617423329502,-0.0009916782146320
-0.0000133416942845,0.0030381404794753
-0.0000133416942845,-0.0030381404794753
0.0014690130483359,0.0020621959120035
0.0014690130483359,-0.0020621959120035
0.0009191017015837,0.0024131394457072
0.0009191017015837,-0.0024131394457072
-0.0014392228331417,0.0026854891330004
-0.0014392228331417,-0.0026854891330004
-0.0029699131846428,0.0022845331113786
-0.0029699131846428,-0.0022845331113786
0.0019222702831030,0.0006498153670691
0.0019222702831030,-0.0006498153670691
-0.0041459044441581,0.0011777975596488
-0.0041459044441581,-0.0011777975596488
-0.0016678550746292,0.0020123913418502
-0.0016678550746292,-0.0020123913418502
0.0015941687161103,0.0000000000000000
-0.0041493158787489,0.0005314298323356
-0.0041493158787489,-0.0005314298323356
-0.0045926682651043,0.0003455680562183
-0.0045926682651043,-0.0003455680562183
-0.0042832666076720,0.0000000000000000
-0.0050065829418600,0.0000907266949071
-0.0050065829418600,-0.0000907266949071
-0.0029870211146772,0.0010950453579426
-0.0029870211146772,-0.0010950453579426
0.0007704399758950,0.0012388599570841
0.0007704399758950,-0.0012388599570841
-0.0027037370018661,0.0009144566138275
-0.0027037370018661,-0.0009144566138275
-0.0013330252841115,0.0013852629344910
-0.0013330252841115,-0.0013852629344910
-0.0036373550537974,0.0000000000000000
-0.0032160808332264,0.0005413561593741
-0.0032160808332264,-0.0005413561593741
-0.0003075272543356,0.0014448458096012
-0.0003075272543356,-0.0014448458096012
-0.0033419625833631,0.0000875371988514
-0.0033419625833631,-0.0000875371988514
-0.0026503112167120,0.0005324301309884
-0.0026503112167120,-0.0005324301309884
-0.0020131724886596,0.0006600434426218
-0.0020131724886596,-0.0006600434426218
-0.0028076563030481,0.0001015070083668
-0.0028076563030481,-0.0001015070083668
-0.0029900760855526,0.0000195188476937
-0.0029900760855526,-0.0000195188476937
-0.0029718496371061,0.0000000000000000
-0.0027484379243106,0.0000000000000000
-0.0029086649883538,0.0000000000000000
-0.0028922744095325,0.0000000000000000
-0.0023114383220673,0.0000000000000000
-0.0021583882626146,0.0000000000000000
0.0010270193452016,0.0000000000000000
-0.0004858801839873,0.0010626404546201
-0.0004858801839873,-0.0010626404546201
-0.0011657180730253,0.0000000000000000
-0.0002952926733997,0.0002589849173091
-0.0002952926733997,-0.0002589849173091
-0.0004377719596960,0.0000000000000000
0.0000368982255168,0.0002994507958647
0.0000368982255168,-0.0002994507958647
0.0001677240070421,0.0001501765800640
0.0001677240070421,-0.0001501765800640
0.0003038684953935,0.0000000000000000
-0.0001842060009949,0.0001177211379400
-0.0001842060009949,-0.0001177211379400
0.0001611093612155,0.0000000000000000
-0.0000089048444352,0.0001209156471305
-0.0000089048444352,-0.0001209156471305
0.0001130004602601,0.0000000000000000
-0.0001295737893088,0.0000000000000000
-0.0000338418103638,0.0000830626086099
-0.0000338418103638,-0.0000830626086099
-0.0000583952278248,0.0000285078494926
-0.0000583952278248,-0.0000285078494926
0.0000369043482351,0.0000070368050729
0.0000369043482351,-0.0000070368050729
-0.0000010956110827,0.0000395142633351
-0.0000010956110827,-0.0000395142633351
-0.0000145853682625,0.0000175573259185
-0.0000145853682625,-0.0000175573259185
0.0000087063253886,0.0000050218122851
0.0000087063253886,-0.0000050218122851
-0.0000053265248425,0.0000086742847998
-0.0000053265248425,-0.0000086742847998
0.0000029857224035,0.0000011352988167
0.0000029857224035,-0.0000011352988167
-0.0000001456602234,0.0000024478908927
-0.0000001456602234,-0.0000024478908927
-0.0000017340925069,0.0000015878966906
-0.0000017340925069,-0.0000015878966906
-0.0000014768797882,0.0000004509342375
-0.0000014768797882,-0.0000004509342375
-0.0000010870878668,0.0000000000000000
0.0000007307623378,0.0000000000000000
-0.0000000425466027,0.0000006685664857
-0.0000000425466027,-0.0000006685664857
-0.0000003698390287,0.0000004425875773
-0.0000003698390287,-0.0000004425875773
0.0000004123046438,0.0000003525035197
0.0000004123046438,-0.0000003525035197
0.0000005224106303,0.0000000000000000
-0.0000004642290037,0.0000001738306565
-0.0000004642290037,-0.0000001738306565
0.0000003739053227,0.0000001609848113
0.0000003739053227,-0.0000001609848113
-0.0000000168740879,0.0000003719330834
-0.0000000168740879,-0.0000003719330834
0.0000002081447548,0.0000002651867135
0.0000002081447548,-0.0000002651867135
0.0000000992250477,0.0000003368394630
0.0000000992250477,-0.0000003368394630
0.0000002875437985,0.0000000933930835
0.0000002875437985,-0.0000000933930835
-0.0000002676558779,0.0000001480242275
-0.0000002676558779,-0.0000001480242275
-0.0000000147424615,0.0000002670191179
-0.0000000147424615,-0.0000002670191179
-0.0000002834374584,0.0000000000000000
0.0000000893299159,0.0000001682317503
0.0000000893299159,-0.0000001682317503
-0.0000000285479249,0.0000001699503969
-0.0000000285479249,-0.0000001699503969
-0.0000001411858648,0.0000000991786848
-0.0000001411858648,-0.0000000991786848
-0.0000000939395619,0.0000001326461359
-0.0000000939395619,-0.0000001326461359
0.0000001884957044,0.0000000000000000
-0.0000001746843594,0.0000000000000000
-0.0000001497000426,0.0000000367043569
-0.0000001497000426,-0.0000000367043569
0.0000000406471159,0.0000001463451866
0.0000000406471159,-0.0000001463451866
0.0000001233183298,0.0000000849506137
0.0000001233183298,-0.0000000849506137
0.0000001487849346,0.0000000348191342
0.0000001487849346,-0.0000000348191342
-0.0000001418571429,0.0000000000000000
-0.0000000488969150,0.0000001232118763
-0.0000000488969150,-0.0000001232118763
0.0000001241801186,0.0000000121788473
0.0000001241801186,-0.0000000121788473
-0.0000000515205230,0.0000000996818912
-0.0000000515205230,-0.0000000996818912
0.0000000487153216,0.0000000967618092
0.0000000487153216,-0.0000000967618092
-0.0000000009110099,0.0000001091394495
-0.0000000009110099,-0.0000001091394495
0.0000000822879755,0.0000000430051408
0.0000000822879755,-0.0000000430051408
-0.0000000336934249,0.0000000780323148
-0.0000000336934249,-0.0000000780323148
-0.0000000822782766,0.0000000219634320
-0.0000000822782766,-0.0000000219634320
-0.0000000723473477,0.0000000451634676
-0.0000000723473477,-0.0000000451634676
0.0000000571880747,0.0000000613709901
0.0000000571880747,-0.0000000613709901
-0.0000000063634289,0.0000001198074813
-0.0000000063634289,-0.0000001198074813
-0.0000000749971321,0.0000000000000000
-0.0000000436028813,0.0000000597656964
-0.0000000436028813,-0.0000000597656964
-0.0000000118721815,0.0000000629509529
-0.0000000118721815,-0.0000000629509529
-0.0000000506286142,0.0000000404768059
-0.0000000506286142,-0.0000000404768059
0.0000000431014726,0.0000000476761528
0.0000000431014726,-0.0000000476761528
0.0000000637556496,0.0000000034092313
0.0000000637556496,-0.0000000034092313
0.0000000241916069,0.0000000511730249
0.0000000241916069,-0.0000000511730249
0.0000000446510242,0.0000000331482113
0.0000000446510242,-0.0000000331482113
0.0000000526153947,0.0000000000000000
-0.0000000417124610,0.0000000114154526
-0.0000000417124610,-0.0000000114154526
-0.0000000150670303,0.0000000376639591
-0.0000000150670303,-0.0000000376639591
0.0000000063512489,0.0000000399294926
0.0000000063512489,-0.0000000399294926
-0.0000000313510000,0.0000000091104484
-0.0000000313510000,-0.0000000091104484
0.0000000407033056,0.0000000102799484
0.0000000407033056,-0.0000000102799484
-0.0000000032819669,0.0000000336686909
-0.0000000032819669,-0.0000000336686909
-0.0000000234229542,0.0000000173136439
-0.0000000234229542,-0.0000000173136439
0.0000000167224314,0.0000000238790268
0.0000000167224314,-0.0000000238790268
-0.0000000236142235,0.0000000000000000
-0.0000000032136958,0.0000000245619045
-0.0000000032136958,-0.0000000245619045
0.0000000281849282,0.0000000045449760
0.0000000281849282,-0.0000000045449760
-0.0000000147214267,0.0000000177884552
-0.0000000147214267,-0.0000000177884552
0.0000000171734058,0.0000000082623215
0.0000000171734058,-0.0000000082623215
0.0000000053611560,0.0000000125165833
0.0000000053611560,-0.0000000125165833
-0.0000000128713600,0.0000000000000000
0.0000000054580678,0.0000000072778281
0.0000000054580678,-0.0000000072778281
-0.0000000020286643,0.0000000043123887
-0.0000000020286643,-0.0000000043123887
0.0000000048576680,0.0000000017474410
0.0000000048576680,-0.0000000017474410
-0.0000000051611457,0.0000000000000000
-0.0000000025196560,0.0000000000000000
0.3779644966125488,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.7071067690849304,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.0000000000000000,0.0000000000000000
0.4472135901451111,0.0000000000000000        
        };
    \end{axis}
\end{tikzpicture}
